Hydrodynamic behavior of the Pseudo-Potential lattice Boltzmann method for interfacial flows

The lattice Boltzmann method (LBM) is routinely employed in the simulation of complex multiphase flows comprising bulk phases separated by non-ideal interfaces. LBM is intrinsically mesoscale with an hydro-dynamic equivalence popularly set by the Chapman-Enskog analysis, requiring that fields slowly vary in space and time. The latter assumptions become questionable close to interfaces, where the method is also known to be affected by spurious non hydrodynamical contributions. This calls for quantitative hydrodynamical checks. In this paper we analyze the hydrodynamic behaviour of LBM pseudo-potential models for the problem of break-up of a liquid ligament triggered by the Plateau-Rayleigh instability. Simulations are performed at fixed interface thickness, while increasing the ligament radius, i.e. in the "sharp interface" limit. Influence of different LBM collision operators is also assessed. We find that different distributions of spurious currents along the interface may change the outcome of the pseudo-potential model simulations quite sensibly, which suggests that a proper fine-tuning of pseudo-potential models in time-dependent problems is needed before the utilization in concrete applications. Taken all together, we argue that the results of the proposed study provide a valuable insight for engineering pseudo-potential model applications involving the hydrodynamics of liquid jets.

==> LinearAnalysis.txt <==
\begin{tikzpicture}
\begin{loglogaxis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
log ticks with fixed point,
xmin=0.02,
xmax=0.22,
xtick={2e-2, 6e-2, 10e-2, 14e-2,18e-2,22e-2},
xlabel={$T_{\mathrm{\tiny break}} - t^\star$ [-]},
ymin=0.0045,
ymax=0.2,
ytick={5e-3,5e-2,10e-2,15e-2,20e-2},
ylabel={$\bar{h}(t^\star) = \frac{\mathrm{min}_x(h(x,t^\star))}{R_0}$ [-]},
legend style={at={(0,1)}, anchor=north west,legend cell align=left}]
\addplot [color=black,dash pattern={on 7pt off 4pt on 3pt off 4pt},line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.00184074031736636	0.000559585056479374\\
0.00367809230981686	0.00111814006218433\\
0.00551206221437761	0.00167566691317079\\
0.00734265625659414	0.00223216750200462\\
0.00916988065055246	0.00278764371776795\\
0.0109937415989	0.0033420974460656\\
0.0128142452928666	0.00389553056903144\\
0.0146313979122857	0.00444794496533486\\
0.0164452056256156	0.00499934251018714\\
0.0182556745899596	0.00554972507534771\\
0.0200628109510875	0.00609909452913061\\
0.0218666208434566	0.0066474527364108\\
0.0236671103902318	0.00719480155863048\\
0.0254642857033074	0.00774114285380545\\
0.0272581528833268	0.00828647847653134\\
0.029048718019704	0.00883081027799001\\
0.0308359871906436	0.00937414010595566\\
0.0326199664631625	0.00991646980480139\\
0.034400661893109	0.0104578012155051\\
0.0361780795251847	0.0109981361756561\\
0.0379522253929642	0.0115374765194611\\
0.039723105518916	0.0120758240777505\\
0.0414907259144227	0.0126131806779845\\
0.0432550925798016	0.0131495481442597\\
0.045016211504325	0.0136849282973148\\
0.0467740886662403	0.0142193229545371\\
0.0485287300327907	0.0147527339299684\\
0.0502801415602352	0.0152851630343115\\
0.0520283291938688	0.0158166120749361\\
0.0537732988680428	0.016347082855885\\
0.055515056506185	0.0168765771778803\\
0.0572536080208196	0.0174050968383292\\
0.0589889593135874	0.0179326436313306\\
0.0607211162752658	0.0184592193476808\\
0.0624500847857888	0.0189848257748798\\
0.0641758707142671	0.0195094646971372\\
0.0658984799190077	0.0200331378953783\\
0.067617918247534	0.0205558471472503\\
0.0693341915366058	0.0210775942271282\\
0.0710473056122387	0.0215983809061206\\
0.0727572662897245	0.0221182089520762\\
0.07446407937365	0.0226370801295896\\
0.0761677506579178	0.023154996200007\\
0.077868285925765	0.0236719589214326\\
0.0795656909497837	0.0241879700487342\\
0.0812599714919398	0.0247030313335497\\
0.0829511333035928	0.0252171445242922\\
0.0846391821255161	0.0257303113661569\\
0.0863241236879151	0.0262425336011262\\
0.0880059637104479	0.0267538129679762\\
0.0896847079022438	0.0272641512022821\\
0.0913603619619233	0.0277735500364247\\
0.0930329315776173	0.0282820111995957\\
0.0947024224269859	0.0287895364178037\\
0.0963688401772387	0.0292961274138806\\
0.098032190485153	0.0298017859074865\\
0.0996924789970937	0.0303065136151165\\
0.101349711349032	0.0308103122501057\\
0.103003893166565	0.0313131835226357\\
0.104655030064934	0.0318151291397398\\
0.106303127649044	0.0323161508053095\\
0.107948191513485	0.0328162502200995\\
0.109590227242546	0.0333154290817339\\
0.111229240410238	0.0338136890847122\\
0.112865236580311	0.0343110319204145\\
0.114498221306275	0.0348074592771075\\
0.116128200131416	0.0353029728399504\\
0.117755178588817	0.0357975742910004\\
0.119379162201377	0.0362912653092185\\
0.121000156481825	0.036784047570475\\
0.122618166932748	0.0372759227475554\\
0.1242331990466	0.0377668925101664\\
0.125845258305726	0.0382569585249406\\
0.127454350182379	0.0387461224554434\\
0.129060480138741	0.0392343859621774\\
0.130663653626938	0.0397217507025891\\
0.132263876089059	0.0402082183310738\\
0.133861152957177	0.0406937904989818\\
0.135455489653366	0.0411784688546232\\
0.137046891589719	0.0416622550432745\\
0.138635364168366	0.0421451507071833\\
0.140220912781495	0.0426271574855745\\
0.141803542811367	0.0431082770146555\\
0.143383259630335	0.0435885109276218\\
0.144960068600864	0.0440678608546627\\
0.146533975075549	0.0445463284229668\\
0.14810498439713	0.0450239152567274\\
0.149673101898513	0.0455006229771481\\
0.15123833290279	0.0459764532024481\\
0.152800682723251	0.0464514075478683\\
0.154360156663407	0.0469254876256759\\
0.155916760017009	0.0473986950451706\\
0.157470498068059	0.0478710314126898\\
0.159021376090835	0.0483424983316139\\
0.160569399349908	0.0488130974023721\\
0.162114573100156	0.0492828302224474\\
0.163656902586784	0.0497516983863824\\
0.165196393045344	0.0502197034857845\\
0.166733049701748	0.0506868471093314\\
0.168266877772291	0.0511531308427765\\
0.169797882463665	0.0516185562689541\\
0.171326068972977	0.0520831249677849\\
0.172851442487769	0.0525468385162817\\
0.174374008186033	0.053009698488554\\
0.175893771236231	0.0534717064558141\\
0.177410736797309	0.0539328639863819\\
0.178924910018719	0.0543931726456905\\
0.180436296040433	0.0548526339962915\\
0.181944899992961	0.0553112495978602\\
0.183450726997371	0.0557690210072009\\
0.184953782165303	0.0562259497782522\\
0.186454070598989	0.0566820374620926\\
0.187951597391267	0.057137285606945\\
0.189446367625601	0.0575916957581828\\
0.190938386376101	0.0580452694583346\\
0.192427658707532	0.0584980082470897\\
0.193914189675339	0.058949913661303\\
0.19539798432566	0.0594009872350008\\
0.196879047695346	0.0598512304993853\\
0.198357384811975	0.0603006449828405\\
0.199833000693871	0.0607492322109367\\
0.20130590035012	0.0611969937064364\\
0.202776088780588	0.0616439309892988\\
0.204243570975938	0.0620900455766852\\
0.205708351917646	0.0625353389829645\\
0.207170436578019	0.0629798127197178\\
0.20862982992021	0.0634234682957438\\
0.210086536898237	0.063866307217064\\
0.211540562456999	0.0643083309869276\\
0.212991911532292	0.0647495411058168\\
0.214440589050828	0.0651899390714517\\
0.215886599930249	0.0656295263787956\\
0.217329949079144	0.0660683045200599\\
0.21877064139707	0.0665062749847092\\
0.22020868177456	0.0669434392594664\\
0.22164407509315	0.0673797988283177\\
0.223076826225387	0.0678153551725177\\
0.22450694003485	0.0682501097705945\\
0.225934421376166	0.0686840640983545\\
0.227359275095025	0.0691172196288875\\
0.228781506028196	0.0695495778325717\\
0.230201119003549	0.0699811401770789\\
0.231618118840063	0.070411908127379\\
0.233032510347848	0.0708418831457457\\
0.23444429832816	0.0712710666917605\\
0.235853487573417	0.0716994602223187\\
0.237260082867215	0.0721270651916335\\
0.238664088984346	0.0725538830512413\\
0.240065510690812	0.0729799152500068\\
0.24146435274384	0.0734051632341275\\
0.242860619891904	0.0738296284471389\\
0.244254316874735	0.0742533123299195\\
0.245645448423339	0.0746762163206952\\
0.247034019260016	0.0750983418550447\\
0.248420034098369	0.0755196903659042\\
0.249803497643329	0.075940263283572\\
0.251184414591164	0.0763600620357139\\
0.252562789629499	0.0767790880473675\\
0.253938627437327	0.0771973427409475\\
0.255311932685033	0.0776148275362501\\
0.256682710034402	0.0780315438504581\\
0.258050964138637	0.0784474930981456\\
0.259416699642378	0.0788626766912829\\
0.260779921181714	0.0792770960392412\\
0.262140633384202	0.0796907525487974\\
0.263498840868878	0.080103647624139\\
0.264854548246278	0.0805157826668685\\
0.26620776011845	0.0809271590760087\\
0.26755848107897	0.0813377782480069\\
0.268906715712961	0.0817476415767402\\
0.270252468597104	0.0821567504535197\\
0.271595744299656	0.0825651062670954\\
0.272936547380465	0.0829727104036613\\
0.274274882390985	0.0833795642468595\\
0.275610753874294	0.0837856691777853\\
0.276944166365104	0.0841910265749916\\
0.278275124389783	0.084595637814494\\
0.279603632466365	0.0849995042697749\\
0.280929695104568	0.0854026273117887\\
0.28225331680581	0.0858050083089663\\
0.283574502063222	0.0862066486272194\\
0.284893255361663	0.0866075496299456\\
0.28620958117774	0.0870077126780329\\
0.287523483979816	0.0874071391298639\\
0.288834968228031	0.0878058303413214\\
0.290144038374315	0.0882037876657916\\
0.291450698862402	0.0886010124541702\\
0.292754954127848	0.0889975060548657\\
0.294056808598042	0.0893932698138048\\
0.295356266692226	0.0897883050744367\\
0.296653332821505	0.0901826131777376\\
0.297948011388866	0.0905761954622153\\
0.29924030678919	0.0909690532639137\\
0.300530223409268	0.0913611879164175\\
};
\addlegendentry{Hydrodynamic Prediction [5]};
\addplot [color=blue,line width=1.0pt,solid,mark size=4pt,only marks,mark=square,mark options={solid}]
	table[row sep=crcr]{%
0.303343186132893	0.149796159268814\\
0.301279628559636	0.148914486144445\\
0.29921607098638	0.148115572251878\\
0.297152513413123	0.147383847650198\\
0.295088955839866	0.146722206764344\\
0.293025398266612	0.146109965924646\\
0.290961840693355	0.145556095404779\\
0.288898283120098	0.145036517637273\\
0.286834725546842	0.144562399096447\\
0.284771167973585	0.144114444444882\\
0.282707610400329	0.143698265120921\\
0.280644052827074	0.143301567510726\\
0.278580495253817	0.142924818236423\\
0.276516937680561	0.141822296954001\\
0.274453380107304	0.140666962243192\\
0.272389822534047	0.139629404688259\\
0.270326264960793	0.138686970108818\\
0.268262707387536	0.137843502176362\\
0.266199149814279	0.137071006604518\\
0.264135592241023	0.13638044578254\\
0.262072034667766	0.135740772890057\\
0.26000847709451	0.135166093358429\\
0.257944919521255	0.134628822284514\\
0.255881361947998	0.134139169359005\\
0.253817804374742	0.133677543736649\\
0.251754246801485	0.133247908668392\\
0.249690689228228	0.132838102222831\\
0.247627131654972	0.131927258944508\\
0.245563574081717	0.130671633783152\\
0.24350001650846	0.12954523830548\\
0.241436458935204	0.128539847146139\\
0.239372901361947	0.127631724601786\\
0.237309343788691	0.126822267289244\\
0.235245786215434	0.126084052170938\\
0.233182228642179	0.125424710534345\\
0.231118671068922	0.124814971392583\\
0.229055113495666	0.124266880477964\\
0.226991555922409	0.123750279921392\\
0.224927998349153	0.123279084901097\\
0.222864440775896	0.122827604231452\\
0.220800883202641	0.122294717378299\\
0.218737325629385	0.120891593930939\\
0.216673768056128	0.119659666332939\\
0.214610210482871	0.118551899709271\\
0.212546652909615	0.117573886003636\\
0.21048309533636	0.116694216834718\\
0.208419537763103	0.115910720853235\\
0.206355980189847	0.115202827925582\\
0.20429242261659	0.114563552433252\\
0.202228865043334	0.113980328739517\\
0.200165307470077	0.113443206328564\\
0.198101749896822	0.112945869720102\\
0.196038192323566	0.112476101383283\\
0.193974634750309	0.111501884647985\\
0.191911077177052	0.110089701006393\\
0.189847519603796	0.108856344333804\\
0.187783962030539	0.107753317555472\\
0.185720404457284	0.106788645996282\\
0.183656846884028	0.105919415680957\\
0.181593289310771	0.105154597726989\\
0.179529731737515	0.104456464195378\\
0.177466174164258	0.1038346843397\\
0.175402616591001	0.103255791520337\\
0.173339059017746	0.102730641133718\\
0.17127550144449	0.102228523134232\\
0.169211943871233	0.101074663783896\\
0.167148386297977	0.0996006346208693\\
0.16508482872472	0.0983387877762883\\
0.163021271151465	0.0972051808815094\\
0.160957713578209	0.0962302718211497\\
0.158894156004952	0.0953482149200975\\
0.156830598431695	0.0945812705402747\\
0.154767040858439	0.093877525380586\\
0.152703483285182	0.0932542200990525\\
0.150639925711927	0.0926695449270935\\
0.148576368138671	0.0921383929776091\\
0.146512810565414	0.091102180290234\\
0.144449252992158	0.0895473364525691\\
0.142385695418901	0.0881663078183611\\
0.140322137845644	0.0869880930221833\\
0.13825858027239	0.0859392107261194\\
0.136195022699133	0.0850333321229865\\
0.134131465125876	0.0842196565014783\\
0.13206790755262	0.0835022474836939\\
0.130004349979363	0.0828462794748263\\
0.127940792406107	0.082250711229106\\
0.125877234832852	0.0816911248830592\\
0.123813677259595	0.0800540392974062\\
0.121750119686339	0.0785100313931389\\
0.119686562113082	0.0771787918253109\\
0.117623004539825	0.0760304913055716\\
0.11555944696657	0.0750238462154828\\
0.113495889393314	0.0741512633060205\\
0.111432331820057	0.073365573012012\\
0.109368774246801	0.0726740517810478\\
0.107305216673544	0.0720279142274722\\
0.105241659100287	0.0714442059398057\\
0.103178101527033	0.0695872645520549\\
0.101114543953776	0.0680219926196384\\
0.0990509863805194	0.0666349240170507\\
0.0969874288072628	0.0654770851365408\\
0.0949238712340062	0.0644524118908819\\
0.0928603136607496	0.0635704414170643\\
0.0907967560874948	0.0627823524353705\\
0.0887331985142382	0.062074331655772\\
0.0866696409409816	0.0614273369819286\\
0.084606083367725	0.0598514838137346\\
0.0825425257944684	0.0581174448188857\\
0.0804789682212118	0.056606859053461\\
0.078415410647957	0.0553651514124338\\
0.0763518530747004	0.0542545766150226\\
0.0742882955014438	0.0533214582410617\\
0.0722247379281872	0.0524818770509582\\
0.0701611803549306	0.0517369307654576\\
0.0680976227816757	0.0510521916785516\\
0.0660340652084191	0.0490155589227412\\
0.0639705076351625	0.0472832486514925\\
0.0619069500619059	0.0457762302333174\\
0.0598433924886493	0.0445465909278009\\
0.0577798349153927	0.0434549962302822\\
0.0557162773421379	0.0425275953892612\\
0.0536527197688813	0.0416997307623406\\
0.0515891621956247	0.0409422947263839\\
0.0495256046223681	0.0389936449244183\\
0.0474620470491115	0.0370534053663418\\
0.0453984894758549	0.0354996149267916\\
0.0433349319026001	0.0341524876260265\\
0.0412713743293435	0.0330234896770306\\
0.0392078167560869	0.0320538587960407\\
0.0371442591828302	0.0311682360323144\\
0.0350807016095736	0.0298864015729643\\
0.033017144036317	0.027587703082366\\
0.0309535864630622	0.0257580119170977\\
0.0288900288898056	0.0242473190575971\\
0.026826471316549	0.0229445916107778\\
0.0247629137432924	0.021872145517939\\
0.0226993561700358	0.0208805448514575\\
};	
\addlegendentry{SRT};
\addplot [color=red,line width=1.0pt,solid,mark size=4pt,only marks,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
0.300431320049813	0.153287713382093\\
0.298874657534246	0.153035009167387\\
0.297317995018679	0.152244278324232\\
0.295761332503113	0.151502286949869\\
0.294204669987546	0.150803233346282\\
0.292648007471979	0.150149614112106\\
0.291091344956412	0.149534555832959\\
0.289534682440846	0.148960801344509\\
0.287978019925281	0.148420464629516\\
0.286421357409714	0.147916460977783\\
0.284864694894147	0.147440541928174\\
0.28330803237858	0.146995180870127\\
0.281751369863014	0.146573429710907\\
0.280194707347447	0.146176410246274\\
0.27863804483188	0.145798851784048\\
0.277081382316314	0.145441033409933\\
0.275524719800747	0.145099105190517\\
0.27396805728518	0.144772929673049\\
0.272411394769613	0.144459718092112\\
0.270854732254047	0.144159247752959\\
0.26929806973848	0.143869399172157\\
0.267741407222913	0.143590096090482\\
0.266184744707346	0.143319522801045\\
0.264628082191781	0.143057877150548\\
0.263071419676215	0.142668636973408\\
0.261514757160648	0.141823106030531\\
0.259958094645081	0.14103016447446\\
0.258401432129514	0.140291842351195\\
0.256844769613948	0.139601018459839\\
0.255288107098381	0.138959192596663\\
0.253731444582814	0.138358910298314\\
0.252174782067247	0.137800963381587\\
0.250618119551681	0.137278017869619\\
0.249061457036114	0.136790338300626\\
0.247504794520547	0.136331173443726\\
0.24594813200498	0.135900635597294\\
0.244391469489414	0.135492781736295\\
0.242834806973847	0.135107954918843\\
0.24127814445828	0.134740947624573\\
0.239721481942715	0.134392626172769\\
0.238164819427149	0.134058232989351\\
0.236608156911582	0.133739338783799\\
0.235051494396015	0.133431267838399\\
0.233494831880448	0.133136374070438\\
0.231938169364882	0.132849717792587\\
0.230381506849315	0.132378659238807\\
0.228824844333748	0.131463790131577\\
0.227268181818181	0.130620204537251\\
0.225711519302615	0.129831131012349\\
0.224154856787048	0.129104575765215\\
0.222598194271481	0.128426533777783\\
0.221041531755914	0.127801611089795\\
0.219484869240348	0.127217990523613\\
0.217928206724781	0.126678007387822\\
0.216371544209216	0.126171798898706\\
0.214814881693649	0.125700426778552\\
0.213258219178082	0.125255978269804\\
0.211701556662516	0.124838820214136\\
0.210144894146949	0.124443011799113\\
0.208588231631382	0.124068367602369\\
0.207031569115815	0.123710885793186\\
0.205474906600249	0.123369693964237\\
0.203918244084682	0.123042629435772\\
0.202361581569115	0.122727897627575\\
0.200804919053548	0.122365212261628\\
0.199248256537982	0.121362799038643\\
0.197691594022415	0.120440302114751\\
0.196134931506848	0.119584533214959\\
0.194578268991281	0.118800597525682\\
0.193021606475717	0.118072914643205\\
0.19146494396015	0.117407355779458\\
0.189908281444583	0.116787117163643\\
0.188351618929016	0.116218516292647\\
0.18679495641345	0.11568471839728\\
0.185238293897883	0.115192241441017\\
0.183681631382316	0.114726446669333\\
0.182124968866749	0.114292720379643\\
0.180568306351183	0.113879700378669\\
0.179011643835616	0.113491315768374\\
0.177454981320049	0.113119313556812\\
0.175898318804482	0.112766118370697\\
0.174341656288916	0.112426121660875\\
0.172784993773349	0.111744967102803\\
0.171228331257782	0.110695122721751\\
0.169671668742217	0.109733172917846\\
0.16811500622665	0.10885213484472\\
0.166558343711084	0.108044499633459\\
0.165001681195517	0.107306104714187\\
0.16344501867995	0.106626468093368\\
0.161888356164383	0.106003498934918\\
0.160331693648817	0.105425554409952\\
0.15877503113325	0.104892617194657\\
0.157218368617683	0.104393019984525\\
0.155661706102116	0.103928922282348\\
0.15410504358655	0.103488901971574\\
0.152548381070983	0.103077212867429\\
0.150991718555416	0.102682358713153\\
0.14943505603985	0.102310446436083\\
0.147878393524283	0.101725055576396\\
0.146321731008718	0.100579704774875\\
0.144765068493151	0.0995238354745686\\
0.143208405977584	0.0985739809145386\\
0.141651743462018	0.0977010674574339\\
0.140095080946451	0.0969143903253556\\
0.138538418430884	0.0961902615066434\\
0.136981755915317	0.0955334333638979\\
0.135425093399751	0.0949248458599502\\
0.133868430884184	0.0943670908367029\\
0.132311768368617	0.0938454625554345\\
0.13075510585305	0.0933616074678087\\
0.129198443337484	0.0929047085933014\\
0.127641780821917	0.0924756139190423\\
0.12608511830635	0.0920666244864782\\
0.124528455790783	0.0912916296736092\\
0.122971793275218	0.0900633863824982\\
0.121415130759652	0.0889564254695257\\
0.119858468244085	0.0879559556083994\\
0.118301805728518	0.0870540155301685\\
0.116745143212951	0.0862374056756967\\
0.115188480697385	0.0854971315809235\\
0.113631818181818	0.0848216962610222\\
0.112075155666251	0.084203194499476\\
0.110518493150685	0.0836324462090061\\
0.108961830635118	0.0831033799976814\\
0.107405168119551	0.0826090964935174\\
0.105848505603984	0.0821448326674937\\
0.104291843088418	0.081705348775523\\
0.102735180572851	0.0804704057767466\\
0.101178518057284	0.0792029646151015\\
0.0996218555417191	0.0780692037911412\\
0.0980651930261523	0.0770531049976072\\
0.0965085305105856	0.0761436211107837\\
0.0949518679950189	0.0753231900072715\\
0.0933952054794521	0.0745839801512121\\
0.0918385429638854	0.073908487580342\\
0.0902818804483186	0.0732931301861206\\
0.0887252179327519	0.0727215900484748\\
0.0871685554171851	0.0721940700106634\\
0.0856118929016184	0.0716952786318046\\
0.0840552303860517	0.0707511253526643\\
0.0824985678704849	0.0693080235704179\\
0.0809419053549182	0.0680444841960842\\
0.0793852428393514	0.0669080966067128\\
0.0778285803237847	0.0659150976458374\\
0.0762719178082179	0.0650124898718198\\
0.074715255292653	0.0642172520267157\\
0.0731585927770862	0.0634861129564022\\
0.0716019302615195	0.0628300124669622\\
0.0700452677459528	0.0622197051679412\\
0.068488605230386	0.0616591189661451\\
0.0669319427148193	0.0609040932920414\\
0.0653752801992525	0.0592926020218515\\
0.0638186176836858	0.0578778632448503\\
0.062261955168119	0.0566328238313662\\
0.0607052926525523	0.0555451005207793\\
0.0591486301369856	0.0545724894188989\\
0.0575919676214188	0.053720667643481\\
0.0560353051058521	0.0529399956898712\\
0.0544786425902853	0.0522451922100057\\
0.0529219800747186	0.0515984395571751\\
0.0513653175591536	0.0509646362963298\\
0.0498086550435869	0.04915113361671\\
0.0482519925280201	0.0475789660328088\\
0.0466953300124534	0.0462262459184922\\
0.0451386674968867	0.0450318778541296\\
0.0435820049813199	0.0440041150225675\\
0.0420253424657532	0.0430789720679729\\
0.0404686799501864	0.0422629753504047\\
0.0389120174346197	0.0415226935118589\\
0.0373553549190529	0.04083911887242\\
0.0357986924034862	0.0388811219232293\\
0.0342420298879195	0.0371240319860574\\
0.0326853673723527	0.0356445693662664\\
0.031128704856786	0.0343641646327881\\
0.0295720423412192	0.0332500849710422\\
0.0280153798256543	0.0322885255867255\\
0.0264587173100875	0.0314113536388441\\
0.0249020547945208	0.0306247664526522\\
0.023345392278954	0.028377145897717\\
0.0217887297633873	0.0264378549361841\\
0.0202320672478205	0.0248256257759076\\
};
\addlegendentry{MRT};
\end{loglogaxis}
\end{tikzpicture}%


==> Oh_01.txt <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=10,
xmax=100,
xtick={10,20,30,40,50,60,70,80,90,100},
xlabel={$R_0$ [LU]},
ymin=5,
ymax=10,
ytick={5,6,7,8,9,10},
ylabel={$T_{\mathrm{\tiny break}}$ [-]},
legend style={at={(1,0)}, anchor=south east,legend cell align=left}
]
\addplot [color=blue,line width=1.0pt,solid,mark size=4pt,only marks,mark=square,mark options={solid}]
  table[row sep=crcr]{%
14	5.975\\ 
28	7.375\\
42	7.875\\
56	8.250\\
};	
\addlegendentry{SRT};
\addplot [color=red,line width=1.0pt,solid,mark size=4pt,only marks,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
14	5.925\\    
28	6.925\\
42	7.425\\
56	7.850\\
70	8.125\\
84	8.225\\
98	8.350\\
};
\addlegendentry{MRT};
\addplot [color=blue,line width=1.0pt,solid,mark size=4pt,only marks,mark=square*,mark options={fill=blue}]
  table[row sep=crcr]{%
70	8.525\\
84	8.675\\
98	8.825\\
};
\end{axis}
\end{tikzpicture}%


==> epsilonInfluence.txt <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
log ticks with fixed point,
xmin=0.002,
xmax=0.122,
xtick={0.002, 0.022, 0.042, 0.062, 0.082, 0.102, 0.122},
xlabel={$\epsilon = \frac{\delta}{R_0}$ [-]},
xticklabel style={/pgf/number format/.cd,fixed,precision=3},
ymin=6,
ymax=24,
ytick={6, 9, 12, 15, 18, 21},
ylabel={$T_{\mathrm{break}}$ [-]},
legend style={at={(1,1)}, anchor=north east,legend cell align=left}
]
\addplot [color=black,line width=2.0pt,solid,mark size=4pt,only marks,mark=diamond*,mark options={solid}]
  table[row sep=crcr]{%
0.05	11.70124944	\\
};
\addlegendentry{Ashgriz et. al [52]};
\addplot [color=purple,line width=2.0pt,dashed]
  table[row sep=crcr]{%
0.002	22.19502892	\\
0.007	17.72087546	\\
0.012	15.79588796	\\
0.017	14.55193548	\\
0.022	13.63111723	\\
0.027	12.89970862	\\
0.032	12.29292634	\\
0.037	11.77441917	\\
0.042	11.3217345	\\
0.047	10.92002742	\\
0.052	10.55896986	\\
0.057	10.23108575	\\
0.062	9.930788907	\\
0.067	9.653795213	\\
0.072	9.396747	\\
0.077	9.156963775	\\
0.082	8.932271542	\\
0.087	8.720882715	\\
0.092	8.52130965	\\
0.097	8.332301073	\\
0.102	8.15279452	\\
0.107	7.981880159	\\
0.112	7.818772885	\\
0.117	7.662790515	\\
0.122	7.513336551	\\
};
\addlegendentry{Linear Stability Analysis [49]};
\addplot [color=blue,line width=2.0pt,solid,mark size=4pt,only marks,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.033333333	13.3	\\
0.05	11.65	\\
0.1	8.825	\\
};
\addlegendentry{SRT};
\addplot [color=red,line width=2.0pt,solid,solid,mark size=4pt,only marks,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
0.033333333	12.175	\\
0.05	10.8	\\
0.1	8.35	\\
};
\addlegendentry{MRT};

\end{axis}
\end{tikzpicture}%


==> int_t6.txt <==
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.25,0.50,0.75,1.00},
ymin=0,
ymax=672,
ylabel={$h \left(x',t^{\star} = 6\right)$},
ytick=\empty,
legend style={at={(1,0)}, anchor=south east,legend cell align=left}
]
\addplot [color=blue,line width=1.3pt,solid]
  table[row sep=crcr]{%
0	427.51	\\
0.000558347	427.84	\\
0.000782915	428	\\
0.001116695	428.1	\\
0.001675042	428.28	\\
0.002233389	428.52	\\
0.002791736	428.86	\\
0.00298727	429	\\
0.003350084	429.11	\\
0.003908431	429.29	\\
0.004466778	429.53	\\
0.005025126	429.88	\\
0.005196203	430	\\
0.005583473	430.11	\\
0.00614182	430.3	\\
0.006700168	430.54	\\
0.007258515	430.89	\\
0.00741206	431	\\
0.007816862	431.12	\\
0.008375209	431.3	\\
0.008933557	431.55	\\
0.009491904	431.9	\\
0.009638191	432	\\
0.010050251	432.12	\\
0.010608599	432.3	\\
0.011166946	432.55	\\
0.011725293	432.9	\\
0.011876047	433	\\
0.01228364	433.12	\\
0.012841988	433.3	\\
0.013400335	433.54	\\
0.013958682	433.88	\\
0.014127862	434	\\
0.01451703	434.11	\\
0.015075377	434.29	\\
0.015633724	434.53	\\
0.016192071	434.86	\\
0.016396985	435	\\
0.016750419	435.1	\\
0.017308766	435.27	\\
0.017867113	435.51	\\
0.018425461	435.83	\\
0.018683975	436	\\
0.018983808	436.08	\\
0.019542155	436.25	\\
0.020100503	436.47	\\
0.02065885	436.78	\\
0.02098995	437	\\
0.021217197	437.06	\\
0.021775544	437.23	\\
0.022333892	437.44	\\
0.022892239	437.72	\\
0.023315466	438	\\
0.023450586	438.04	\\
0.024008934	438.19	\\
0.024567281	438.39	\\
0.025125628	438.65	\\
0.025660525	439	\\
0.025683975	439.01	\\
0.026242323	439.15	\\
0.02680067	439.34	\\
0.027359017	439.58	\\
0.027917365	439.91	\\
0.028058626	440	\\
0.028475712	440.11	\\
0.029034059	440.28	\\
0.029592406	440.49	\\
0.030150754	440.79	\\
0.030483529	441	\\
0.030709101	441.06	\\
0.031267448	441.21	\\
0.031825796	441.41	\\
0.032384143	441.66	\\
0.032924623	442	\\
0.03294249	442	\\
0.033500838	442.14	\\
0.034059185	442.32	\\
0.034617532	442.54	\\
0.035175879	442.83	\\
0.035439978	443	\\
0.035734227	443.07	\\
0.036292574	443.22	\\
0.036850921	443.41	\\
0.037409269	443.66	\\
0.037965941	444	\\
0.037967616	444	\\
0.038525963	444.13	\\
0.03908431	444.29	\\
0.039642658	444.5	\\
0.040201005	444.77	\\
0.040579006	445	\\
0.040759352	445.04	\\
0.0413177	445.18	\\
0.041876047	445.35	\\
0.042434394	445.57	\\
0.042992741	445.86	\\
0.043233389	446	\\
0.043551089	446.07	\\
0.044109436	446.21	\\
0.044667783	446.39	\\
0.045226131	446.61	\\
0.045784478	446.9	\\
0.045947515	447	\\
0.046342825	447.09	\\
0.046901173	447.23	\\
0.04745952	447.4	\\
0.048017867	447.62	\\
0.048576214	447.91	\\
0.048737018	448	\\
0.049134562	448.09	\\
0.049692909	448.22	\\
0.050251256	448.39	\\
0.050809604	448.59	\\
0.051367951	448.87	\\
0.051609715	449	\\
0.051926298	449.07	\\
0.052484645	449.19	\\
0.053042993	449.35	\\
0.05360134	449.54	\\
0.054159687	449.78	\\
0.054568956	450	\\
0.054718035	450.03	\\
0.055276382	450.15	\\
0.055834729	450.28	\\
0.056393076	450.45	\\
0.056951424	450.66	\\
0.057509771	450.93	\\
0.057632607	451	\\
0.058068118	451.08	\\
0.058626466	451.2	\\
0.059184813	451.35	\\
0.05974316	451.52	\\
0.060301508	451.74	\\
0.060815187	452	\\
0.060859855	452.01	\\
0.061418202	452.11	\\
0.061976549	452.23	\\
0.062534897	452.37	\\
0.063093244	452.54	\\
0.063651591	452.76	\\
0.06414852	453	\\
0.064209939	453.01	\\
0.064768286	453.11	\\
0.065326633	453.22	\\
0.06588498	453.36	\\
0.066443328	453.52	\\
0.067001675	453.71	\\
0.067560022	453.96	\\
0.067643774	454	\\
0.06811837	454.08	\\
0.068676717	454.18	\\
0.069235064	454.3	\\
0.069793412	454.44	\\
0.070351759	454.6	\\
0.070910106	454.81	\\
0.071345617	455	\\
0.071468453	455.02	\\
0.072026801	455.11	\\
0.072585148	455.21	\\
0.073143495	455.32	\\
0.073701843	455.46	\\
0.07426019	455.61	\\
0.074818537	455.81	\\
0.075281965	456	\\
0.075376884	456.01	\\
0.075935232	456.1	\\
0.076493579	456.19	\\
0.077051926	456.29	\\
0.077610274	456.4	\\
0.078168621	456.54	\\
0.078726968	456.71	\\
0.079285315	456.9	\\
0.079542155	457	\\
0.079843663	457.04	\\
0.08040201	457.12	\\
0.080960357	457.2	\\
0.081518705	457.3	\\
0.082077052	457.4	\\
0.082635399	457.53	\\
0.083193747	457.67	\\
0.083752094	457.84	\\
0.084198772	458	\\
0.084310441	458.01	\\
0.084868788	458.08	\\
0.085427136	458.15	\\
0.085985483	458.23	\\
0.08654383	458.32	\\
0.087102178	458.42	\\
0.087660525	458.53	\\
0.088218872	458.66	\\
0.088777219	458.8	\\
0.089335567	458.97	\\
0.089430486	459	\\
0.089893914	459.05	\\
0.090452261	459.11	\\
0.091010609	459.17	\\
0.091568956	459.24	\\
0.092127303	459.32	\\
0.09268565	459.4	\\
0.093243998	459.49	\\
0.093802345	459.6	\\
0.094360692	459.71	\\
0.09491904	459.84	\\
0.095477387	459.99	\\
0.095527638	460	\\
0.096035734	460.04	\\
0.096594082	460.09	\\
0.097152429	460.15	\\
0.097710776	460.2	\\
0.098269123	460.26	\\
0.098827471	460.32	\\
0.099385818	460.38	\\
0.099944165	460.45	\\
0.100502513	460.53	\\
0.10106086	460.61	\\
0.101619207	460.7	\\
0.102177554	460.8	\\
0.102735902	460.9	\\
0.103221664	461	\\
0.103294249	461	\\
0.103852596	461.04	\\
0.104410944	461.08	\\
0.104969291	461.11	\\
0.105527638	461.15	\\
0.106085985	461.19	\\
0.106644333	461.23	\\
0.10720268	461.26	\\
0.107761027	461.31	\\
0.108319375	461.35	\\
0.108877722	461.39	\\
0.109436069	461.43	\\
0.109994417	461.48	\\
0.110552764	461.52	\\
0.111111111	461.57	\\
0.111669458	461.62	\\
0.112227806	461.67	\\
0.112786153	461.72	\\
0.1133445	461.77	\\
0.113902848	461.82	\\
0.114461195	461.87	\\
0.115019542	461.92	\\
0.115577889	461.97	\\
0.115924065	462	\\
0.116136237	462.01	\\
0.116694584	462.02	\\
0.117252931	462.03	\\
0.117811279	462.05	\\
0.118369626	462.06	\\
0.118927973	462.07	\\
0.11948632	462.08	\\
0.120044668	462.09	\\
0.120603015	462.1	\\
0.121161362	462.11	\\
0.12171971	462.11	\\
0.122278057	462.12	\\
0.122836404	462.12	\\
0.123394752	462.13	\\
0.123953099	462.13	\\
0.124511446	462.13	\\
0.125069793	462.13	\\
0.125628141	462.13	\\
0.126186488	462.13	\\
0.126744835	462.13	\\
0.127303183	462.12	\\
0.12786153	462.12	\\
0.128419877	462.11	\\
0.128978224	462.11	\\
0.129536572	462.1	\\
0.130094919	462.09	\\
0.130653266	462.08	\\
0.131211614	462.07	\\
0.131769961	462.06	\\
0.132328308	462.05	\\
0.132886655	462.03	\\
0.133445003	462.02	\\
0.13400335	462.01	\\
0.134215522	462	\\
0.134561697	461.97	\\
0.135120045	461.92	\\
0.135678392	461.87	\\
0.136236739	461.82	\\
0.136795087	461.77	\\
0.137353434	461.72	\\
0.137911781	461.67	\\
0.138470128	461.62	\\
0.139028476	461.57	\\
0.139586823	461.52	\\
0.14014517	461.48	\\
0.140703518	461.43	\\
0.141261865	461.39	\\
0.141820212	461.35	\\
0.142378559	461.31	\\
0.142936907	461.26	\\
0.143495254	461.23	\\
0.144053601	461.19	\\
0.144611949	461.15	\\
0.145170296	461.11	\\
0.145728643	461.08	\\
0.146286991	461.04	\\
0.146845338	461	\\
0.146917923	461	\\
0.147403685	460.9	\\
0.147962032	460.8	\\
0.14852038	460.7	\\
0.149078727	460.61	\\
0.149637074	460.53	\\
0.150195422	460.45	\\
0.150753769	460.38	\\
0.151312116	460.32	\\
0.151870463	460.26	\\
0.152428811	460.2	\\
0.152987158	460.15	\\
0.153545505	460.09	\\
0.154103853	460.04	\\
0.154611949	460	\\
0.1546622	459.99	\\
0.155220547	459.84	\\
0.155778894	459.71	\\
0.156337242	459.6	\\
0.156895589	459.49	\\
0.157453936	459.4	\\
0.158012284	459.32	\\
0.158570631	459.24	\\
0.159128978	459.17	\\
0.159687326	459.11	\\
0.160245673	459.05	\\
0.160709101	459	\\
0.16080402	458.97	\\
0.161362367	458.8	\\
0.161920715	458.66	\\
0.162479062	458.53	\\
0.163037409	458.42	\\
0.163595757	458.32	\\
0.164154104	458.23	\\
0.164712451	458.15	\\
0.165270798	458.08	\\
0.165829146	458.01	\\
0.165940815	458	\\
0.166387493	457.84	\\
0.16694584	457.67	\\
0.167504188	457.53	\\
0.168062535	457.4	\\
0.168620882	457.3	\\
0.169179229	457.2	\\
0.169737577	457.12	\\
0.170295924	457.04	\\
0.170597432	457	\\
0.170854271	456.9	\\
0.171412619	456.71	\\
0.171970966	456.54	\\
0.172529313	456.4	\\
0.173087661	456.29	\\
0.173646008	456.19	\\
0.174204355	456.1	\\
0.174762702	456.01	\\
0.174857621	456	\\
0.17532105	455.81	\\
0.175879397	455.61	\\
0.176437744	455.46	\\
0.176996092	455.32	\\
0.177554439	455.21	\\
0.178112786	455.11	\\
0.178671133	455.02	\\
0.17879397	455	\\
0.179229481	454.81	\\
0.179787828	454.6	\\
0.180346175	454.44	\\
0.180904523	454.3	\\
0.18146287	454.18	\\
0.182021217	454.08	\\
0.182495812	454	\\
0.182579564	453.96	\\
0.183137912	453.71	\\
0.183696259	453.52	\\
0.184254606	453.36	\\
0.184812954	453.22	\\
0.185371301	453.11	\\
0.185929648	453.01	\\
0.185991066	453	\\
0.186487996	452.76	\\
0.187046343	452.54	\\
0.18760469	452.37	\\
0.188163037	452.23	\\
0.188721385	452.11	\\
0.189279732	452.01	\\
0.1893244	452	\\
0.189838079	451.74	\\
0.190396427	451.52	\\
0.190954774	451.35	\\
0.191513121	451.2	\\
0.192071468	451.08	\\
0.192506979	451	\\
0.192629816	450.93	\\
0.193188163	450.66	\\
0.19374651	450.45	\\
0.194304858	450.28	\\
0.194863205	450.15	\\
0.195421552	450.03	\\
0.195572306	450	\\
0.195979899	449.78	\\
0.196538247	449.54	\\
0.197096594	449.35	\\
0.197654941	449.19	\\
0.198213289	449.07	\\
0.198531547	449	\\
0.198771636	448.87	\\
0.199329983	448.59	\\
0.199888331	448.39	\\
0.200446678	448.22	\\
0.201005025	448.09	\\
0.201401452	448	\\
0.201563372	447.91	\\
0.20212172	447.62	\\
0.202680067	447.4	\\
0.203238414	447.23	\\
0.203796762	447.09	\\
0.204193188	447	\\
0.204355109	446.9	\\
0.204913456	446.61	\\
0.205471803	446.39	\\
0.206030151	446.21	\\
0.206588498	446.07	\\
0.206906756	446	\\
0.207146845	445.86	\\
0.207705193	445.57	\\
0.20826354	445.35	\\
0.208821887	445.18	\\
0.209380235	445.04	\\
0.209558906	445	\\
0.209938582	444.77	\\
0.210496929	444.5	\\
0.211055276	444.29	\\
0.211613624	444.13	\\
0.212171971	444	\\
0.212171971	444	\\
0.212730318	443.66	\\
0.213288666	443.41	\\
0.213847013	443.22	\\
0.21440536	443.07	\\
0.214701284	443	\\
0.214963707	442.83	\\
0.215522055	442.54	\\
0.216080402	442.32	\\
0.216638749	442.14	\\
0.217197097	442	\\
0.217213847	442	\\
0.217755444	441.66	\\
0.218313791	441.41	\\
0.218872138	441.21	\\
0.219430486	441.06	\\
0.219653825	441	\\
0.219988833	440.79	\\
0.22054718	440.49	\\
0.221105528	440.28	\\
0.221663875	440.11	\\
0.222082635	440	\\
0.222222222	439.91	\\
0.22278057	439.58	\\
0.223338917	439.34	\\
0.223897264	439.15	\\
0.224455611	439.01	\\
0.224477945	439	\\
0.225013959	438.65	\\
0.225572306	438.39	\\
0.226130653	438.19	\\
0.226689001	438.04	\\
0.226823004	438	\\
0.227247348	437.72	\\
0.227805695	437.44	\\
0.228364042	437.23	\\
0.22892239	437.06	\\
0.229151312	437	\\
0.229480737	436.78	\\
0.230039084	436.47	\\
0.230597432	436.25	\\
0.231155779	436.08	\\
0.231457286	436	\\
0.231714126	435.83	\\
0.232272473	435.51	\\
0.232830821	435.27	\\
0.233389168	435.1	\\
0.233740927	435	\\
0.233947515	434.86	\\
0.234505863	434.53	\\
0.23506421	434.29	\\
0.235622557	434.11	\\
0.2360134	434	\\
0.236180905	433.88	\\
0.236739252	433.54	\\
0.237297599	433.3	\\
0.237855946	433.12	\\
0.23826354	433	\\
0.238414294	432.9	\\
0.238972641	432.55	\\
0.239530988	432.3	\\
0.240089336	432.12	\\
0.240502513	432	\\
0.240647683	431.9	\\
0.24120603	431.55	\\
0.241764377	431.3	\\
0.242322725	431.12	\\
0.242724735	431	\\
0.242881072	430.89	\\
0.243439419	430.54	\\
0.243997767	430.3	\\
0.244556114	430.11	\\
0.244941374	430	\\
0.245114461	429.88	\\
0.245672808	429.53	\\
0.246231156	429.29	\\
0.246789503	429.11	\\
0.247152429	429	\\
0.24734785	428.86	\\
0.247906198	428.52	\\
0.248464545	428.28	\\
0.249022892	428.1	\\
0.249357901	428	\\
0.24958124	427.84	\\
0.250139587	427.51	\\
0.250697934	427.27	\\
0.251256281	427.09	\\
0.251557789	427	\\
0.251814629	426.82	\\
0.252372976	426.49	\\
0.252931323	426.26	\\
0.253489671	426.08	\\
0.253763261	426	\\
0.254048018	425.8	\\
0.254606365	425.48	\\
0.255164712	425.25	\\
0.25572306	425.07	\\
0.255963149	425	\\
0.256281407	424.78	\\
0.256839754	424.46	\\
0.257398102	424.24	\\
0.257956449	424.06	\\
0.258174204	424	\\
0.258514796	423.76	\\
0.259073143	423.45	\\
0.259631491	423.23	\\
0.260189838	423.06	\\
0.260390843	423	\\
0.260748185	422.75	\\
0.261306533	422.45	\\
0.26186488	422.22	\\
0.262423227	422.06	\\
0.262613065	422	\\
0.262981575	421.74	\\
0.263539922	421.44	\\
0.264098269	421.22	\\
0.264656616	421.05	\\
0.264846454	421	\\
0.265214964	420.75	\\
0.265773311	420.44	\\
0.266331658	420.23	\\
0.266890006	420.06	\\
0.267091011	420	\\
0.267448353	419.76	\\
0.2680067	419.45	\\
0.268565047	419.23	\\
0.269123395	419.07	\\
0.269352317	419	\\
0.269681742	418.78	\\
0.270240089	418.47	\\
0.270798437	418.25	\\
0.271356784	418.08	\\
0.271630374	418	\\
0.271915131	417.81	\\
0.272473479	417.49	\\
0.273031826	417.27	\\
0.273590173	417.1	\\
0.273936348	417	\\
0.27414852	416.86	\\
0.274706868	416.53	\\
0.275265215	416.3	\\
0.275823562	416.12	\\
0.276264657	416	\\
0.27638191	415.92	\\
0.276940257	415.58	\\
0.277498604	415.34	\\
0.278056951	415.15	\\
0.278615299	415	\\
0.278632049	415	\\
0.279173646	414.65	\\
0.279731993	414.39	\\
0.280290341	414.2	\\
0.280848688	414.04	\\
0.281005025	414	\\
0.281407035	413.74	\\
0.281965382	413.46	\\
0.28252373	413.25	\\
0.283082077	413.09	\\
0.283428252	413	\\
0.283640424	412.86	\\
0.284198772	412.55	\\
0.284757119	412.32	\\
0.285315466	412.15	\\
0.285873814	412.01	\\
0.285901731	412	\\
0.286432161	411.67	\\
0.286990508	411.42	\\
0.287548855	411.22	\\
0.288107203	411.07	\\
0.288397543	411	\\
0.28866555	410.83	\\
0.289223897	410.54	\\
0.289782245	410.32	\\
0.290340592	410.15	\\
0.290898939	410.02	\\
0.290971524	410	\\
0.291457286	409.71	\\
0.292015634	409.45	\\
0.292573981	409.26	\\
0.293132328	409.11	\\
0.293590173	409	\\
0.293690676	408.94	\\
0.294249023	408.63	\\
0.29480737	408.4	\\
0.295365717	408.22	\\
0.295924065	408.08	\\
0.29627024	408	\\
0.296482412	407.88	\\
0.297040759	407.59	\\
0.297599107	407.37	\\
0.298157454	407.21	\\
0.298715801	407.07	\\
0.299028476	407	\\
0.299274149	406.86	\\
0.299832496	406.58	\\
0.300390843	406.37	\\
0.30094919	406.21	\\
0.301507538	406.08	\\
0.30188163	406	\\
0.302065885	405.9	\\
0.302624232	405.62	\\
0.30318258	405.41	\\
0.303740927	405.24	\\
0.304299274	405.11	\\
0.304835288	405	\\
0.304857621	404.99	\\
0.305415969	404.69	\\
0.305974316	404.47	\\
0.306532663	404.3	\\
0.307091011	404.16	\\
0.307649358	404.05	\\
0.307883864	404	\\
0.308207705	403.83	\\
0.308766052	403.58	\\
0.3093244	403.39	\\
0.309882747	403.24	\\
0.310441094	403.12	\\
0.310999442	403.02	\\
0.31107761	403	\\
0.311557789	402.76	\\
0.312116136	402.54	\\
0.312674484	402.37	\\
0.313232831	402.23	\\
0.313791178	402.11	\\
0.314349525	402.01	\\
0.314422111	402	\\
0.314907873	401.77	\\
0.31546622	401.56	\\
0.316024567	401.39	\\
0.316582915	401.25	\\
0.317141262	401.14	\\
0.317699609	401.04	\\
0.317945282	401	\\
0.318257956	400.86	\\
0.318816304	400.64	\\
0.319374651	400.46	\\
0.319932998	400.32	\\
0.320491346	400.2	\\
0.321049693	400.1	\\
0.32160804	400.01	\\
0.321702959	400	\\
0.322166387	399.8	\\
0.322724735	399.6	\\
0.323283082	399.45	\\
0.323841429	399.32	\\
0.324399777	399.21	\\
0.324958124	399.11	\\
0.325516471	399.03	\\
0.325728643	399	\\
0.326074819	398.86	\\
0.326633166	398.67	\\
0.327191513	398.51	\\
0.32774986	398.38	\\
0.328308208	398.27	\\
0.328866555	398.17	\\
0.329424902	398.09	\\
0.32998325	398.02	\\
0.330117253	398	\\
0.330541597	397.84	\\
0.331099944	397.67	\\
0.331658291	397.52	\\
0.332216639	397.4	\\
0.332774986	397.3	\\
0.333333333	397.21	\\
0.333891681	397.13	\\
0.334450028	397.06	\\
0.334986041	397	\\
0.335008375	396.99	\\
0.335566723	396.81	\\
0.33612507	396.66	\\
0.336683417	396.53	\\
0.337241764	396.42	\\
0.337800112	396.33	\\
0.338358459	396.25	\\
0.338916806	396.17	\\
0.339475154	396.11	\\
0.340033501	396.05	\\
0.340536013	396	\\
0.340591848	395.98	\\
0.341150195	395.83	\\
0.341708543	395.69	\\
0.34226689	395.58	\\
0.342825237	395.48	\\
0.343383585	395.39	\\
0.343941932	395.32	\\
0.344500279	395.25	\\
0.345058626	395.19	\\
0.345616974	395.13	\\
0.346175321	395.08	\\
0.346733668	395.04	\\
0.347180346	395	\\
0.347292016	394.97	\\
0.347850363	394.85	\\
0.34840871	394.74	\\
0.348967058	394.64	\\
0.349525405	394.55	\\
0.350083752	394.48	\\
0.350642099	394.41	\\
0.351200447	394.35	\\
0.351758794	394.29	\\
0.352317141	394.25	\\
0.352875489	394.2	\\
0.353433836	394.16	\\
0.353992183	394.12	\\
0.35455053	394.09	\\
0.355108878	394.05	\\
0.355667225	394.02	\\
0.356041318	394	\\
0.356225572	393.97	\\
0.35678392	393.88	\\
0.357342267	393.8	\\
0.357900614	393.73	\\
0.358458961	393.67	\\
0.359017309	393.61	\\
0.359575656	393.56	\\
0.360134003	393.51	\\
0.360692351	393.47	\\
0.361250698	393.43	\\
0.361809045	393.4	\\
0.362367393	393.36	\\
0.36292574	393.33	\\
0.363484087	393.31	\\
0.364042434	393.28	\\
0.364600782	393.26	\\
0.365159129	393.24	\\
0.365717476	393.22	\\
0.366275824	393.2	\\
0.366834171	393.18	\\
0.367392518	393.17	\\
0.367950865	393.16	\\
0.368509213	393.14	\\
0.36906756	393.13	\\
0.369625907	393.12	\\
0.370184255	393.11	\\
0.370742602	393.1	\\
0.371300949	393.1	\\
0.371859296	393.09	\\
0.372417644	393.09	\\
0.372975991	393.08	\\
0.373534338	393.08	\\
0.374092686	393.08	\\
0.374651033	393.08	\\
0.37520938	393.07	\\
0.375767728	393.08	\\
0.376326075	393.08	\\
0.376884422	393.08	\\
0.377442769	393.08	\\
0.378001117	393.09	\\
0.378559464	393.09	\\
0.379117811	393.1	\\
0.379676159	393.1	\\
0.380234506	393.11	\\
0.380792853	393.12	\\
0.3813512	393.13	\\
0.381909548	393.14	\\
0.382467895	393.16	\\
0.383026242	393.17	\\
0.38358459	393.18	\\
0.384142937	393.2	\\
0.384701284	393.22	\\
0.385259631	393.24	\\
0.385817979	393.26	\\
0.386376326	393.28	\\
0.386934673	393.31	\\
0.387493021	393.33	\\
0.388051368	393.36	\\
0.388609715	393.4	\\
0.389168063	393.43	\\
0.38972641	393.47	\\
0.390284757	393.51	\\
0.390843104	393.56	\\
0.391401452	393.61	\\
0.391959799	393.67	\\
0.392518146	393.73	\\
0.393076494	393.8	\\
0.393634841	393.88	\\
0.394193188	393.97	\\
0.394377443	394	\\
0.394751535	394.02	\\
0.395309883	394.05	\\
0.39586823	394.09	\\
0.396426577	394.12	\\
0.396984925	394.16	\\
0.397543272	394.2	\\
0.398101619	394.25	\\
0.398659966	394.29	\\
0.399218314	394.35	\\
0.399776661	394.41	\\
0.400335008	394.48	\\
0.400893356	394.55	\\
0.401451703	394.64	\\
0.40201005	394.74	\\
0.402568398	394.85	\\
0.403126745	394.97	\\
0.403238414	395	\\
0.403685092	395.04	\\
0.404243439	395.08	\\
0.404801787	395.13	\\
0.405360134	395.19	\\
0.405918481	395.25	\\
0.406476829	395.32	\\
0.407035176	395.39	\\
0.407593523	395.48	\\
0.40815187	395.58	\\
0.408710218	395.69	\\
0.409268565	395.83	\\
0.409826912	395.98	\\
0.409882747	396	\\
0.41038526	396.05	\\
0.410943607	396.11	\\
0.411501954	396.17	\\
0.412060302	396.25	\\
0.412618649	396.33	\\
0.413176996	396.42	\\
0.413735343	396.53	\\
0.414293691	396.66	\\
0.414852038	396.81	\\
0.415410385	396.99	\\
0.415432719	397	\\
0.415968733	397.06	\\
0.41652708	397.13	\\
0.417085427	397.21	\\
0.417643774	397.3	\\
0.418202122	397.4	\\
0.418760469	397.52	\\
0.419318816	397.67	\\
0.419877164	397.84	\\
0.420301508	398	\\
0.420435511	398.02	\\
0.420993858	398.09	\\
0.421552205	398.17	\\
0.422110553	398.27	\\
0.4226689	398.38	\\
0.423227247	398.51	\\
0.423785595	398.67	\\
0.424343942	398.86	\\
0.424690117	399	\\
0.424902289	399.03	\\
0.425460637	399.11	\\
0.426018984	399.21	\\
0.426577331	399.32	\\
0.427135678	399.45	\\
0.427694026	399.6	\\
0.428252373	399.8	\\
0.428715801	400	\\
0.42881072	400.01	\\
0.429369068	400.1	\\
0.429927415	400.2	\\
0.430485762	400.32	\\
0.431044109	400.46	\\
0.431602457	400.64	\\
0.432160804	400.86	\\
0.432473479	401	\\
0.432719151	401.04	\\
0.433277499	401.14	\\
0.433835846	401.25	\\
0.434394193	401.39	\\
0.43495254	401.56	\\
0.435510888	401.77	\\
0.43599665	402	\\
0.436069235	402.01	\\
0.436627582	402.11	\\
0.43718593	402.23	\\
0.437744277	402.37	\\
0.438302624	402.54	\\
0.438860972	402.76	\\
0.43934115	403	\\
0.439419319	403.02	\\
0.439977666	403.12	\\
0.440536013	403.24	\\
0.441094361	403.39	\\
0.441652708	403.58	\\
0.442211055	403.83	\\
0.442534897	404	\\
0.442769403	404.05	\\
0.44332775	404.16	\\
0.443886097	404.3	\\
0.444444444	404.47	\\
0.445002792	404.69	\\
0.445561139	404.99	\\
0.445583473	405	\\
0.446119486	405.11	\\
0.446677834	405.24	\\
0.447236181	405.41	\\
0.447794528	405.62	\\
0.448352875	405.9	\\
0.44853713	406	\\
0.448911223	406.08	\\
0.44946957	406.21	\\
0.450027917	406.37	\\
0.450586265	406.58	\\
0.451144612	406.86	\\
0.451390285	407	\\
0.451702959	407.07	\\
0.452261307	407.21	\\
0.452819654	407.37	\\
0.453378001	407.59	\\
0.453936348	407.88	\\
0.45414852	408	\\
0.454494696	408.08	\\
0.455053043	408.22	\\
0.45561139	408.4	\\
0.456169738	408.63	\\
0.456728085	408.94	\\
0.456828587	409	\\
0.457286432	409.11	\\
0.457844779	409.26	\\
0.458403127	409.45	\\
0.458961474	409.71	\\
0.459447236	410	\\
0.459519821	410.02	\\
0.460078169	410.15	\\
0.460636516	410.32	\\
0.461194863	410.54	\\
0.46175321	410.83	\\
0.462021217	411	\\
0.462311558	411.07	\\
0.462869905	411.22	\\
0.463428252	411.42	\\
0.4639866	411.67	\\
0.46451703	412	\\
0.464544947	412.01	\\
0.465103294	412.15	\\
0.465661642	412.32	\\
0.466219989	412.55	\\
0.466778336	412.86	\\
0.466990508	413	\\
0.467336683	413.09	\\
0.467895031	413.25	\\
0.468453378	413.46	\\
0.469011725	413.74	\\
0.469413735	414	\\
0.469570073	414.04	\\
0.47012842	414.2	\\
0.470686767	414.39	\\
0.471245114	414.65	\\
0.471786711	415	\\
0.471803462	415	\\
0.472361809	415.15	\\
0.472920156	415.34	\\
0.473478504	415.58	\\
0.474036851	415.92	\\
0.474154104	416	\\
0.474595198	416.12	\\
0.475153546	416.3	\\
0.475711893	416.53	\\
0.47627024	416.86	\\
0.476482412	417	\\
0.476828587	417.1	\\
0.477386935	417.27	\\
0.477945282	417.49	\\
0.478503629	417.81	\\
0.478788386	418	\\
0.479061977	418.08	\\
0.479620324	418.25	\\
0.480178671	418.47	\\
0.480737018	418.78	\\
0.481066443	419	\\
0.481295366	419.07	\\
0.481853713	419.23	\\
0.48241206	419.45	\\
0.482970408	419.76	\\
0.48332775	420	\\
0.483528755	420.06	\\
0.484087102	420.23	\\
0.484645449	420.44	\\
0.485203797	420.75	\\
0.485572306	421	\\
0.485762144	421.05	\\
0.486320491	421.22	\\
0.486878839	421.44	\\
0.487437186	421.74	\\
0.487805695	422	\\
0.487995533	422.06	\\
0.488553881	422.22	\\
0.489112228	422.45	\\
0.489670575	422.75	\\
0.490027917	423	\\
0.490228922	423.06	\\
0.49078727	423.23	\\
0.491345617	423.45	\\
0.491903964	423.76	\\
0.492244556	424	\\
0.492462312	424.06	\\
0.493020659	424.24	\\
0.493579006	424.46	\\
0.494137353	424.78	\\
0.494455611	425	\\
0.494695701	425.07	\\
0.495254048	425.25	\\
0.495812395	425.48	\\
0.496370743	425.8	\\
0.4966555	426	\\
0.49692909	426.08	\\
0.497487437	426.26	\\
0.498045784	426.49	\\
0.498604132	426.82	\\
0.498860972	427	\\
0.499162479	427.09	\\
0.499720826	427.27	\\
0.500279174	427.51	\\
0.500837521	427.84	\\
0.50106086	428	\\
0.501395868	428.1	\\
0.501954216	428.28	\\
0.502512563	428.52	\\
0.50307091	428.86	\\
0.503266332	429	\\
0.503629257	429.11	\\
0.504187605	429.29	\\
0.504745952	429.53	\\
0.505304299	429.88	\\
0.505477387	430	\\
0.505862647	430.11	\\
0.506420994	430.3	\\
0.506979341	430.54	\\
0.507537688	430.89	\\
0.507694026	431	\\
0.508096036	431.12	\\
0.508654383	431.3	\\
0.50921273	431.55	\\
0.509771078	431.9	\\
0.509916248	432	\\
0.510329425	432.12	\\
0.510887772	432.3	\\
0.511446119	432.55	\\
0.512004467	432.9	\\
0.512155221	433	\\
0.512562814	433.12	\\
0.513121161	433.3	\\
0.513679509	433.54	\\
0.514237856	433.88	\\
0.51440536	434	\\
0.514796203	434.11	\\
0.515354551	434.29	\\
0.515912898	434.53	\\
0.516471245	434.86	\\
0.516677834	435	\\
0.517029592	435.1	\\
0.51758794	435.27	\\
0.518146287	435.51	\\
0.518704634	435.83	\\
0.518961474	436	\\
0.519262982	436.08	\\
0.519821329	436.25	\\
0.520379676	436.47	\\
0.520938023	436.78	\\
0.521267448	437	\\
0.521496371	437.06	\\
0.522054718	437.23	\\
0.522613065	437.44	\\
0.523171413	437.72	\\
0.523595757	438	\\
0.52372976	438.04	\\
0.524288107	438.19	\\
0.524846454	438.39	\\
0.525404802	438.65	\\
0.525940815	439	\\
0.525963149	439.01	\\
0.526521496	439.15	\\
0.527079844	439.34	\\
0.527638191	439.58	\\
0.528196538	439.91	\\
0.528336125	440	\\
0.528754886	440.11	\\
0.529313233	440.28	\\
0.52987158	440.49	\\
0.530429927	440.79	\\
0.530764936	441	\\
0.530988275	441.06	\\
0.531546622	441.21	\\
0.532104969	441.41	\\
0.532663317	441.66	\\
0.533204913	442	\\
0.533221664	442	\\
0.533780011	442.14	\\
0.534338358	442.32	\\
0.534896706	442.54	\\
0.535455053	442.83	\\
0.535717476	443	\\
0.5360134	443.07	\\
0.536571748	443.22	\\
0.537130095	443.41	\\
0.537688442	443.66	\\
0.53824679	444	\\
0.53824679	444	\\
0.538805137	444.13	\\
0.539363484	444.29	\\
0.539921831	444.5	\\
0.540480179	444.77	\\
0.540859855	445	\\
0.541038526	445.04	\\
0.541596873	445.18	\\
0.542155221	445.35	\\
0.542713568	445.57	\\
0.543271915	445.86	\\
0.543512004	446	\\
0.543830262	446.07	\\
0.54438861	446.21	\\
0.544946957	446.39	\\
0.545505304	446.61	\\
0.546063652	446.9	\\
0.546225572	447	\\
0.546621999	447.09	\\
0.547180346	447.23	\\
0.547738693	447.4	\\
0.548297041	447.62	\\
0.548855388	447.91	\\
0.549017309	448	\\
0.549413735	448.09	\\
0.549972083	448.22	\\
0.55053043	448.39	\\
0.551088777	448.59	\\
0.551647125	448.87	\\
0.551887214	449	\\
0.552205472	449.07	\\
0.552763819	449.19	\\
0.553322166	449.35	\\
0.553880514	449.54	\\
0.554438861	449.78	\\
0.554846454	450	\\
0.554997208	450.03	\\
0.555555556	450.15	\\
0.556113903	450.28	\\
0.55667225	450.45	\\
0.557230597	450.66	\\
0.557788945	450.93	\\
0.557911781	451	\\
0.558347292	451.08	\\
0.558905639	451.2	\\
0.559463987	451.35	\\
0.560022334	451.52	\\
0.560580681	451.74	\\
0.561083194	452	\\
0.561139028	452.01	\\
0.561697376	452.11	\\
0.562255723	452.23	\\
0.56281407	452.37	\\
0.563372418	452.54	\\
0.563930765	452.76	\\
0.564433277	453	\\
0.564489112	453.01	\\
0.56504746	453.11	\\
0.565605807	453.22	\\
0.566164154	453.36	\\
0.566722501	453.52	\\
0.567280849	453.71	\\
0.567839196	453.96	\\
0.567950865	454	\\
0.568397543	454.08	\\
0.568955891	454.18	\\
0.569514238	454.3	\\
0.570072585	454.44	\\
0.570630932	454.6	\\
0.57118928	454.81	\\
0.571635958	455	\\
0.571747627	455.02	\\
0.572305974	455.11	\\
0.572864322	455.21	\\
0.573422669	455.32	\\
0.573981016	455.46	\\
0.574539363	455.61	\\
0.575097711	455.81	\\
0.575544389	456	\\
0.575656058	456.01	\\
0.576214405	456.1	\\
0.576772753	456.19	\\
0.5773311	456.29	\\
0.577889447	456.4	\\
0.578447795	456.54	\\
0.579006142	456.71	\\
0.579564489	456.9	\\
0.579843663	457	\\
0.580122836	457.04	\\
0.580681184	457.12	\\
0.581239531	457.2	\\
0.581797878	457.3	\\
0.582356226	457.4	\\
0.582914573	457.53	\\
0.58347292	457.67	\\
0.584031267	457.84	\\
0.584477945	458	\\
0.584589615	458.01	\\
0.585147962	458.08	\\
0.585706309	458.15	\\
0.586264657	458.23	\\
0.586823004	458.32	\\
0.587381351	458.42	\\
0.587939698	458.53	\\
0.588498046	458.66	\\
0.589056393	458.8	\\
0.58961474	458.97	\\
0.58972641	459	\\
0.590173088	459.05	\\
0.590731435	459.11	\\
0.591289782	459.17	\\
0.59184813	459.24	\\
0.592406477	459.32	\\
0.592964824	459.4	\\
0.593523171	459.49	\\
0.594081519	459.6	\\
0.594639866	459.71	\\
0.595198213	459.84	\\
0.595756561	459.99	\\
0.595812395	460	\\
0.596314908	460.04	\\
0.596873255	460.09	\\
0.597431602	460.15	\\
0.59798995	460.2	\\
0.598548297	460.26	\\
0.599106644	460.32	\\
0.599664992	460.38	\\
0.600223339	460.45	\\
0.600781686	460.53	\\
0.601340034	460.61	\\
0.601898381	460.7	\\
0.602456728	460.8	\\
0.603015075	460.9	\\
0.603517588	461	\\
0.603573423	461	\\
0.60413177	461.04	\\
0.604690117	461.08	\\
0.605248465	461.11	\\
0.605806812	461.15	\\
0.606365159	461.19	\\
0.606923506	461.23	\\
0.607481854	461.26	\\
0.608040201	461.31	\\
0.608598548	461.35	\\
0.609156896	461.39	\\
0.609715243	461.43	\\
0.61027359	461.48	\\
0.610831937	461.52	\\
0.611390285	461.57	\\
0.611948632	461.62	\\
0.612506979	461.67	\\
0.613065327	461.72	\\
0.613623674	461.77	\\
0.614182021	461.82	\\
0.614740369	461.87	\\
0.615298716	461.92	\\
0.615857063	461.97	\\
0.616192071	462	\\
0.61641541	462.01	\\
0.616973758	462.02	\\
0.617532105	462.03	\\
0.618090452	462.05	\\
0.6186488	462.06	\\
0.619207147	462.07	\\
0.619765494	462.08	\\
0.620323841	462.09	\\
0.620882189	462.1	\\
0.621440536	462.11	\\
0.621998883	462.11	\\
0.622557231	462.12	\\
0.623115578	462.12	\\
0.623673925	462.13	\\
0.624232272	462.13	\\
0.62479062	462.13	\\
0.625348967	462.13	\\
0.625907314	462.13	\\
0.626465662	462.13	\\
0.627024009	462.13	\\
0.627582356	462.12	\\
0.628140704	462.12	\\
0.628699051	462.11	\\
0.629257398	462.11	\\
0.629815745	462.1	\\
0.630374093	462.09	\\
0.63093244	462.08	\\
0.631490787	462.07	\\
0.632049135	462.06	\\
0.632607482	462.05	\\
0.633165829	462.03	\\
0.633724176	462.02	\\
0.634282524	462.01	\\
0.634505863	462	\\
0.634840871	461.97	\\
0.635399218	461.92	\\
0.635957566	461.87	\\
0.636515913	461.82	\\
0.63707426	461.77	\\
0.637632607	461.72	\\
0.638190955	461.67	\\
0.638749302	461.62	\\
0.639307649	461.57	\\
0.639865997	461.52	\\
0.640424344	461.48	\\
0.640982691	461.43	\\
0.641541039	461.39	\\
0.642099386	461.35	\\
0.642657733	461.31	\\
0.64321608	461.26	\\
0.643774428	461.23	\\
0.644332775	461.19	\\
0.644891122	461.15	\\
0.64544947	461.11	\\
0.646007817	461.08	\\
0.646566164	461.04	\\
0.647124511	461	\\
0.647180346	461	\\
0.647682859	460.9	\\
0.648241206	460.8	\\
0.648799553	460.7	\\
0.649357901	460.61	\\
0.649916248	460.53	\\
0.650474595	460.45	\\
0.651032942	460.38	\\
0.65159129	460.32	\\
0.652149637	460.26	\\
0.652707984	460.2	\\
0.653266332	460.15	\\
0.653824679	460.09	\\
0.654383026	460.04	\\
0.654885539	460	\\
0.654941374	459.99	\\
0.655499721	459.84	\\
0.656058068	459.71	\\
0.656616415	459.6	\\
0.657174763	459.49	\\
0.65773311	459.4	\\
0.658291457	459.32	\\
0.658849805	459.24	\\
0.659408152	459.17	\\
0.659966499	459.11	\\
0.660524846	459.05	\\
0.660971524	459	\\
0.661083194	458.97	\\
0.661641541	458.8	\\
0.662199888	458.66	\\
0.662758236	458.53	\\
0.663316583	458.42	\\
0.66387493	458.32	\\
0.664433277	458.23	\\
0.664991625	458.15	\\
0.665549972	458.08	\\
0.666108319	458.01	\\
0.666219989	458	\\
0.666666667	457.84	\\
0.667225014	457.67	\\
0.667783361	457.53	\\
0.668341709	457.4	\\
0.668900056	457.3	\\
0.669458403	457.2	\\
0.67001675	457.12	\\
0.670575098	457.04	\\
0.670854271	457	\\
0.671133445	456.9	\\
0.671691792	456.71	\\
0.67225014	456.54	\\
0.672808487	456.4	\\
0.673366834	456.29	\\
0.673925181	456.19	\\
0.674483529	456.1	\\
0.675041876	456.01	\\
0.675153546	456	\\
0.675600223	455.81	\\
0.676158571	455.61	\\
0.676716918	455.46	\\
0.677275265	455.32	\\
0.677833613	455.21	\\
0.67839196	455.11	\\
0.678950307	455.02	\\
0.679061977	455	\\
0.679508654	454.81	\\
0.680067002	454.6	\\
0.680625349	454.44	\\
0.681183696	454.3	\\
0.681742044	454.18	\\
0.682300391	454.08	\\
0.682747069	454	\\
0.682858738	453.96	\\
0.683417085	453.71	\\
0.683975433	453.52	\\
0.68453378	453.36	\\
0.685092127	453.22	\\
0.685650475	453.11	\\
0.686208822	453.01	\\
0.686264657	453	\\
0.686767169	452.76	\\
0.687325516	452.54	\\
0.687883864	452.37	\\
0.688442211	452.23	\\
0.689000558	452.11	\\
0.689558906	452.01	\\
0.68961474	452	\\
0.690117253	451.74	\\
0.6906756	451.52	\\
0.691233948	451.35	\\
0.691792295	451.2	\\
0.692350642	451.08	\\
0.69279732	451	\\
0.692908989	450.93	\\
0.693467337	450.66	\\
0.694025684	450.45	\\
0.694584031	450.28	\\
0.695142379	450.15	\\
0.695700726	450.03	\\
0.69586823	450	\\
0.696259073	449.78	\\
0.69681742	449.54	\\
0.697375768	449.35	\\
0.697934115	449.19	\\
0.698492462	449.07	\\
0.698827471	449	\\
0.69905081	448.87	\\
0.699609157	448.59	\\
0.700167504	448.39	\\
0.700725851	448.22	\\
0.701284199	448.09	\\
0.701675042	448	\\
0.701842546	447.91	\\
0.702400893	447.62	\\
0.702959241	447.4	\\
0.703517588	447.23	\\
0.704075935	447.09	\\
0.704466778	447	\\
0.704634283	446.9	\\
0.70519263	446.61	\\
0.705750977	446.39	\\
0.706309324	446.21	\\
0.706867672	446.07	\\
0.70720268	446	\\
0.707426019	445.86	\\
0.707984366	445.57	\\
0.708542714	445.35	\\
0.709101061	445.18	\\
0.709659408	445.04	\\
0.709826912	445	\\
0.710217755	444.77	\\
0.710776103	444.5	\\
0.71133445	444.29	\\
0.711892797	444.13	\\
0.712451145	444	\\
0.712451145	444	\\
0.713009492	443.66	\\
0.713567839	443.41	\\
0.714126186	443.22	\\
0.714684534	443.07	\\
0.714963707	443	\\
0.715242881	442.83	\\
0.715801228	442.54	\\
0.716359576	442.32	\\
0.716917923	442.14	\\
0.71747627	442	\\
0.71747627	442	\\
0.718034618	441.66	\\
0.718592965	441.41	\\
0.719151312	441.21	\\
0.719709659	441.06	\\
0.719932998	441	\\
0.720268007	440.79	\\
0.720826354	440.49	\\
0.721384701	440.28	\\
0.721943049	440.11	\\
0.722333892	440	\\
0.722501396	439.91	\\
0.723059743	439.58	\\
0.72361809	439.34	\\
0.724176438	439.15	\\
0.724734785	439	\\
0.724734785	439.01	\\
0.725293132	438.65	\\
0.72585148	438.39	\\
0.726409827	438.19	\\
0.726968174	438.04	\\
0.727079844	438	\\
0.727526521	437.72	\\
0.728084869	437.44	\\
0.728643216	437.23	\\
0.729201563	437.06	\\
0.729424902	437	\\
0.729759911	436.78	\\
0.730318258	436.47	\\
0.730876605	436.25	\\
0.731434953	436.08	\\
0.731714126	436	\\
0.7319933	435.83	\\
0.732551647	435.51	\\
0.733109994	435.27	\\
0.733668342	435.1	\\
0.73400335	435	\\
0.734226689	434.86	\\
0.734785036	434.53	\\
0.735343384	434.29	\\
0.735901731	434.11	\\
0.736292574	434	\\
0.736460078	433.88	\\
0.737018425	433.54	\\
0.737576773	433.3	\\
0.73813512	433.12	\\
0.738525963	433	\\
0.738693467	432.9	\\
0.739251815	432.55	\\
0.739810162	432.3	\\
0.740368509	432.12	\\
0.740759352	432	\\
0.740926857	431.9	\\
0.741485204	431.55	\\
0.742043551	431.3	\\
0.742601898	431.12	\\
0.742992741	431	\\
0.743160246	430.89	\\
0.743718593	430.54	\\
0.74427694	430.3	\\
0.744835288	430.11	\\
0.745226131	430	\\
0.745393635	429.88	\\
0.745951982	429.53	\\
0.746510329	429.29	\\
0.747068677	429.11	\\
0.747403685	429	\\
0.747627024	428.86	\\
0.748185371	428.52	\\
0.748743719	428.28	\\
0.749302066	428.1	\\
0.749637074	428	\\
0.749860413	427.84	\\
0.75041876	427.51	\\
0.750977108	427.27	\\
0.751535455	427.09	\\
0.751814629	427	\\
0.752093802	426.82	\\
0.75265215	426.49	\\
0.753210497	426.26	\\
0.753768844	426.08	\\
0.754048018	426	\\
0.754327192	425.8	\\
0.754885539	425.48	\\
0.755443886	425.25	\\
0.756002233	425.07	\\
0.756225572	425	\\
0.756560581	424.78	\\
0.757118928	424.46	\\
0.757677275	424.24	\\
0.758235623	424.06	\\
0.758458961	424	\\
0.75879397	423.76	\\
0.759352317	423.45	\\
0.759910664	423.23	\\
0.760469012	423.06	\\
0.760692351	423	\\
0.761027359	422.75	\\
0.761585706	422.45	\\
0.762144054	422.22	\\
0.762702401	422.06	\\
0.762869905	422	\\
0.763260748	421.74	\\
0.763819095	421.44	\\
0.764377443	421.22	\\
0.76493579	421.05	\\
0.765103294	421	\\
0.765494137	420.75	\\
0.766052485	420.44	\\
0.766610832	420.23	\\
0.767169179	420.06	\\
0.767392518	420	\\
0.767727527	419.76	\\
0.768285874	419.45	\\
0.768844221	419.23	\\
0.769402568	419.07	\\
0.769625907	419	\\
0.769960916	418.78	\\
0.770519263	418.47	\\
0.77107761	418.25	\\
0.771635958	418.08	\\
0.771915131	418	\\
0.772194305	417.81	\\
0.772752652	417.49	\\
0.773310999	417.27	\\
0.773869347	417.1	\\
0.774204355	417	\\
0.774427694	416.86	\\
0.774986041	416.53	\\
0.775544389	416.3	\\
0.776102736	416.12	\\
0.776549414	416	\\
0.776661083	415.92	\\
0.77721943	415.58	\\
0.777777778	415.34	\\
0.778336125	415.15	\\
0.778894472	415	\\
0.778894472	415	\\
0.77945282	414.65	\\
0.780011167	414.39	\\
0.780569514	414.2	\\
0.781127862	414.04	\\
0.781295366	414	\\
0.781686209	413.74	\\
0.782244556	413.46	\\
0.782802903	413.25	\\
0.783361251	413.09	\\
0.783696259	413	\\
0.783919598	412.86	\\
0.784477945	412.55	\\
0.785036293	412.32	\\
0.78559464	412.15	\\
0.786152987	412.01	\\
0.786208822	412	\\
0.786711334	411.67	\\
0.787269682	411.42	\\
0.787828029	411.22	\\
0.788386376	411.07	\\
0.78866555	411	\\
0.788944724	410.83	\\
0.789503071	410.54	\\
0.790061418	410.32	\\
0.790619765	410.15	\\
0.791178113	410.02	\\
0.791233948	410	\\
0.79173646	409.71	\\
0.792294807	409.45	\\
0.792853155	409.26	\\
0.793411502	409.11	\\
0.79385818	409	\\
0.793969849	408.94	\\
0.794528197	408.63	\\
0.795086544	408.4	\\
0.795644891	408.22	\\
0.796203238	408.08	\\
0.796538247	408	\\
0.796761586	407.88	\\
0.797319933	407.59	\\
0.79787828	407.37	\\
0.798436628	407.21	\\
0.798994975	407.07	\\
0.799329983	407	\\
0.799553322	406.86	\\
0.800111669	406.58	\\
0.800670017	406.37	\\
0.801228364	406.21	\\
0.801786711	406.08	\\
0.802177554	406	\\
0.802345059	405.9	\\
0.802903406	405.62	\\
0.803461753	405.41	\\
0.804020101	405.24	\\
0.804578448	405.11	\\
0.805136795	404.99	\\
0.805136795	405	\\
0.805695142	404.69	\\
0.80625349	404.47	\\
0.806811837	404.3	\\
0.807370184	404.16	\\
0.807928532	404.05	\\
0.80815187	404	\\
0.808486879	403.83	\\
0.809045226	403.58	\\
0.809603573	403.39	\\
0.810161921	403.24	\\
0.810720268	403.12	\\
0.811278615	403.02	\\
0.81133445	403	\\
0.811836963	402.76	\\
0.81239531	402.54	\\
0.812953657	402.37	\\
0.813512004	402.23	\\
0.814070352	402.11	\\
0.814628699	402.01	\\
0.814684534	402	\\
0.815187046	401.77	\\
0.815745394	401.56	\\
0.816303741	401.39	\\
0.816862088	401.25	\\
0.817420436	401.14	\\
0.817978783	401.04	\\
0.818202122	401	\\
0.81853713	400.86	\\
0.819095477	400.64	\\
0.819653825	400.46	\\
0.820212172	400.32	\\
0.820770519	400.2	\\
0.821328867	400.1	\\
0.821887214	400.01	\\
0.821998883	400	\\
0.822445561	399.8	\\
0.823003908	399.6	\\
0.823562256	399.45	\\
0.824120603	399.32	\\
0.82467895	399.21	\\
0.825237298	399.11	\\
0.825795645	399.03	\\
0.826018984	399	\\
0.826353992	398.86	\\
0.826912339	398.67	\\
0.827470687	398.51	\\
0.828029034	398.38	\\
0.828587381	398.27	\\
0.829145729	398.17	\\
0.829704076	398.09	\\
0.830262423	398.02	\\
0.830374093	398	\\
0.830820771	397.84	\\
0.831379118	397.67	\\
0.831937465	397.52	\\
0.832495812	397.4	\\
0.83305416	397.3	\\
0.833612507	397.21	\\
0.834170854	397.13	\\
0.834729202	397.06	\\
0.835287549	396.99	\\
0.835287549	397	\\
0.835845896	396.81	\\
0.836404243	396.66	\\
0.836962591	396.53	\\
0.837520938	396.42	\\
0.838079285	396.33	\\
0.838637633	396.25	\\
0.83919598	396.17	\\
0.839754327	396.11	\\
0.840312674	396.05	\\
0.840815187	396	\\
0.840871022	395.98	\\
0.841429369	395.83	\\
0.841987716	395.69	\\
0.842546064	395.58	\\
0.843104411	395.48	\\
0.843662758	395.39	\\
0.844221106	395.32	\\
0.844779453	395.25	\\
0.8453378	395.19	\\
0.845896147	395.13	\\
0.846454495	395.08	\\
0.847012842	395.04	\\
0.84745952	395	\\
0.847571189	394.97	\\
0.848129537	394.85	\\
0.848687884	394.74	\\
0.849246231	394.64	\\
0.849804578	394.55	\\
0.850362926	394.48	\\
0.850921273	394.41	\\
0.85147962	394.35	\\
0.852037968	394.29	\\
0.852596315	394.25	\\
0.853154662	394.2	\\
0.853713009	394.16	\\
0.854271357	394.12	\\
0.854829704	394.09	\\
0.855388051	394.05	\\
0.855946399	394.02	\\
0.856337242	394	\\
0.856504746	393.97	\\
0.857063093	393.88	\\
0.857621441	393.8	\\
0.858179788	393.73	\\
0.858738135	393.67	\\
0.859296482	393.61	\\
0.85985483	393.56	\\
0.860413177	393.51	\\
0.860971524	393.47	\\
0.861529872	393.43	\\
0.862088219	393.4	\\
0.862646566	393.36	\\
0.863204913	393.33	\\
0.863763261	393.31	\\
0.864321608	393.28	\\
0.864879955	393.26	\\
0.865438303	393.24	\\
0.86599665	393.22	\\
0.866554997	393.2	\\
0.867113345	393.18	\\
0.867671692	393.17	\\
0.868230039	393.16	\\
0.868788386	393.14	\\
0.869346734	393.13	\\
0.869905081	393.12	\\
0.870463428	393.11	\\
0.871021776	393.1	\\
0.871580123	393.1	\\
0.87213847	393.09	\\
0.872696817	393.09	\\
0.873255165	393.08	\\
0.873813512	393.08	\\
0.874371859	393.08	\\
0.874930207	393.08	\\
0.875488554	393.07	\\
0.876046901	393.08	\\
0.876605248	393.08	\\
0.877163596	393.08	\\
0.877721943	393.08	\\
0.87828029	393.09	\\
0.878838638	393.09	\\
0.879396985	393.1	\\
0.879955332	393.1	\\
0.88051368	393.11	\\
0.881072027	393.12	\\
0.881630374	393.13	\\
0.882188721	393.14	\\
0.882747069	393.16	\\
0.883305416	393.17	\\
0.883863763	393.18	\\
0.884422111	393.2	\\
0.884980458	393.22	\\
0.885538805	393.24	\\
0.886097152	393.26	\\
0.8866555	393.28	\\
0.887213847	393.31	\\
0.887772194	393.33	\\
0.888330542	393.36	\\
0.888888889	393.4	\\
0.889447236	393.43	\\
0.890005583	393.47	\\
0.890563931	393.51	\\
0.891122278	393.56	\\
0.891680625	393.61	\\
0.892238973	393.67	\\
0.89279732	393.73	\\
0.893355667	393.8	\\
0.893914015	393.88	\\
0.894472362	393.97	\\
0.894639866	394	\\
0.895030709	394.02	\\
0.895589056	394.05	\\
0.896147404	394.09	\\
0.896705751	394.12	\\
0.897264098	394.16	\\
0.897822446	394.2	\\
0.898380793	394.25	\\
0.89893914	394.29	\\
0.899497487	394.35	\\
0.900055835	394.41	\\
0.900614182	394.48	\\
0.901172529	394.55	\\
0.901730877	394.64	\\
0.902289224	394.74	\\
0.902847571	394.85	\\
0.903405918	394.97	\\
0.903517588	395	\\
0.903964266	395.04	\\
0.904522613	395.08	\\
0.90508096	395.13	\\
0.905639308	395.19	\\
0.906197655	395.25	\\
0.906756002	395.32	\\
0.90731435	395.39	\\
0.907872697	395.48	\\
0.908431044	395.58	\\
0.908989391	395.69	\\
0.909547739	395.83	\\
0.910106086	395.98	\\
0.910161921	396	\\
0.910664433	396.05	\\
0.911222781	396.11	\\
0.911781128	396.17	\\
0.912339475	396.25	\\
0.912897822	396.33	\\
0.91345617	396.42	\\
0.914014517	396.53	\\
0.914572864	396.66	\\
0.915131212	396.81	\\
0.915689559	396.99	\\
0.915689559	397	\\
0.916247906	397.06	\\
0.916806253	397.13	\\
0.917364601	397.21	\\
0.917922948	397.3	\\
0.918481295	397.4	\\
0.919039643	397.52	\\
0.91959799	397.67	\\
0.920156337	397.84	\\
0.920603015	398	\\
0.920714685	398.02	\\
0.921273032	398.09	\\
0.921831379	398.17	\\
0.922389726	398.27	\\
0.922948074	398.38	\\
0.923506421	398.51	\\
0.924064768	398.67	\\
0.924623116	398.86	\\
0.924958124	399	\\
0.925181463	399.03	\\
0.92573981	399.11	\\
0.926298157	399.21	\\
0.926856505	399.32	\\
0.927414852	399.45	\\
0.927973199	399.6	\\
0.928531547	399.8	\\
0.928978224	400	\\
0.929089894	400.01	\\
0.929648241	400.1	\\
0.930206588	400.2	\\
0.930764936	400.32	\\
0.931323283	400.46	\\
0.93188163	400.64	\\
0.932439978	400.86	\\
0.932774986	401	\\
0.932998325	401.04	\\
0.933556672	401.14	\\
0.93411502	401.25	\\
0.934673367	401.39	\\
0.935231714	401.56	\\
0.935790061	401.77	\\
0.936292574	402	\\
0.936348409	402.01	\\
0.936906756	402.11	\\
0.937465103	402.23	\\
0.938023451	402.37	\\
0.938581798	402.54	\\
0.939140145	402.76	\\
0.939642658	403	\\
0.939698492	403.02	\\
0.94025684	403.12	\\
0.940815187	403.24	\\
0.941373534	403.39	\\
0.941931882	403.58	\\
0.942490229	403.83	\\
0.942825237	404	\\
0.943048576	404.05	\\
0.943606924	404.16	\\
0.944165271	404.3	\\
0.944723618	404.47	\\
0.945281965	404.69	\\
0.945840313	404.99	\\
0.945840313	405	\\
0.94639866	405.11	\\
0.946957007	405.24	\\
0.947515355	405.41	\\
0.948073702	405.62	\\
0.948632049	405.9	\\
0.948799553	406	\\
0.949190396	406.08	\\
0.949748744	406.21	\\
0.950307091	406.37	\\
0.950865438	406.58	\\
0.951423786	406.86	\\
0.951647125	407	\\
0.951982133	407.07	\\
0.95254048	407.21	\\
0.953098827	407.37	\\
0.953657175	407.59	\\
0.954215522	407.88	\\
0.954438861	408	\\
0.954773869	408.08	\\
0.955332217	408.22	\\
0.955890564	408.4	\\
0.956448911	408.63	\\
0.957007259	408.94	\\
0.957118928	409	\\
0.957565606	409.11	\\
0.958123953	409.26	\\
0.9586823	409.45	\\
0.959240648	409.71	\\
0.95974316	410	\\
0.959798995	410.02	\\
0.960357342	410.15	\\
0.96091569	410.32	\\
0.961474037	410.54	\\
0.962032384	410.83	\\
0.962311558	411	\\
0.962590731	411.07	\\
0.963149079	411.22	\\
0.963707426	411.42	\\
0.964265773	411.67	\\
0.964768286	412	\\
0.964824121	412.01	\\
0.965382468	412.15	\\
0.965940815	412.32	\\
0.966499162	412.55	\\
0.96705751	412.86	\\
0.967280849	413	\\
0.967615857	413.09	\\
0.968174204	413.25	\\
0.968732552	413.46	\\
0.969290899	413.74	\\
0.969681742	414	\\
0.969849246	414.04	\\
0.970407594	414.2	\\
0.970965941	414.39	\\
0.971524288	414.65	\\
0.972082635	415	\\
0.972082635	415	\\
0.972640983	415.15	\\
0.97319933	415.34	\\
0.973757677	415.58	\\
0.974316025	415.92	\\
0.974427694	416	\\
0.974874372	416.12	\\
0.975432719	416.3	\\
0.975991066	416.53	\\
0.976549414	416.86	\\
0.976772753	417	\\
0.977107761	417.1	\\
0.977666108	417.27	\\
0.978224456	417.49	\\
0.978782803	417.81	\\
0.979061977	418	\\
0.97934115	418.08	\\
0.979899497	418.25	\\
0.980457845	418.47	\\
0.981016192	418.78	\\
0.9813512	419	\\
0.981574539	419.07	\\
0.982132887	419.23	\\
0.982691234	419.45	\\
0.983249581	419.76	\\
0.98358459	420	\\
0.983807929	420.06	\\
0.984366276	420.23	\\
0.984924623	420.44	\\
0.98548297	420.75	\\
0.985873814	421	\\
0.986041318	421.05	\\
0.986599665	421.22	\\
0.987158012	421.44	\\
0.98771636	421.74	\\
0.988107203	422	\\
0.988274707	422.06	\\
0.988833054	422.22	\\
0.989391401	422.45	\\
0.989949749	422.75	\\
0.990284757	423	\\
0.990508096	423.06	\\
0.991066443	423.23	\\
0.991624791	423.45	\\
0.992183138	423.76	\\
0.992518146	424	\\
0.992741485	424.06	\\
0.993299832	424.24	\\
0.99385818	424.46	\\
0.994416527	424.78	\\
0.994751535	425	\\
0.994974874	425.07	\\
0.995533222	425.25	\\
0.996091569	425.48	\\
0.996649916	425.8	\\
0.99692909	426	\\
0.997208264	426.08	\\
0.997766611	426.26	\\
0.998324958	426.49	\\
0.998883305	426.82	\\
0.999162479	427	\\
0.999441653	427.09	\\
1	427.27	\\
};	
\addlegendentry{SRT};
\addplot [color=red,line width=1.3pt,dashed]
  table[row sep=crcr]{%
0	428.43	\\
0.000558347	428.78	\\
0.000848967	429	\\
0.001116695	429.08	\\
0.001675042	429.28	\\
0.002233389	429.55	\\
0.002791736	429.95	\\
0.002861418	430	\\
0.003350084	430.15	\\
0.003908431	430.36	\\
0.004466778	430.67	\\
0.004902736	431	\\
0.005025126	431.04	\\
0.005583473	431.21	\\
0.00614182	431.46	\\
0.006700168	431.81	\\
0.006950307	432	\\
0.007258515	432.09	\\
0.007816862	432.29	\\
0.008375209	432.56	\\
0.008933557	432.96	\\
0.008983808	433	\\
0.009491904	433.15	\\
0.010050251	433.36	\\
0.010608599	433.67	\\
0.011054718	434	\\
0.011166946	434.03	\\
0.011725293	434.21	\\
0.01228364	434.44	\\
0.012841988	434.78	\\
0.013136795	435	\\
0.013400335	435.08	\\
0.013958682	435.26	\\
0.01451703	435.52	\\
0.015075377	435.89	\\
0.01521943	436	\\
0.015633724	436.12	\\
0.016192071	436.32	\\
0.016750419	436.6	\\
0.017307649	437	\\
0.017308766	437	\\
0.017867113	437.16	\\
0.018425461	437.37	\\
0.018983808	437.67	\\
0.019446678	438	\\
0.019542155	438.03	\\
0.020100503	438.19	\\
0.02065885	438.41	\\
0.021217197	438.73	\\
0.021599107	439	\\
0.021775544	439.05	\\
0.022333892	439.22	\\
0.022892239	439.45	\\
0.023450586	439.77	\\
0.023769961	440	\\
0.024008934	440.07	\\
0.024567281	440.24	\\
0.025125628	440.47	\\
0.025683975	440.8	\\
0.025964824	441	\\
0.026242323	441.08	\\
0.02680067	441.25	\\
0.027359017	441.48	\\
0.027917365	441.81	\\
0.028187046	442	\\
0.028475712	442.08	\\
0.029034059	442.25	\\
0.029592406	442.48	\\
0.030150754	442.8	\\
0.030441094	443	\\
0.030709101	443.07	\\
0.031267448	443.24	\\
0.031825796	443.46	\\
0.032384143	443.77	\\
0.032728643	444	\\
0.03294249	444.06	\\
0.033500838	444.21	\\
0.034059185	444.42	\\
0.034617532	444.71	\\
0.035049693	445	\\
0.035175879	445.03	\\
0.035734227	445.18	\\
0.036292574	445.37	\\
0.036850921	445.64	\\
0.037402568	446	\\
0.037409269	446	\\
0.037967616	446.14	\\
0.038525963	446.31	\\
0.03908431	446.55	\\
0.039642658	446.88	\\
0.039834171	447	\\
0.040201005	447.09	\\
0.040759352	447.25	\\
0.0413177	447.45	\\
0.041876047	447.73	\\
0.042296482	448	\\
0.042434394	448.03	\\
0.042992741	448.17	\\
0.043551089	448.35	\\
0.044109436	448.59	\\
0.044667783	448.91	\\
0.044816304	449	\\
0.045226131	449.09	\\
0.045784478	449.24	\\
0.046342825	449.44	\\
0.046901173	449.7	\\
0.047393076	450	\\
0.04745952	450.02	\\
0.048017867	450.14	\\
0.048576214	450.3	\\
0.049134562	450.51	\\
0.049692909	450.78	\\
0.050055276	451	\\
0.050251256	451.04	\\
0.050809604	451.17	\\
0.051367951	451.33	\\
0.051926298	451.54	\\
0.052484645	451.82	\\
0.05278727	452	\\
0.053042993	452.05	\\
0.05360134	452.18	\\
0.054159687	452.34	\\
0.054718035	452.54	\\
0.055276382	452.81	\\
0.055605248	453	\\
0.055834729	453.05	\\
0.056393076	453.17	\\
0.056951424	453.32	\\
0.057509771	453.51	\\
0.058068118	453.75	\\
0.05852038	454	\\
0.058626466	454.02	\\
0.059184813	454.13	\\
0.05974316	454.27	\\
0.060301508	454.44	\\
0.060859855	454.65	\\
0.061418202	454.93	\\
0.061552205	455	\\
0.061976549	455.08	\\
0.062534897	455.19	\\
0.063093244	455.34	\\
0.063651591	455.52	\\
0.064209939	455.75	\\
0.064712451	456	\\
0.064768286	456.01	\\
0.065326633	456.11	\\
0.06588498	456.23	\\
0.066443328	456.37	\\
0.067001675	456.55	\\
0.067560022	456.77	\\
0.068034618	457	\\
0.06811837	457.01	\\
0.068676717	457.11	\\
0.069235064	457.22	\\
0.069793412	457.35	\\
0.070351759	457.51	\\
0.070910106	457.72	\\
0.071468453	457.97	\\
0.071535455	458	\\
0.072026801	458.08	\\
0.072585148	458.17	\\
0.073143495	458.29	\\
0.073701843	458.43	\\
0.07426019	458.6	\\
0.074818537	458.8	\\
0.075270798	459	\\
0.075376884	459.02	\\
0.075935232	459.1	\\
0.076493579	459.19	\\
0.077051926	459.3	\\
0.077610274	459.43	\\
0.078168621	459.59	\\
0.078726968	459.78	\\
0.079274149	460	\\
0.079285315	460	\\
0.079843663	460.07	\\
0.08040201	460.16	\\
0.080960357	460.25	\\
0.081518705	460.36	\\
0.082077052	460.49	\\
0.082635399	460.65	\\
0.083193747	460.83	\\
0.083657175	461	\\
0.083752094	461.01	\\
0.084310441	461.08	\\
0.084868788	461.15	\\
0.085427136	461.24	\\
0.085985483	461.34	\\
0.08654383	461.45	\\
0.087102178	461.58	\\
0.087660525	461.72	\\
0.088218872	461.9	\\
0.088525963	462	\\
0.088777219	462.03	\\
0.089335567	462.09	\\
0.089893914	462.15	\\
0.090452261	462.23	\\
0.091010609	462.31	\\
0.091568956	462.4	\\
0.092127303	462.51	\\
0.09268565	462.63	\\
0.093243998	462.76	\\
0.093802345	462.91	\\
0.09411502	463	\\
0.094360692	463.02	\\
0.09491904	463.07	\\
0.095477387	463.13	\\
0.096035734	463.19	\\
0.096594082	463.25	\\
0.097152429	463.32	\\
0.097710776	463.4	\\
0.098269123	463.48	\\
0.098827471	463.57	\\
0.099385818	463.67	\\
0.099944165	463.78	\\
0.100502513	463.9	\\
0.10093244	464	\\
0.10106086	464.01	\\
0.101619207	464.05	\\
0.102177554	464.09	\\
0.102735902	464.13	\\
0.103294249	464.18	\\
0.103852596	464.22	\\
0.104410944	464.27	\\
0.104969291	464.32	\\
0.105527638	464.37	\\
0.106085985	464.43	\\
0.106644333	464.48	\\
0.10720268	464.54	\\
0.107761027	464.6	\\
0.108319375	464.67	\\
0.108877722	464.74	\\
0.109436069	464.81	\\
0.109994417	464.88	\\
0.110552764	464.96	\\
0.110792853	465	\\
0.111111111	465.01	\\
0.111669458	465.04	\\
0.112227806	465.06	\\
0.112786153	465.08	\\
0.1133445	465.11	\\
0.113902848	465.13	\\
0.114461195	465.16	\\
0.115019542	465.18	\\
0.115577889	465.2	\\
0.116136237	465.22	\\
0.116694584	465.24	\\
0.117252931	465.26	\\
0.117811279	465.28	\\
0.118369626	465.3	\\
0.118927973	465.32	\\
0.11948632	465.33	\\
0.120044668	465.34	\\
0.120603015	465.36	\\
0.121161362	465.37	\\
0.12171971	465.38	\\
0.122278057	465.39	\\
0.122836404	465.39	\\
0.123394752	465.4	\\
0.123953099	465.4	\\
0.124511446	465.41	\\
0.125069793	465.41	\\
0.125628141	465.41	\\
0.126186488	465.4	\\
0.126744835	465.4	\\
0.127303183	465.39	\\
0.12786153	465.39	\\
0.128419877	465.38	\\
0.128978224	465.37	\\
0.129536572	465.36	\\
0.130094919	465.34	\\
0.130653266	465.33	\\
0.131211614	465.32	\\
0.131769961	465.3	\\
0.132328308	465.28	\\
0.132886655	465.26	\\
0.133445003	465.24	\\
0.13400335	465.22	\\
0.134561697	465.2	\\
0.135120045	465.18	\\
0.135678392	465.16	\\
0.136236739	465.13	\\
0.136795087	465.11	\\
0.137353434	465.08	\\
0.137911781	465.06	\\
0.138470128	465.04	\\
0.139028476	465.01	\\
0.139346734	465	\\
0.139586823	464.96	\\
0.14014517	464.88	\\
0.140703518	464.81	\\
0.141261865	464.74	\\
0.141820212	464.67	\\
0.142378559	464.6	\\
0.142936907	464.54	\\
0.143495254	464.48	\\
0.144053601	464.43	\\
0.144611949	464.37	\\
0.145170296	464.32	\\
0.145728643	464.27	\\
0.146286991	464.22	\\
0.146845338	464.18	\\
0.147403685	464.13	\\
0.147962032	464.09	\\
0.14852038	464.05	\\
0.149078727	464.01	\\
0.149207147	464	\\
0.149637074	463.9	\\
0.150195422	463.78	\\
0.150753769	463.67	\\
0.151312116	463.57	\\
0.151870463	463.48	\\
0.152428811	463.4	\\
0.152987158	463.32	\\
0.153545505	463.25	\\
0.154103853	463.19	\\
0.1546622	463.13	\\
0.155220547	463.07	\\
0.155778894	463.02	\\
0.156024567	463	\\
0.156337242	462.91	\\
0.156895589	462.76	\\
0.157453936	462.63	\\
0.158012284	462.51	\\
0.158570631	462.4	\\
0.159128978	462.31	\\
0.159687326	462.23	\\
0.160245673	462.15	\\
0.16080402	462.09	\\
0.161362367	462.03	\\
0.161613624	462	\\
0.161920715	461.9	\\
0.162479062	461.72	\\
0.163037409	461.58	\\
0.163595757	461.45	\\
0.164154104	461.34	\\
0.164712451	461.24	\\
0.165270798	461.15	\\
0.165829146	461.08	\\
0.166387493	461.01	\\
0.166482412	461	\\
0.16694584	460.83	\\
0.167504188	460.65	\\
0.168062535	460.49	\\
0.168620882	460.36	\\
0.169179229	460.25	\\
0.169737577	460.16	\\
0.170295924	460.07	\\
0.170854271	460	\\
0.170865438	460	\\
0.171412619	459.78	\\
0.171970966	459.59	\\
0.172529313	459.43	\\
0.173087661	459.3	\\
0.173646008	459.19	\\
0.174204355	459.1	\\
0.174762702	459.02	\\
0.174868788	459	\\
0.17532105	458.8	\\
0.175879397	458.6	\\
0.176437744	458.43	\\
0.176996092	458.29	\\
0.177554439	458.17	\\
0.178112786	458.08	\\
0.178604132	458	\\
0.178671133	457.97	\\
0.179229481	457.72	\\
0.179787828	457.51	\\
0.180346175	457.35	\\
0.180904523	457.22	\\
0.18146287	457.11	\\
0.182021217	457.01	\\
0.182104969	457	\\
0.182579564	456.77	\\
0.183137912	456.55	\\
0.183696259	456.37	\\
0.184254606	456.23	\\
0.184812954	456.11	\\
0.185371301	456.01	\\
0.185427136	456	\\
0.185929648	455.75	\\
0.186487996	455.52	\\
0.187046343	455.34	\\
0.18760469	455.19	\\
0.188163037	455.08	\\
0.188587381	455	\\
0.188721385	454.93	\\
0.189279732	454.65	\\
0.189838079	454.44	\\
0.190396427	454.27	\\
0.190954774	454.13	\\
0.191513121	454.02	\\
0.191619207	454	\\
0.192071468	453.75	\\
0.192629816	453.51	\\
0.193188163	453.32	\\
0.19374651	453.17	\\
0.194304858	453.05	\\
0.19453378	453	\\
0.194863205	452.81	\\
0.195421552	452.54	\\
0.195979899	452.34	\\
0.196538247	452.18	\\
0.197096594	452.05	\\
0.197353434	452	\\
0.197654941	451.82	\\
0.198213289	451.54	\\
0.198771636	451.33	\\
0.199329983	451.17	\\
0.199888331	451.04	\\
0.200083752	451	\\
0.200446678	450.78	\\
0.201005025	450.51	\\
0.201563372	450.3	\\
0.20212172	450.14	\\
0.202680067	450.02	\\
0.202747069	450	\\
0.203238414	449.7	\\
0.203796762	449.44	\\
0.204355109	449.24	\\
0.204913456	449.09	\\
0.20532105	449	\\
0.205471803	448.91	\\
0.206030151	448.59	\\
0.206588498	448.35	\\
0.207146845	448.17	\\
0.207705193	448.03	\\
0.207844779	448	\\
0.20826354	447.73	\\
0.208821887	447.45	\\
0.209380235	447.25	\\
0.209938582	447.09	\\
0.210307091	447	\\
0.210496929	446.88	\\
0.211055276	446.55	\\
0.211613624	446.31	\\
0.212171971	446.14	\\
0.212730318	446	\\
0.212735902	446	\\
0.213288666	445.64	\\
0.213847013	445.37	\\
0.21440536	445.18	\\
0.214963707	445.03	\\
0.215092127	445	\\
0.215522055	444.71	\\
0.216080402	444.42	\\
0.216638749	444.21	\\
0.217197097	444.06	\\
0.217409269	444	\\
0.217755444	443.77	\\
0.218313791	443.46	\\
0.218872138	443.24	\\
0.219430486	443.07	\\
0.219698492	443	\\
0.219988833	442.8	\\
0.22054718	442.48	\\
0.221105528	442.25	\\
0.221663875	442.08	\\
0.221954216	442	\\
0.222222222	441.81	\\
0.22278057	441.48	\\
0.223338917	441.25	\\
0.223897264	441.08	\\
0.224176438	441	\\
0.224455611	440.8	\\
0.225013959	440.47	\\
0.225572306	440.24	\\
0.226130653	440.07	\\
0.226370743	440	\\
0.226689001	439.77	\\
0.227247348	439.45	\\
0.227805695	439.22	\\
0.228364042	439.05	\\
0.228542714	439	\\
0.22892239	438.73	\\
0.229480737	438.41	\\
0.230039084	438.19	\\
0.230597432	438.03	\\
0.230692351	438	\\
0.231155779	437.67	\\
0.231714126	437.37	\\
0.232272473	437.16	\\
0.232830821	437	\\
0.232830821	437	\\
0.233389168	436.6	\\
0.233947515	436.32	\\
0.234505863	436.12	\\
0.23491904	436	\\
0.23506421	435.89	\\
0.235622557	435.52	\\
0.236180905	435.26	\\
0.236739252	435.08	\\
0.237001675	435	\\
0.237297599	434.78	\\
0.237855946	434.44	\\
0.238414294	434.21	\\
0.238972641	434.03	\\
0.23908431	434	\\
0.239530988	433.67	\\
0.240089336	433.36	\\
0.240647683	433.15	\\
0.241155779	433	\\
0.24120603	432.96	\\
0.241764377	432.56	\\
0.242322725	432.29	\\
0.242881072	432.09	\\
0.243188163	432	\\
0.243439419	431.81	\\
0.243997767	431.46	\\
0.244556114	431.21	\\
0.245114461	431.04	\\
0.245237298	431	\\
0.245672808	430.67	\\
0.246231156	430.36	\\
0.246789503	430.15	\\
0.247280849	430	\\
0.24734785	429.95	\\
0.247906198	429.55	\\
0.248464545	429.28	\\
0.249022892	429.08	\\
0.249290899	429	\\
0.24958124	428.78	\\
0.250139587	428.43	\\
0.250697934	428.2	\\
0.251256281	428.02	\\
0.251328867	428	\\
0.251814629	427.63	\\
0.252372976	427.33	\\
0.252931323	427.12	\\
0.253338917	427	\\
0.253489671	426.89	\\
0.254048018	426.51	\\
0.254606365	426.24	\\
0.255164712	426.06	\\
0.255354551	426	\\
0.25572306	425.72	\\
0.256281407	425.39	\\
0.256839754	425.17	\\
0.257398102	425	\\
0.257398102	425	\\
0.257956449	424.58	\\
0.258514796	424.3	\\
0.259073143	424.1	\\
0.259396985	424	\\
0.259631491	423.82	\\
0.260189838	423.46	\\
0.260748185	423.22	\\
0.261306533	423.04	\\
0.261429369	423	\\
0.26186488	422.67	\\
0.262423227	422.36	\\
0.262981575	422.14	\\
0.263467337	422	\\
0.263539922	421.95	\\
0.264098269	421.55	\\
0.264656616	421.28	\\
0.265214964	421.08	\\
0.265494137	421	\\
0.265773311	420.79	\\
0.266331658	420.44	\\
0.266890006	420.2	\\
0.267448353	420.03	\\
0.267548855	420	\\
0.2680067	419.66	\\
0.268565047	419.36	\\
0.269123395	419.14	\\
0.26961474	419	\\
0.269681742	418.95	\\
0.270240089	418.56	\\
0.270798437	418.29	\\
0.271356784	418.09	\\
0.271675042	418	\\
0.271915131	417.82	\\
0.272473479	417.47	\\
0.273031826	417.23	\\
0.273590173	417.05	\\
0.273768844	417	\\
0.27414852	416.72	\\
0.274706868	416.4	\\
0.275265215	416.18	\\
0.275823562	416.02	\\
0.27588498	416	\\
0.27638191	415.64	\\
0.276940257	415.35	\\
0.277498604	415.15	\\
0.278017867	415	\\
0.278056951	414.97	\\
0.278615299	414.58	\\
0.279173646	414.31	\\
0.279731993	414.12	\\
0.280156337	414	\\
0.280290341	413.91	\\
0.280848688	413.54	\\
0.281407035	413.28	\\
0.281965382	413.1	\\
0.282333892	413	\\
0.28252373	412.86	\\
0.283082077	412.51	\\
0.283640424	412.27	\\
0.284198772	412.09	\\
0.284539363	412	\\
0.284757119	411.85	\\
0.285315466	411.51	\\
0.285873814	411.27	\\
0.286432161	411.09	\\
0.286778336	411	\\
0.286990508	410.85	\\
0.287548855	410.51	\\
0.288107203	410.28	\\
0.28866555	410.1	\\
0.289056393	410	\\
0.289223897	409.89	\\
0.289782245	409.54	\\
0.290340592	409.3	\\
0.290898939	409.12	\\
0.291379118	409	\\
0.291457286	408.95	\\
0.292015634	408.59	\\
0.292573981	408.34	\\
0.293132328	408.16	\\
0.293690676	408.01	\\
0.29374651	408	\\
0.294249023	407.67	\\
0.29480737	407.4	\\
0.295365717	407.2	\\
0.295924065	407.05	\\
0.296147404	407	\\
0.296482412	406.78	\\
0.297040759	406.49	\\
0.297599107	406.27	\\
0.298157454	406.11	\\
0.298632049	406	\\
0.298715801	405.95	\\
0.299274149	405.61	\\
0.299832496	405.37	\\
0.300390843	405.19	\\
0.30094919	405.05	\\
0.301161362	405	\\
0.301507538	404.79	\\
0.302065885	404.5	\\
0.302624232	404.29	\\
0.30318258	404.13	\\
0.303740927	404.01	\\
0.303785595	404	\\
0.304299274	403.69	\\
0.304857621	403.44	\\
0.305415969	403.25	\\
0.305974316	403.11	\\
0.306482412	403	\\
0.306532663	402.97	\\
0.307091011	402.65	\\
0.307649358	402.42	\\
0.308207705	402.24	\\
0.308766052	402.1	\\
0.309274149	402	\\
0.3093244	401.97	\\
0.309882747	401.66	\\
0.310441094	401.43	\\
0.310999442	401.26	\\
0.311557789	401.12	\\
0.312116136	401.01	\\
0.312171971	401	\\
0.312674484	400.73	\\
0.313232831	400.49	\\
0.313791178	400.31	\\
0.314349525	400.17	\\
0.314907873	400.05	\\
0.31519263	400	\\
0.31546622	399.86	\\
0.316024567	399.6	\\
0.316582915	399.4	\\
0.317141262	399.25	\\
0.317699609	399.12	\\
0.318257956	399.02	\\
0.318380793	399	\\
0.318816304	398.78	\\
0.319374651	398.55	\\
0.319932998	398.37	\\
0.320491346	398.23	\\
0.321049693	398.12	\\
0.32160804	398.02	\\
0.321742044	398	\\
0.322166387	397.8	\\
0.322724735	397.58	\\
0.323283082	397.4	\\
0.323841429	397.26	\\
0.324399777	397.15	\\
0.324958124	397.06	\\
0.32532105	397	\\
0.325516471	396.91	\\
0.326074819	396.68	\\
0.326633166	396.5	\\
0.327191513	396.35	\\
0.32774986	396.23	\\
0.328308208	396.13	\\
0.328866555	396.04	\\
0.329179229	396	\\
0.329424902	395.9	\\
0.32998325	395.68	\\
0.330541597	395.51	\\
0.331099944	395.37	\\
0.331658291	395.26	\\
0.332216639	395.16	\\
0.332774986	395.08	\\
0.333333333	395.01	\\
0.333394752	395	\\
0.333891681	394.81	\\
0.334450028	394.63	\\
0.335008375	394.48	\\
0.335566723	394.36	\\
0.33612507	394.26	\\
0.336683417	394.17	\\
0.337241764	394.1	\\
0.337800112	394.03	\\
0.338073702	394	\\
0.338358459	393.9	\\
0.338916806	393.73	\\
0.339475154	393.58	\\
0.340033501	393.46	\\
0.340591848	393.35	\\
0.341150195	393.26	\\
0.341708543	393.19	\\
0.34226689	393.12	\\
0.342825237	393.06	\\
0.343383585	393.01	\\
0.343450586	393	\\
0.343941932	392.85	\\
0.344500279	392.71	\\
0.345058626	392.59	\\
0.345616974	392.48	\\
0.346175321	392.39	\\
0.346733668	392.32	\\
0.347292016	392.25	\\
0.347850363	392.18	\\
0.34840871	392.13	\\
0.348967058	392.08	\\
0.349525405	392.03	\\
0.349977666	392	\\
0.350083752	391.97	\\
0.350642099	391.84	\\
0.351200447	391.73	\\
0.351758794	391.63	\\
0.352317141	391.55	\\
0.352875489	391.47	\\
0.353433836	391.41	\\
0.353992183	391.35	\\
0.35455053	391.29	\\
0.355108878	391.24	\\
0.355667225	391.2	\\
0.356225572	391.16	\\
0.35678392	391.12	\\
0.357342267	391.08	\\
0.357900614	391.05	\\
0.358458961	391.02	\\
0.358927973	391	\\
0.359017309	390.99	\\
0.359575656	390.9	\\
0.360134003	390.82	\\
0.360692351	390.75	\\
0.361250698	390.69	\\
0.361809045	390.63	\\
0.362367393	390.58	\\
0.36292574	390.53	\\
0.363484087	390.49	\\
0.364042434	390.46	\\
0.364600782	390.42	\\
0.365159129	390.4	\\
0.365717476	390.37	\\
0.366275824	390.34	\\
0.366834171	390.32	\\
0.367392518	390.3	\\
0.367950865	390.28	\\
0.368509213	390.27	\\
0.36906756	390.25	\\
0.369625907	390.24	\\
0.370184255	390.23	\\
0.370742602	390.22	\\
0.371300949	390.21	\\
0.371859296	390.2	\\
0.372417644	390.2	\\
0.372975991	390.19	\\
0.373534338	390.19	\\
0.374092686	390.18	\\
0.374651033	390.18	\\
0.37520938	390.18	\\
0.375767728	390.18	\\
0.376326075	390.18	\\
0.376884422	390.19	\\
0.377442769	390.19	\\
0.378001117	390.2	\\
0.378559464	390.2	\\
0.379117811	390.21	\\
0.379676159	390.22	\\
0.380234506	390.23	\\
0.380792853	390.24	\\
0.3813512	390.25	\\
0.381909548	390.27	\\
0.382467895	390.28	\\
0.383026242	390.3	\\
0.38358459	390.32	\\
0.384142937	390.34	\\
0.384701284	390.37	\\
0.385259631	390.4	\\
0.385817979	390.42	\\
0.386376326	390.46	\\
0.386934673	390.49	\\
0.387493021	390.53	\\
0.388051368	390.58	\\
0.388609715	390.63	\\
0.389168063	390.69	\\
0.38972641	390.75	\\
0.390284757	390.82	\\
0.390843104	390.9	\\
0.391401452	390.99	\\
0.391490787	391	\\
0.391959799	391.02	\\
0.392518146	391.05	\\
0.393076494	391.08	\\
0.393634841	391.12	\\
0.394193188	391.16	\\
0.394751535	391.2	\\
0.395309883	391.24	\\
0.39586823	391.29	\\
0.396426577	391.35	\\
0.396984925	391.41	\\
0.397543272	391.47	\\
0.398101619	391.55	\\
0.398659966	391.63	\\
0.399218314	391.73	\\
0.399776661	391.84	\\
0.400335008	391.97	\\
0.400441094	392	\\
0.400893356	392.03	\\
0.401451703	392.08	\\
0.40201005	392.13	\\
0.402568398	392.18	\\
0.403126745	392.25	\\
0.403685092	392.32	\\
0.404243439	392.39	\\
0.404801787	392.48	\\
0.405360134	392.59	\\
0.405918481	392.71	\\
0.406476829	392.85	\\
0.406968174	393	\\
0.407035176	393.01	\\
0.407593523	393.06	\\
0.40815187	393.12	\\
0.408710218	393.19	\\
0.409268565	393.26	\\
0.409826912	393.35	\\
0.41038526	393.46	\\
0.410943607	393.58	\\
0.411501954	393.73	\\
0.412060302	393.9	\\
0.412345059	394	\\
0.412618649	394.03	\\
0.413176996	394.1	\\
0.413735343	394.17	\\
0.414293691	394.26	\\
0.414852038	394.36	\\
0.415410385	394.48	\\
0.415968733	394.63	\\
0.41652708	394.81	\\
0.417024009	395	\\
0.417085427	395.01	\\
0.417643774	395.08	\\
0.418202122	395.16	\\
0.418760469	395.26	\\
0.419318816	395.37	\\
0.419877164	395.51	\\
0.420435511	395.68	\\
0.420993858	395.9	\\
0.421239531	396	\\
0.421552205	396.04	\\
0.422110553	396.13	\\
0.4226689	396.23	\\
0.423227247	396.35	\\
0.423785595	396.5	\\
0.424343942	396.68	\\
0.424902289	396.91	\\
0.425097711	397	\\
0.425460637	397.06	\\
0.426018984	397.15	\\
0.426577331	397.26	\\
0.427135678	397.4	\\
0.427694026	397.58	\\
0.428252373	397.8	\\
0.428676717	398	\\
0.42881072	398.02	\\
0.429369068	398.12	\\
0.429927415	398.23	\\
0.430485762	398.37	\\
0.431044109	398.55	\\
0.431602457	398.78	\\
0.432037968	399	\\
0.432160804	399.02	\\
0.432719151	399.12	\\
0.433277499	399.25	\\
0.433835846	399.4	\\
0.434394193	399.6	\\
0.43495254	399.86	\\
0.435226131	400	\\
0.435510888	400.05	\\
0.436069235	400.17	\\
0.436627582	400.31	\\
0.43718593	400.49	\\
0.437744277	400.73	\\
0.43824679	401	\\
0.438302624	401.01	\\
0.438860972	401.12	\\
0.439419319	401.26	\\
0.439977666	401.43	\\
0.440536013	401.66	\\
0.441094361	401.97	\\
0.441144612	402	\\
0.441652708	402.1	\\
0.442211055	402.24	\\
0.442769403	402.42	\\
0.44332775	402.65	\\
0.443886097	402.97	\\
0.443936348	403	\\
0.444444444	403.11	\\
0.445002792	403.25	\\
0.445561139	403.44	\\
0.446119486	403.69	\\
0.446633166	404	\\
0.446677834	404.01	\\
0.447236181	404.13	\\
0.447794528	404.29	\\
0.448352875	404.5	\\
0.448911223	404.79	\\
0.449257398	405	\\
0.44946957	405.05	\\
0.450027917	405.19	\\
0.450586265	405.37	\\
0.451144612	405.61	\\
0.451702959	405.95	\\
0.451786711	406	\\
0.452261307	406.11	\\
0.452819654	406.27	\\
0.453378001	406.49	\\
0.453936348	406.78	\\
0.454271357	407	\\
0.454494696	407.05	\\
0.455053043	407.2	\\
0.45561139	407.4	\\
0.456169738	407.67	\\
0.45667225	408	\\
0.456728085	408.01	\\
0.457286432	408.16	\\
0.457844779	408.34	\\
0.458403127	408.59	\\
0.458961474	408.95	\\
0.459039643	409	\\
0.459519821	409.12	\\
0.460078169	409.3	\\
0.460636516	409.54	\\
0.461194863	409.89	\\
0.461362367	410	\\
0.46175321	410.1	\\
0.462311558	410.28	\\
0.462869905	410.51	\\
0.463428252	410.85	\\
0.463640424	411	\\
0.4639866	411.09	\\
0.464544947	411.27	\\
0.465103294	411.51	\\
0.465661642	411.85	\\
0.465879397	412	\\
0.466219989	412.09	\\
0.466778336	412.27	\\
0.467336683	412.51	\\
0.467895031	412.86	\\
0.468084869	413	\\
0.468453378	413.1	\\
0.469011725	413.28	\\
0.469570073	413.54	\\
0.47012842	413.91	\\
0.470262423	414	\\
0.470686767	414.12	\\
0.471245114	414.31	\\
0.471803462	414.58	\\
0.472361809	414.97	\\
0.472400893	415	\\
0.472920156	415.15	\\
0.473478504	415.35	\\
0.474036851	415.64	\\
0.47453378	416	\\
0.474595198	416.02	\\
0.475153546	416.18	\\
0.475711893	416.4	\\
0.47627024	416.72	\\
0.476649916	417	\\
0.476828587	417.05	\\
0.477386935	417.23	\\
0.477945282	417.47	\\
0.478503629	417.82	\\
0.478743719	418	\\
0.479061977	418.09	\\
0.479620324	418.29	\\
0.480178671	418.56	\\
0.480737018	418.95	\\
0.48080402	419	\\
0.481295366	419.14	\\
0.481853713	419.36	\\
0.48241206	419.66	\\
0.482869905	420	\\
0.482970408	420.03	\\
0.483528755	420.2	\\
0.484087102	420.44	\\
0.484645449	420.79	\\
0.484924623	421	\\
0.485203797	421.08	\\
0.485762144	421.28	\\
0.486320491	421.55	\\
0.486878839	421.95	\\
0.486951424	422	\\
0.487437186	422.14	\\
0.487995533	422.36	\\
0.488553881	422.67	\\
0.488989391	423	\\
0.489112228	423.04	\\
0.489670575	423.22	\\
0.490228922	423.46	\\
0.49078727	423.82	\\
0.491021776	424	\\
0.491345617	424.1	\\
0.491903964	424.3	\\
0.492462312	424.58	\\
0.493020659	425	\\
0.493020659	425	\\
0.493579006	425.17	\\
0.494137353	425.39	\\
0.494695701	425.72	\\
0.49506421	426	\\
0.495254048	426.06	\\
0.495812395	426.24	\\
0.496370743	426.51	\\
0.49692909	426.89	\\
0.497079844	427	\\
0.497487437	427.12	\\
0.498045784	427.33	\\
0.498604132	427.63	\\
0.499089894	428	\\
0.499162479	428.02	\\
0.499720826	428.2	\\
0.500279174	428.43	\\
0.500837521	428.78	\\
0.501127862	429	\\
0.501395868	429.08	\\
0.501954216	429.28	\\
0.502512563	429.55	\\
0.50307091	429.95	\\
0.503137912	430	\\
0.503629257	430.15	\\
0.504187605	430.36	\\
0.504745952	430.67	\\
0.505181463	431	\\
0.505304299	431.04	\\
0.505862647	431.21	\\
0.506420994	431.46	\\
0.506979341	431.81	\\
0.507230597	432	\\
0.507537688	432.09	\\
0.508096036	432.29	\\
0.508654383	432.56	\\
0.50921273	432.96	\\
0.509262982	433	\\
0.509771078	433.15	\\
0.510329425	433.36	\\
0.510887772	433.67	\\
0.51133445	434	\\
0.511446119	434.03	\\
0.512004467	434.21	\\
0.512562814	434.44	\\
0.513121161	434.78	\\
0.513417085	435	\\
0.513679509	435.08	\\
0.514237856	435.26	\\
0.514796203	435.52	\\
0.515354551	435.89	\\
0.515499721	436	\\
0.515912898	436.12	\\
0.516471245	436.32	\\
0.517029592	436.6	\\
0.51758794	437	\\
0.51758794	437	\\
0.518146287	437.16	\\
0.518704634	437.37	\\
0.519262982	437.67	\\
0.51972641	438	\\
0.519821329	438.03	\\
0.520379676	438.19	\\
0.520938023	438.41	\\
0.521496371	438.73	\\
0.521876047	439	\\
0.522054718	439.05	\\
0.522613065	439.22	\\
0.523171413	439.45	\\
0.52372976	439.77	\\
0.524048018	440	\\
0.524288107	440.07	\\
0.524846454	440.24	\\
0.525404802	440.47	\\
0.525963149	440.8	\\
0.526242323	441	\\
0.526521496	441.08	\\
0.527079844	441.25	\\
0.527638191	441.48	\\
0.528196538	441.81	\\
0.528464545	442	\\
0.528754886	442.08	\\
0.529313233	442.25	\\
0.52987158	442.48	\\
0.530429927	442.8	\\
0.530720268	443	\\
0.530988275	443.07	\\
0.531546622	443.24	\\
0.532104969	443.46	\\
0.532663317	443.77	\\
0.533009492	444	\\
0.533221664	444.06	\\
0.533780011	444.21	\\
0.534338358	444.42	\\
0.534896706	444.71	\\
0.535326633	445	\\
0.535455053	445.03	\\
0.5360134	445.18	\\
0.536571748	445.37	\\
0.537130095	445.64	\\
0.537682859	446	\\
0.537688442	446	\\
0.53824679	446.14	\\
0.538805137	446.31	\\
0.539363484	446.55	\\
0.539921831	446.88	\\
0.540111669	447	\\
0.540480179	447.09	\\
0.541038526	447.25	\\
0.541596873	447.45	\\
0.542155221	447.73	\\
0.542573981	448	\\
0.542713568	448.03	\\
0.543271915	448.17	\\
0.543830262	448.35	\\
0.54438861	448.59	\\
0.544946957	448.91	\\
0.545097711	449	\\
0.545505304	449.09	\\
0.546063652	449.24	\\
0.546621999	449.44	\\
0.547180346	449.7	\\
0.547671692	450	\\
0.547738693	450.02	\\
0.548297041	450.14	\\
0.548855388	450.3	\\
0.549413735	450.51	\\
0.549972083	450.78	\\
0.550335008	451	\\
0.55053043	451.04	\\
0.551088777	451.17	\\
0.551647125	451.33	\\
0.552205472	451.54	\\
0.552763819	451.82	\\
0.553065327	452	\\
0.553322166	452.05	\\
0.553880514	452.18	\\
0.554438861	452.34	\\
0.554997208	452.54	\\
0.555555556	452.81	\\
0.55588498	453	\\
0.556113903	453.05	\\
0.55667225	453.17	\\
0.557230597	453.32	\\
0.557788945	453.51	\\
0.558347292	453.75	\\
0.55879397	454	\\
0.558905639	454.02	\\
0.559463987	454.13	\\
0.560022334	454.27	\\
0.560580681	454.44	\\
0.561139028	454.65	\\
0.561697376	454.93	\\
0.561809045	455	\\
0.562255723	455.08	\\
0.56281407	455.19	\\
0.563372418	455.34	\\
0.563930765	455.52	\\
0.564489112	455.75	\\
0.564991625	456	\\
0.56504746	456.01	\\
0.565605807	456.11	\\
0.566164154	456.23	\\
0.566722501	456.37	\\
0.567280849	456.55	\\
0.567839196	456.77	\\
0.568285874	457	\\
0.568397543	457.01	\\
0.568955891	457.11	\\
0.569514238	457.22	\\
0.570072585	457.35	\\
0.570630932	457.51	\\
0.57118928	457.72	\\
0.571747627	457.97	\\
0.571803462	458	\\
0.572305974	458.08	\\
0.572864322	458.17	\\
0.573422669	458.29	\\
0.573981016	458.43	\\
0.574539363	458.6	\\
0.575097711	458.8	\\
0.575544389	459	\\
0.575656058	459.02	\\
0.576214405	459.1	\\
0.576772753	459.19	\\
0.5773311	459.3	\\
0.577889447	459.43	\\
0.578447795	459.59	\\
0.579006142	459.78	\\
0.579564489	460	\\
0.579564489	460	\\
0.580122836	460.07	\\
0.580681184	460.16	\\
0.581239531	460.25	\\
0.581797878	460.36	\\
0.582356226	460.49	\\
0.582914573	460.65	\\
0.58347292	460.83	\\
0.583919598	461	\\
0.584031267	461.01	\\
0.584589615	461.08	\\
0.585147962	461.15	\\
0.585706309	461.24	\\
0.586264657	461.34	\\
0.586823004	461.45	\\
0.587381351	461.58	\\
0.587939698	461.72	\\
0.588498046	461.9	\\
0.588833054	462	\\
0.589056393	462.03	\\
0.58961474	462.09	\\
0.590173088	462.15	\\
0.590731435	462.23	\\
0.591289782	462.31	\\
0.59184813	462.4	\\
0.592406477	462.51	\\
0.592964824	462.63	\\
0.593523171	462.76	\\
0.594081519	462.91	\\
0.594416527	463	\\
0.594639866	463.02	\\
0.595198213	463.07	\\
0.595756561	463.13	\\
0.596314908	463.19	\\
0.596873255	463.25	\\
0.597431602	463.32	\\
0.59798995	463.4	\\
0.598548297	463.48	\\
0.599106644	463.57	\\
0.599664992	463.67	\\
0.600223339	463.78	\\
0.600781686	463.9	\\
0.601228364	464	\\
0.601340034	464.01	\\
0.601898381	464.05	\\
0.602456728	464.09	\\
0.603015075	464.13	\\
0.603573423	464.18	\\
0.60413177	464.22	\\
0.604690117	464.27	\\
0.605248465	464.32	\\
0.605806812	464.37	\\
0.606365159	464.43	\\
0.606923506	464.48	\\
0.607481854	464.54	\\
0.608040201	464.6	\\
0.608598548	464.67	\\
0.609156896	464.74	\\
0.609715243	464.81	\\
0.61027359	464.88	\\
0.610831937	464.96	\\
0.611055276	465	\\
0.611390285	465.01	\\
0.611948632	465.04	\\
0.612506979	465.06	\\
0.613065327	465.08	\\
0.613623674	465.11	\\
0.614182021	465.13	\\
0.614740369	465.16	\\
0.615298716	465.18	\\
0.615857063	465.2	\\
0.61641541	465.22	\\
0.616973758	465.24	\\
0.617532105	465.26	\\
0.618090452	465.28	\\
0.6186488	465.3	\\
0.619207147	465.32	\\
0.619765494	465.33	\\
0.620323841	465.34	\\
0.620882189	465.36	\\
0.621440536	465.37	\\
0.621998883	465.38	\\
0.622557231	465.39	\\
0.623115578	465.39	\\
0.623673925	465.4	\\
0.624232272	465.4	\\
0.62479062	465.41	\\
0.625348967	465.41	\\
0.625907314	465.41	\\
0.626465662	465.4	\\
0.627024009	465.4	\\
0.627582356	465.39	\\
0.628140704	465.39	\\
0.628699051	465.38	\\
0.629257398	465.37	\\
0.629815745	465.36	\\
0.630374093	465.34	\\
0.63093244	465.33	\\
0.631490787	465.32	\\
0.632049135	465.3	\\
0.632607482	465.28	\\
0.633165829	465.26	\\
0.633724176	465.24	\\
0.634282524	465.22	\\
0.634840871	465.2	\\
0.635399218	465.18	\\
0.635957566	465.16	\\
0.636515913	465.13	\\
0.63707426	465.11	\\
0.637632607	465.08	\\
0.638190955	465.06	\\
0.638749302	465.04	\\
0.639307649	465.01	\\
0.639642658	465	\\
0.639865997	464.96	\\
0.640424344	464.88	\\
0.640982691	464.81	\\
0.641541039	464.74	\\
0.642099386	464.67	\\
0.642657733	464.6	\\
0.64321608	464.54	\\
0.643774428	464.48	\\
0.644332775	464.43	\\
0.644891122	464.37	\\
0.64544947	464.32	\\
0.646007817	464.27	\\
0.646566164	464.22	\\
0.647124511	464.18	\\
0.647682859	464.13	\\
0.648241206	464.09	\\
0.648799553	464.05	\\
0.649357901	464.01	\\
0.64946957	464	\\
0.649916248	463.9	\\
0.650474595	463.78	\\
0.651032942	463.67	\\
0.65159129	463.57	\\
0.652149637	463.48	\\
0.652707984	463.4	\\
0.653266332	463.32	\\
0.653824679	463.25	\\
0.654383026	463.19	\\
0.654941374	463.13	\\
0.655499721	463.07	\\
0.656058068	463.02	\\
0.656281407	463	\\
0.656616415	462.91	\\
0.657174763	462.76	\\
0.65773311	462.63	\\
0.658291457	462.51	\\
0.658849805	462.4	\\
0.659408152	462.31	\\
0.659966499	462.23	\\
0.660524846	462.15	\\
0.661083194	462.09	\\
0.661641541	462.03	\\
0.66186488	462	\\
0.662199888	461.9	\\
0.662758236	461.72	\\
0.663316583	461.58	\\
0.66387493	461.45	\\
0.664433277	461.34	\\
0.664991625	461.24	\\
0.665549972	461.15	\\
0.666108319	461.08	\\
0.666666667	461.01	\\
0.666778336	461	\\
0.667225014	460.83	\\
0.667783361	460.65	\\
0.668341709	460.49	\\
0.668900056	460.36	\\
0.669458403	460.25	\\
0.67001675	460.16	\\
0.670575098	460.07	\\
0.671133445	460	\\
0.671133445	460	\\
0.671691792	459.78	\\
0.67225014	459.59	\\
0.672808487	459.43	\\
0.673366834	459.3	\\
0.673925181	459.19	\\
0.674483529	459.1	\\
0.675041876	459.02	\\
0.675153546	459	\\
0.675600223	458.8	\\
0.676158571	458.6	\\
0.676716918	458.43	\\
0.677275265	458.29	\\
0.677833613	458.17	\\
0.67839196	458.08	\\
0.678894472	458	\\
0.678950307	457.97	\\
0.679508654	457.72	\\
0.680067002	457.51	\\
0.680625349	457.35	\\
0.681183696	457.22	\\
0.681742044	457.11	\\
0.682300391	457.01	\\
0.68241206	457	\\
0.682858738	456.77	\\
0.683417085	456.55	\\
0.683975433	456.37	\\
0.68453378	456.23	\\
0.685092127	456.11	\\
0.685650475	456.01	\\
0.685706309	456	\\
0.686208822	455.75	\\
0.686767169	455.52	\\
0.687325516	455.34	\\
0.687883864	455.19	\\
0.688442211	455.08	\\
0.688888889	455	\\
0.689000558	454.93	\\
0.689558906	454.65	\\
0.690117253	454.44	\\
0.6906756	454.27	\\
0.691233948	454.13	\\
0.691792295	454.02	\\
0.691903964	454	\\
0.692350642	453.75	\\
0.692908989	453.51	\\
0.693467337	453.32	\\
0.694025684	453.17	\\
0.694584031	453.05	\\
0.69480737	453	\\
0.695142379	452.81	\\
0.695700726	452.54	\\
0.696259073	452.34	\\
0.69681742	452.18	\\
0.697375768	452.05	\\
0.697654941	452	\\
0.697934115	451.82	\\
0.698492462	451.54	\\
0.69905081	451.33	\\
0.699609157	451.17	\\
0.700167504	451.04	\\
0.700390843	451	\\
0.700725851	450.78	\\
0.701284199	450.51	\\
0.701842546	450.3	\\
0.702400893	450.14	\\
0.702959241	450.02	\\
0.703015075	450	\\
0.703517588	449.7	\\
0.704075935	449.44	\\
0.704634283	449.24	\\
0.70519263	449.09	\\
0.705583473	449	\\
0.705750977	448.91	\\
0.706309324	448.59	\\
0.706867672	448.35	\\
0.707426019	448.17	\\
0.707984366	448.03	\\
0.708096036	448	\\
0.708542714	447.73	\\
0.709101061	447.45	\\
0.709659408	447.25	\\
0.710217755	447.09	\\
0.710608599	447	\\
0.710776103	446.88	\\
0.71133445	446.55	\\
0.711892797	446.31	\\
0.712451145	446.14	\\
0.713009492	446	\\
0.713009492	446	\\
0.713567839	445.64	\\
0.714126186	445.37	\\
0.714684534	445.18	\\
0.715242881	445.03	\\
0.715354551	445	\\
0.715801228	444.71	\\
0.716359576	444.42	\\
0.716917923	444.21	\\
0.71747627	444.06	\\
0.717699609	444	\\
0.718034618	443.77	\\
0.718592965	443.46	\\
0.719151312	443.24	\\
0.719709659	443.07	\\
0.719988833	443	\\
0.720268007	442.8	\\
0.720826354	442.48	\\
0.721384701	442.25	\\
0.721943049	442.08	\\
0.722222222	442	\\
0.722501396	441.81	\\
0.723059743	441.48	\\
0.72361809	441.25	\\
0.724176438	441.08	\\
0.724455611	441	\\
0.724734785	440.8	\\
0.725293132	440.47	\\
0.72585148	440.24	\\
0.726409827	440.07	\\
0.726633166	440	\\
0.726968174	439.77	\\
0.727526521	439.45	\\
0.728084869	439.22	\\
0.728643216	439.05	\\
0.72881072	439	\\
0.729201563	438.73	\\
0.729759911	438.41	\\
0.730318258	438.19	\\
0.730876605	438.03	\\
0.730988275	438	\\
0.731434953	437.67	\\
0.7319933	437.37	\\
0.732551647	437.16	\\
0.733109994	437	\\
0.733109994	437	\\
0.733668342	436.6	\\
0.734226689	436.32	\\
0.734785036	436.12	\\
0.735175879	436	\\
0.735343384	435.89	\\
0.735901731	435.52	\\
0.736460078	435.26	\\
0.737018425	435.08	\\
0.737297599	435	\\
0.737576773	434.78	\\
0.73813512	434.44	\\
0.738693467	434.21	\\
0.739251815	434.03	\\
0.739363484	434	\\
0.739810162	433.67	\\
0.740368509	433.36	\\
0.740926857	433.15	\\
0.741429369	433	\\
0.741485204	432.96	\\
0.742043551	432.56	\\
0.742601898	432.29	\\
0.743160246	432.09	\\
0.743495254	432	\\
0.743718593	431.81	\\
0.74427694	431.46	\\
0.744835288	431.21	\\
0.745393635	431.04	\\
0.745505304	431	\\
0.745951982	430.67	\\
0.746510329	430.36	\\
0.747068677	430.15	\\
0.747571189	430	\\
0.747627024	429.95	\\
0.748185371	429.55	\\
0.748743719	429.28	\\
0.749302066	429.08	\\
0.74958124	429	\\
0.749860413	428.78	\\
0.75041876	428.43	\\
0.750977108	428.2	\\
0.751535455	428.02	\\
0.75159129	428	\\
0.752093802	427.63	\\
0.75265215	427.33	\\
0.753210497	427.12	\\
0.75360134	427	\\
0.753768844	426.89	\\
0.754327192	426.51	\\
0.754885539	426.24	\\
0.755443886	426.06	\\
0.75561139	426	\\
0.756002233	425.72	\\
0.756560581	425.39	\\
0.757118928	425.17	\\
0.757677275	425	\\
0.757677275	425	\\
0.758235623	424.58	\\
0.75879397	424.3	\\
0.759352317	424.1	\\
0.759687326	424	\\
0.759910664	423.82	\\
0.760469012	423.46	\\
0.761027359	423.22	\\
0.761585706	423.04	\\
0.761697376	423	\\
0.762144054	422.67	\\
0.762702401	422.36	\\
0.763260748	422.14	\\
0.763763261	422	\\
0.763819095	421.95	\\
0.764377443	421.55	\\
0.76493579	421.28	\\
0.765494137	421.08	\\
0.765773311	421	\\
0.766052485	420.79	\\
0.766610832	420.44	\\
0.767169179	420.2	\\
0.767727527	420.03	\\
0.767839196	420	\\
0.768285874	419.66	\\
0.768844221	419.36	\\
0.769402568	419.14	\\
0.769905081	419	\\
0.769960916	418.95	\\
0.770519263	418.56	\\
0.77107761	418.29	\\
0.771635958	418.09	\\
0.771970966	418	\\
0.772194305	417.82	\\
0.772752652	417.47	\\
0.773310999	417.23	\\
0.773869347	417.05	\\
0.774036851	417	\\
0.774427694	416.72	\\
0.774986041	416.4	\\
0.775544389	416.18	\\
0.776102736	416.02	\\
0.776158571	416	\\
0.776661083	415.64	\\
0.77721943	415.35	\\
0.777777778	415.15	\\
0.77828029	415	\\
0.778336125	414.97	\\
0.778894472	414.58	\\
0.77945282	414.31	\\
0.780011167	414.12	\\
0.780457845	414	\\
0.780569514	413.91	\\
0.781127862	413.54	\\
0.781686209	413.28	\\
0.782244556	413.1	\\
0.782635399	413	\\
0.782802903	412.86	\\
0.783361251	412.51	\\
0.783919598	412.27	\\
0.784477945	412.09	\\
0.784812954	412	\\
0.785036293	411.85	\\
0.78559464	411.51	\\
0.786152987	411.27	\\
0.786711334	411.09	\\
0.787046343	411	\\
0.787269682	410.85	\\
0.787828029	410.51	\\
0.788386376	410.28	\\
0.788944724	410.1	\\
0.789335567	410	\\
0.789503071	409.89	\\
0.790061418	409.54	\\
0.790619765	409.3	\\
0.791178113	409.12	\\
0.791680625	409	\\
0.79173646	408.95	\\
0.792294807	408.59	\\
0.792853155	408.34	\\
0.793411502	408.16	\\
0.793969849	408.01	\\
0.794025684	408	\\
0.794528197	407.67	\\
0.795086544	407.4	\\
0.795644891	407.2	\\
0.796203238	407.05	\\
0.796426577	407	\\
0.796761586	406.78	\\
0.797319933	406.49	\\
0.79787828	406.27	\\
0.798436628	406.11	\\
0.798883305	406	\\
0.798994975	405.95	\\
0.799553322	405.61	\\
0.800111669	405.37	\\
0.800670017	405.19	\\
0.801228364	405.05	\\
0.801451703	405	\\
0.801786711	404.79	\\
0.802345059	404.5	\\
0.802903406	404.29	\\
0.803461753	404.13	\\
0.804020101	404.01	\\
0.804075935	404	\\
0.804578448	403.69	\\
0.805136795	403.44	\\
0.805695142	403.25	\\
0.80625349	403.11	\\
0.806756002	403	\\
0.806811837	402.97	\\
0.807370184	402.65	\\
0.807928532	402.42	\\
0.808486879	402.24	\\
0.809045226	402.1	\\
0.809547739	402	\\
0.809603573	401.97	\\
0.810161921	401.66	\\
0.810720268	401.43	\\
0.811278615	401.26	\\
0.811836963	401.12	\\
0.81239531	401.01	\\
0.812451145	401	\\
0.812953657	400.73	\\
0.813512004	400.49	\\
0.814070352	400.31	\\
0.814628699	400.17	\\
0.815187046	400.05	\\
0.81546622	400	\\
0.815745394	399.86	\\
0.816303741	399.6	\\
0.816862088	399.4	\\
0.817420436	399.25	\\
0.817978783	399.12	\\
0.81853713	399.02	\\
0.8186488	399	\\
0.819095477	398.78	\\
0.819653825	398.55	\\
0.820212172	398.37	\\
0.820770519	398.23	\\
0.821328867	398.12	\\
0.821887214	398.02	\\
0.821998883	398	\\
0.822445561	397.8	\\
0.823003908	397.58	\\
0.823562256	397.4	\\
0.824120603	397.26	\\
0.82467895	397.15	\\
0.825237298	397.06	\\
0.825628141	397	\\
0.825795645	396.91	\\
0.826353992	396.68	\\
0.826912339	396.5	\\
0.827470687	396.35	\\
0.828029034	396.23	\\
0.828587381	396.13	\\
0.829145729	396.04	\\
0.829480737	396	\\
0.829704076	395.9	\\
0.830262423	395.68	\\
0.830820771	395.51	\\
0.831379118	395.37	\\
0.831937465	395.26	\\
0.832495812	395.16	\\
0.83305416	395.08	\\
0.833612507	395.01	\\
0.833668342	395	\\
0.834170854	394.81	\\
0.834729202	394.63	\\
0.835287549	394.48	\\
0.835845896	394.36	\\
0.836404243	394.26	\\
0.836962591	394.17	\\
0.837520938	394.1	\\
0.838079285	394.03	\\
0.838358459	394	\\
0.838637633	393.9	\\
0.83919598	393.73	\\
0.839754327	393.58	\\
0.840312674	393.46	\\
0.840871022	393.35	\\
0.841429369	393.26	\\
0.841987716	393.19	\\
0.842546064	393.12	\\
0.843104411	393.06	\\
0.843662758	393.01	\\
0.843718593	393	\\
0.844221106	392.85	\\
0.844779453	392.71	\\
0.8453378	392.59	\\
0.845896147	392.48	\\
0.846454495	392.39	\\
0.847012842	392.32	\\
0.847571189	392.25	\\
0.848129537	392.18	\\
0.848687884	392.13	\\
0.849246231	392.08	\\
0.849804578	392.03	\\
0.850251256	392	\\
0.850362926	391.97	\\
0.850921273	391.84	\\
0.85147962	391.73	\\
0.852037968	391.63	\\
0.852596315	391.55	\\
0.853154662	391.47	\\
0.853713009	391.41	\\
0.854271357	391.35	\\
0.854829704	391.29	\\
0.855388051	391.24	\\
0.855946399	391.2	\\
0.856504746	391.16	\\
0.857063093	391.12	\\
0.857621441	391.08	\\
0.858179788	391.05	\\
0.858738135	391.02	\\
0.859184813	391	\\
0.859296482	390.99	\\
0.85985483	390.9	\\
0.860413177	390.82	\\
0.860971524	390.75	\\
0.861529872	390.69	\\
0.862088219	390.63	\\
0.862646566	390.58	\\
0.863204913	390.53	\\
0.863763261	390.49	\\
0.864321608	390.46	\\
0.864879955	390.42	\\
0.865438303	390.4	\\
0.86599665	390.37	\\
0.866554997	390.34	\\
0.867113345	390.32	\\
0.867671692	390.3	\\
0.868230039	390.28	\\
0.868788386	390.27	\\
0.869346734	390.25	\\
0.869905081	390.24	\\
0.870463428	390.23	\\
0.871021776	390.22	\\
0.871580123	390.21	\\
0.87213847	390.2	\\
0.872696817	390.2	\\
0.873255165	390.19	\\
0.873813512	390.19	\\
0.874371859	390.18	\\
0.874930207	390.18	\\
0.875488554	390.18	\\
0.876046901	390.18	\\
0.876605248	390.18	\\
0.877163596	390.19	\\
0.877721943	390.19	\\
0.87828029	390.2	\\
0.878838638	390.2	\\
0.879396985	390.21	\\
0.879955332	390.22	\\
0.88051368	390.23	\\
0.881072027	390.24	\\
0.881630374	390.25	\\
0.882188721	390.27	\\
0.882747069	390.28	\\
0.883305416	390.3	\\
0.883863763	390.32	\\
0.884422111	390.34	\\
0.884980458	390.37	\\
0.885538805	390.4	\\
0.886097152	390.42	\\
0.8866555	390.46	\\
0.887213847	390.49	\\
0.887772194	390.53	\\
0.888330542	390.58	\\
0.888888889	390.63	\\
0.889447236	390.69	\\
0.890005583	390.75	\\
0.890563931	390.82	\\
0.891122278	390.9	\\
0.891680625	390.99	\\
0.891792295	391	\\
0.892238973	391.02	\\
0.89279732	391.05	\\
0.893355667	391.08	\\
0.893914015	391.12	\\
0.894472362	391.16	\\
0.895030709	391.2	\\
0.895589056	391.24	\\
0.896147404	391.29	\\
0.896705751	391.35	\\
0.897264098	391.41	\\
0.897822446	391.47	\\
0.898380793	391.55	\\
0.89893914	391.63	\\
0.899497487	391.73	\\
0.900055835	391.84	\\
0.900614182	391.97	\\
0.900725851	392	\\
0.901172529	392.03	\\
0.901730877	392.08	\\
0.902289224	392.13	\\
0.902847571	392.18	\\
0.903405918	392.25	\\
0.903964266	392.32	\\
0.904522613	392.39	\\
0.90508096	392.48	\\
0.905639308	392.59	\\
0.906197655	392.71	\\
0.906756002	392.85	\\
0.907258515	393	\\
0.90731435	393.01	\\
0.907872697	393.06	\\
0.908431044	393.12	\\
0.908989391	393.19	\\
0.909547739	393.26	\\
0.910106086	393.35	\\
0.910664433	393.46	\\
0.911222781	393.58	\\
0.911781128	393.73	\\
0.912339475	393.9	\\
0.912618649	394	\\
0.912897822	394.03	\\
0.91345617	394.1	\\
0.914014517	394.17	\\
0.914572864	394.26	\\
0.915131212	394.36	\\
0.915689559	394.48	\\
0.916247906	394.63	\\
0.916806253	394.81	\\
0.917308766	395	\\
0.917364601	395.01	\\
0.917922948	395.08	\\
0.918481295	395.16	\\
0.919039643	395.26	\\
0.91959799	395.37	\\
0.920156337	395.51	\\
0.920714685	395.68	\\
0.921273032	395.9	\\
0.921496371	396	\\
0.921831379	396.04	\\
0.922389726	396.13	\\
0.922948074	396.23	\\
0.923506421	396.35	\\
0.924064768	396.5	\\
0.924623116	396.68	\\
0.925181463	396.91	\\
0.925348967	397	\\
0.92573981	397.06	\\
0.926298157	397.15	\\
0.926856505	397.26	\\
0.927414852	397.4	\\
0.927973199	397.58	\\
0.928531547	397.8	\\
0.928978224	398	\\
0.929089894	398.02	\\
0.929648241	398.12	\\
0.930206588	398.23	\\
0.930764936	398.37	\\
0.931323283	398.55	\\
0.93188163	398.78	\\
0.932328308	399	\\
0.932439978	399.02	\\
0.932998325	399.12	\\
0.933556672	399.25	\\
0.93411502	399.4	\\
0.934673367	399.6	\\
0.935231714	399.86	\\
0.935510888	400	\\
0.935790061	400.05	\\
0.936348409	400.17	\\
0.936906756	400.31	\\
0.937465103	400.49	\\
0.938023451	400.73	\\
0.938525963	401	\\
0.938581798	401.01	\\
0.939140145	401.12	\\
0.939698492	401.26	\\
0.94025684	401.43	\\
0.940815187	401.66	\\
0.941373534	401.97	\\
0.941429369	402	\\
0.941931882	402.1	\\
0.942490229	402.24	\\
0.943048576	402.42	\\
0.943606924	402.65	\\
0.944165271	402.97	\\
0.944221106	403	\\
0.944723618	403.11	\\
0.945281965	403.25	\\
0.945840313	403.44	\\
0.94639866	403.69	\\
0.946901173	404	\\
0.946957007	404.01	\\
0.947515355	404.13	\\
0.948073702	404.29	\\
0.948632049	404.5	\\
0.949190396	404.79	\\
0.949525405	405	\\
0.949748744	405.05	\\
0.950307091	405.19	\\
0.950865438	405.37	\\
0.951423786	405.61	\\
0.951982133	405.95	\\
0.952093802	406	\\
0.95254048	406.11	\\
0.953098827	406.27	\\
0.953657175	406.49	\\
0.954215522	406.78	\\
0.95455053	407	\\
0.954773869	407.05	\\
0.955332217	407.2	\\
0.955890564	407.4	\\
0.956448911	407.67	\\
0.956951424	408	\\
0.957007259	408.01	\\
0.957565606	408.16	\\
0.958123953	408.34	\\
0.9586823	408.59	\\
0.959240648	408.95	\\
0.959296482	409	\\
0.959798995	409.12	\\
0.960357342	409.3	\\
0.96091569	409.54	\\
0.961474037	409.89	\\
0.961641541	410	\\
0.962032384	410.1	\\
0.962590731	410.28	\\
0.963149079	410.51	\\
0.963707426	410.85	\\
0.963930765	411	\\
0.964265773	411.09	\\
0.964824121	411.27	\\
0.965382468	411.51	\\
0.965940815	411.85	\\
0.966164154	412	\\
0.966499162	412.09	\\
0.96705751	412.27	\\
0.967615857	412.51	\\
0.968174204	412.86	\\
0.968341709	413	\\
0.968732552	413.1	\\
0.969290899	413.28	\\
0.969849246	413.54	\\
0.970407594	413.91	\\
0.970519263	414	\\
0.970965941	414.12	\\
0.971524288	414.31	\\
0.972082635	414.58	\\
0.972640983	414.97	\\
0.972696817	415	\\
0.97319933	415.15	\\
0.973757677	415.35	\\
0.974316025	415.64	\\
0.974818537	416	\\
0.974874372	416.02	\\
0.975432719	416.18	\\
0.975991066	416.4	\\
0.976549414	416.72	\\
0.976940257	417	\\
0.977107761	417.05	\\
0.977666108	417.23	\\
0.978224456	417.47	\\
0.978782803	417.82	\\
0.979006142	418	\\
0.97934115	418.09	\\
0.979899497	418.29	\\
0.980457845	418.56	\\
0.981016192	418.95	\\
0.981072027	419	\\
0.981574539	419.14	\\
0.982132887	419.36	\\
0.982691234	419.66	\\
0.983137912	420	\\
0.983249581	420.03	\\
0.983807929	420.2	\\
0.984366276	420.44	\\
0.984924623	420.79	\\
0.985203797	421	\\
0.98548297	421.08	\\
0.986041318	421.28	\\
0.986599665	421.55	\\
0.987158012	421.95	\\
0.987213847	422	\\
0.98771636	422.14	\\
0.988274707	422.36	\\
0.988833054	422.67	\\
0.989279732	423	\\
0.989391401	423.04	\\
0.989949749	423.22	\\
0.990508096	423.46	\\
0.991066443	423.82	\\
0.991289782	424	\\
0.991624791	424.1	\\
0.992183138	424.3	\\
0.992741485	424.58	\\
0.993299832	425	\\
0.993299832	425	\\
0.99385818	425.17	\\
0.994416527	425.39	\\
0.994974874	425.72	\\
0.995365717	426	\\
0.995533222	426.06	\\
0.996091569	426.24	\\
0.996649916	426.51	\\
0.997208264	426.89	\\
0.997375768	427	\\
0.997766611	427.12	\\
0.998324958	427.33	\\
0.998883305	427.63	\\
0.999385818	428	\\
0.999441653	428.02	\\
1	428.2	\\
};
\addlegendentry{MRT};
\addplot [color=blue,line width=1.3pt,solid]
  table[row sep=crcr]{%
1	244.73	\\
0.999441653	244.91	\\
0.999162479	245	\\
0.998883305	245.18	\\
0.998324958	245.51	\\
0.997766611	245.74	\\
0.997208264	245.92	\\
0.99692909	246	\\
0.996649916	246.2	\\
0.996091569	246.52	\\
0.995533222	246.75	\\
0.994974874	246.93	\\
0.994751535	247	\\
0.994416527	247.22	\\
0.99385818	247.54	\\
0.993299832	247.76	\\
0.992741485	247.94	\\
0.992518146	248	\\
0.992183138	248.24	\\
0.991624791	248.55	\\
0.991066443	248.77	\\
0.990508096	248.94	\\
0.990284757	249	\\
0.989949749	249.25	\\
0.989391401	249.55	\\
0.988833054	249.78	\\
0.988274707	249.94	\\
0.988107203	250	\\
0.98771636	250.26	\\
0.987158012	250.56	\\
0.986599665	250.78	\\
0.986041318	250.95	\\
0.985873814	251	\\
0.98548297	251.25	\\
0.984924623	251.56	\\
0.984366276	251.77	\\
0.983807929	251.94	\\
0.98358459	252	\\
0.983249581	252.24	\\
0.982691234	252.55	\\
0.982132887	252.77	\\
0.981574539	252.93	\\
0.9813512	253	\\
0.981016192	253.22	\\
0.980457845	253.53	\\
0.979899497	253.75	\\
0.97934115	253.92	\\
0.979061977	254	\\
0.978782803	254.19	\\
0.978224456	254.51	\\
0.977666108	254.73	\\
0.977107761	254.9	\\
0.976772753	255	\\
0.976549414	255.14	\\
0.975991066	255.47	\\
0.975432719	255.7	\\
0.974874372	255.88	\\
0.974427694	256	\\
0.974316025	256.08	\\
0.973757677	256.42	\\
0.97319933	256.66	\\
0.972640983	256.85	\\
0.972082635	257	\\
0.972082635	257	\\
0.971524288	257.35	\\
0.970965941	257.61	\\
0.970407594	257.8	\\
0.969849246	257.96	\\
0.969681742	258	\\
0.969290899	258.26	\\
0.968732552	258.54	\\
0.968174204	258.75	\\
0.967615857	258.91	\\
0.967280849	259	\\
0.96705751	259.14	\\
0.966499162	259.45	\\
0.965940815	259.68	\\
0.965382468	259.85	\\
0.964824121	259.99	\\
0.964768286	260	\\
0.964265773	260.33	\\
0.963707426	260.58	\\
0.963149079	260.78	\\
0.962590731	260.93	\\
0.962311558	261	\\
0.962032384	261.17	\\
0.961474037	261.46	\\
0.96091569	261.68	\\
0.960357342	261.85	\\
0.959798995	261.98	\\
0.95974316	262	\\
0.959240648	262.29	\\
0.9586823	262.55	\\
0.958123953	262.74	\\
0.957565606	262.89	\\
0.957118928	263	\\
0.957007259	263.06	\\
0.956448911	263.37	\\
0.955890564	263.6	\\
0.955332217	263.78	\\
0.954773869	263.92	\\
0.954438861	264	\\
0.954215522	264.12	\\
0.953657175	264.41	\\
0.953098827	264.63	\\
0.95254048	264.79	\\
0.951982133	264.93	\\
0.951647125	265	\\
0.951423786	265.14	\\
0.950865438	265.42	\\
0.950307091	265.63	\\
0.949748744	265.79	\\
0.949190396	265.92	\\
0.948799553	266	\\
0.948632049	266.1	\\
0.948073702	266.38	\\
0.947515355	266.59	\\
0.946957007	266.76	\\
0.94639866	266.89	\\
0.945840313	267.01	\\
0.945840313	267	\\
0.945281965	267.31	\\
0.944723618	267.53	\\
0.944165271	267.7	\\
0.943606924	267.84	\\
0.943048576	267.95	\\
0.942825237	268	\\
0.942490229	268.17	\\
0.941931882	268.42	\\
0.941373534	268.61	\\
0.940815187	268.76	\\
0.94025684	268.88	\\
0.939698492	268.98	\\
0.939642658	269	\\
0.939140145	269.24	\\
0.938581798	269.46	\\
0.938023451	269.63	\\
0.937465103	269.77	\\
0.936906756	269.89	\\
0.936348409	269.99	\\
0.936292574	270	\\
0.935790061	270.23	\\
0.935231714	270.44	\\
0.934673367	270.61	\\
0.93411502	270.75	\\
0.933556672	270.86	\\
0.932998325	270.96	\\
0.932774986	271	\\
0.932439978	271.14	\\
0.93188163	271.36	\\
0.931323283	271.54	\\
0.930764936	271.68	\\
0.930206588	271.8	\\
0.929648241	271.9	\\
0.929089894	271.99	\\
0.928978224	272	\\
0.928531547	272.2	\\
0.927973199	272.4	\\
0.927414852	272.55	\\
0.926856505	272.68	\\
0.926298157	272.79	\\
0.92573981	272.89	\\
0.925181463	272.97	\\
0.924958124	273	\\
0.924623116	273.14	\\
0.924064768	273.33	\\
0.923506421	273.49	\\
0.922948074	273.62	\\
0.922389726	273.73	\\
0.921831379	273.83	\\
0.921273032	273.91	\\
0.920714685	273.98	\\
0.920603015	274	\\
0.920156337	274.16	\\
0.91959799	274.33	\\
0.919039643	274.48	\\
0.918481295	274.6	\\
0.917922948	274.7	\\
0.917364601	274.79	\\
0.916806253	274.87	\\
0.916247906	274.94	\\
0.915689559	275.01	\\
0.915689559	275	\\
0.915131212	275.19	\\
0.914572864	275.34	\\
0.914014517	275.47	\\
0.91345617	275.58	\\
0.912897822	275.67	\\
0.912339475	275.75	\\
0.911781128	275.83	\\
0.911222781	275.89	\\
0.910664433	275.95	\\
0.910161921	276	\\
0.910106086	276.02	\\
0.909547739	276.17	\\
0.908989391	276.31	\\
0.908431044	276.42	\\
0.907872697	276.52	\\
0.90731435	276.61	\\
0.906756002	276.68	\\
0.906197655	276.75	\\
0.905639308	276.81	\\
0.90508096	276.87	\\
0.904522613	276.92	\\
0.903964266	276.96	\\
0.903517588	277	\\
0.903405918	277.03	\\
0.902847571	277.15	\\
0.902289224	277.26	\\
0.901730877	277.36	\\
0.901172529	277.45	\\
0.900614182	277.52	\\
0.900055835	277.59	\\
0.899497487	277.65	\\
0.89893914	277.71	\\
0.898380793	277.75	\\
0.897822446	277.8	\\
0.897264098	277.84	\\
0.896705751	277.88	\\
0.896147404	277.91	\\
0.895589056	277.95	\\
0.895030709	277.98	\\
0.894639866	278	\\
0.894472362	278.03	\\
0.893914015	278.12	\\
0.893355667	278.2	\\
0.89279732	278.27	\\
0.892238973	278.33	\\
0.891680625	278.39	\\
0.891122278	278.44	\\
0.890563931	278.49	\\
0.890005583	278.53	\\
0.889447236	278.57	\\
0.888888889	278.6	\\
0.888330542	278.64	\\
0.887772194	278.67	\\
0.887213847	278.69	\\
0.8866555	278.72	\\
0.886097152	278.74	\\
0.885538805	278.76	\\
0.884980458	278.78	\\
0.884422111	278.8	\\
0.883863763	278.82	\\
0.883305416	278.83	\\
0.882747069	278.84	\\
0.882188721	278.86	\\
0.881630374	278.87	\\
0.881072027	278.88	\\
0.88051368	278.89	\\
0.879955332	278.9	\\
0.879396985	278.9	\\
0.878838638	278.91	\\
0.87828029	278.91	\\
0.877721943	278.92	\\
0.877163596	278.92	\\
0.876605248	278.92	\\
0.876046901	278.92	\\
0.875488554	278.93	\\
0.874930207	278.92	\\
0.874371859	278.92	\\
0.873813512	278.92	\\
0.873255165	278.92	\\
0.872696817	278.91	\\
0.87213847	278.91	\\
0.871580123	278.9	\\
0.871021776	278.9	\\
0.870463428	278.89	\\
0.869905081	278.88	\\
0.869346734	278.87	\\
0.868788386	278.86	\\
0.868230039	278.84	\\
0.867671692	278.83	\\
0.867113345	278.82	\\
0.866554997	278.8	\\
0.86599665	278.78	\\
0.865438303	278.76	\\
0.864879955	278.74	\\
0.864321608	278.72	\\
0.863763261	278.69	\\
0.863204913	278.67	\\
0.862646566	278.64	\\
0.862088219	278.6	\\
0.861529872	278.57	\\
0.860971524	278.53	\\
0.860413177	278.49	\\
0.85985483	278.44	\\
0.859296482	278.39	\\
0.858738135	278.33	\\
0.858179788	278.27	\\
0.857621441	278.2	\\
0.857063093	278.12	\\
0.856504746	278.03	\\
0.856337242	278	\\
0.855946399	277.98	\\
0.855388051	277.95	\\
0.854829704	277.91	\\
0.854271357	277.88	\\
0.853713009	277.84	\\
0.853154662	277.8	\\
0.852596315	277.75	\\
0.852037968	277.71	\\
0.85147962	277.65	\\
0.850921273	277.59	\\
0.850362926	277.52	\\
0.849804578	277.45	\\
0.849246231	277.36	\\
0.848687884	277.26	\\
0.848129537	277.15	\\
0.847571189	277.03	\\
0.84745952	277	\\
0.847012842	276.96	\\
0.846454495	276.92	\\
0.845896147	276.87	\\
0.8453378	276.81	\\
0.844779453	276.75	\\
0.844221106	276.68	\\
0.843662758	276.61	\\
0.843104411	276.52	\\
0.842546064	276.42	\\
0.841987716	276.31	\\
0.841429369	276.17	\\
0.840871022	276.02	\\
0.840815187	276	\\
0.840312674	275.95	\\
0.839754327	275.89	\\
0.83919598	275.83	\\
0.838637633	275.75	\\
0.838079285	275.67	\\
0.837520938	275.58	\\
0.836962591	275.47	\\
0.836404243	275.34	\\
0.835845896	275.19	\\
0.835287549	275.01	\\
0.835287549	275	\\
0.834729202	274.94	\\
0.834170854	274.87	\\
0.833612507	274.79	\\
0.83305416	274.7	\\
0.832495812	274.6	\\
0.831937465	274.48	\\
0.831379118	274.33	\\
0.830820771	274.16	\\
0.830374093	274	\\
0.830262423	273.98	\\
0.829704076	273.91	\\
0.829145729	273.83	\\
0.828587381	273.73	\\
0.828029034	273.62	\\
0.827470687	273.49	\\
0.826912339	273.33	\\
0.826353992	273.14	\\
0.826018984	273	\\
0.825795645	272.97	\\
0.825237298	272.89	\\
0.82467895	272.79	\\
0.824120603	272.68	\\
0.823562256	272.55	\\
0.823003908	272.4	\\
0.822445561	272.2	\\
0.821998883	272	\\
0.821887214	271.99	\\
0.821328867	271.9	\\
0.820770519	271.8	\\
0.820212172	271.68	\\
0.819653825	271.54	\\
0.819095477	271.36	\\
0.81853713	271.14	\\
0.818202122	271	\\
0.817978783	270.96	\\
0.817420436	270.86	\\
0.816862088	270.75	\\
0.816303741	270.61	\\
0.815745394	270.44	\\
0.815187046	270.23	\\
0.814684534	270	\\
0.814628699	269.99	\\
0.814070352	269.89	\\
0.813512004	269.77	\\
0.812953657	269.63	\\
0.81239531	269.46	\\
0.811836963	269.24	\\
0.81133445	269	\\
0.811278615	268.98	\\
0.810720268	268.88	\\
0.810161921	268.76	\\
0.809603573	268.61	\\
0.809045226	268.42	\\
0.808486879	268.17	\\
0.80815187	268	\\
0.807928532	267.95	\\
0.807370184	267.84	\\
0.806811837	267.7	\\
0.80625349	267.53	\\
0.805695142	267.31	\\
0.805136795	267.01	\\
0.805136795	267	\\
0.804578448	266.89	\\
0.804020101	266.76	\\
0.803461753	266.59	\\
0.802903406	266.38	\\
0.802345059	266.1	\\
0.802177554	266	\\
0.801786711	265.92	\\
0.801228364	265.79	\\
0.800670017	265.63	\\
0.800111669	265.42	\\
0.799553322	265.14	\\
0.799329983	265	\\
0.798994975	264.93	\\
0.798436628	264.79	\\
0.79787828	264.63	\\
0.797319933	264.41	\\
0.796761586	264.12	\\
0.796538247	264	\\
0.796203238	263.92	\\
0.795644891	263.78	\\
0.795086544	263.6	\\
0.794528197	263.37	\\
0.793969849	263.06	\\
0.79385818	263	\\
0.793411502	262.89	\\
0.792853155	262.74	\\
0.792294807	262.55	\\
0.79173646	262.29	\\
0.791233948	262	\\
0.791178113	261.98	\\
0.790619765	261.85	\\
0.790061418	261.68	\\
0.789503071	261.46	\\
0.788944724	261.17	\\
0.78866555	261	\\
0.788386376	260.93	\\
0.787828029	260.78	\\
0.787269682	260.58	\\
0.786711334	260.33	\\
0.786208822	260	\\
0.786152987	259.99	\\
0.78559464	259.85	\\
0.785036293	259.68	\\
0.784477945	259.45	\\
0.783919598	259.14	\\
0.783696259	259	\\
0.783361251	258.91	\\
0.782802903	258.75	\\
0.782244556	258.54	\\
0.781686209	258.26	\\
0.781295366	258	\\
0.781127862	257.96	\\
0.780569514	257.8	\\
0.780011167	257.61	\\
0.77945282	257.35	\\
0.778894472	257	\\
0.778894472	257	\\
0.778336125	256.85	\\
0.777777778	256.66	\\
0.77721943	256.42	\\
0.776661083	256.08	\\
0.776549414	256	\\
0.776102736	255.88	\\
0.775544389	255.7	\\
0.774986041	255.47	\\
0.774427694	255.14	\\
0.774204355	255	\\
0.773869347	254.9	\\
0.773310999	254.73	\\
0.772752652	254.51	\\
0.772194305	254.19	\\
0.771915131	254	\\
0.771635958	253.92	\\
0.77107761	253.75	\\
0.770519263	253.53	\\
0.769960916	253.22	\\
0.769625907	253	\\
0.769402568	252.93	\\
0.768844221	252.77	\\
0.768285874	252.55	\\
0.767727527	252.24	\\
0.767392518	252	\\
0.767169179	251.94	\\
0.766610832	251.77	\\
0.766052485	251.56	\\
0.765494137	251.25	\\
0.765103294	251	\\
0.76493579	250.95	\\
0.764377443	250.78	\\
0.763819095	250.56	\\
0.763260748	250.26	\\
0.762869905	250	\\
0.762702401	249.94	\\
0.762144054	249.78	\\
0.761585706	249.55	\\
0.761027359	249.25	\\
0.760692351	249	\\
0.760469012	248.94	\\
0.759910664	248.77	\\
0.759352317	248.55	\\
0.75879397	248.24	\\
0.758458961	248	\\
0.758235623	247.94	\\
0.757677275	247.76	\\
0.757118928	247.54	\\
0.756560581	247.22	\\
0.756225572	247	\\
0.756002233	246.93	\\
0.755443886	246.75	\\
0.754885539	246.52	\\
0.754327192	246.2	\\
0.754048018	246	\\
0.753768844	245.92	\\
0.753210497	245.74	\\
0.75265215	245.51	\\
0.752093802	245.18	\\
0.751814629	245	\\
0.751535455	244.91	\\
0.750977108	244.73	\\
0.75041876	244.49	\\
0.749860413	244.16	\\
0.749637074	244	\\
0.749302066	243.9	\\
0.748743719	243.72	\\
0.748185371	243.48	\\
0.747627024	243.14	\\
0.747403685	243	\\
0.747068677	242.89	\\
0.746510329	242.71	\\
0.745951982	242.47	\\
0.745393635	242.12	\\
0.745226131	242	\\
0.744835288	241.89	\\
0.74427694	241.7	\\
0.743718593	241.46	\\
0.743160246	241.11	\\
0.742992741	241	\\
0.742601898	240.88	\\
0.742043551	240.7	\\
0.741485204	240.45	\\
0.740926857	240.1	\\
0.740759352	240	\\
0.740368509	239.88	\\
0.739810162	239.7	\\
0.739251815	239.45	\\
0.738693467	239.1	\\
0.738525963	239	\\
0.73813512	238.88	\\
0.737576773	238.7	\\
0.737018425	238.46	\\
0.736460078	238.12	\\
0.736292574	238	\\
0.735901731	237.89	\\
0.735343384	237.71	\\
0.734785036	237.47	\\
0.734226689	237.14	\\
0.73400335	237	\\
0.733668342	236.9	\\
0.733109994	236.73	\\
0.732551647	236.49	\\
0.7319933	236.17	\\
0.731714126	236	\\
0.731434953	235.92	\\
0.730876605	235.75	\\
0.730318258	235.53	\\
0.729759911	235.22	\\
0.729424902	235	\\
0.729201563	234.94	\\
0.728643216	234.77	\\
0.728084869	234.56	\\
0.727526521	234.28	\\
0.727079844	234	\\
0.726968174	233.96	\\
0.726409827	233.81	\\
0.72585148	233.61	\\
0.725293132	233.35	\\
0.724734785	233	\\
0.724734785	232.99	\\
0.724176438	232.85	\\
0.72361809	232.66	\\
0.723059743	232.42	\\
0.722501396	232.09	\\
0.722333892	232	\\
0.721943049	231.89	\\
0.721384701	231.72	\\
0.720826354	231.51	\\
0.720268007	231.21	\\
0.719932998	231	\\
0.719709659	230.94	\\
0.719151312	230.79	\\
0.718592965	230.59	\\
0.718034618	230.34	\\
0.71747627	230	\\
0.71747627	230	\\
0.716917923	229.86	\\
0.716359576	229.68	\\
0.715801228	229.46	\\
0.715242881	229.17	\\
0.714963707	229	\\
0.714684534	228.93	\\
0.714126186	228.78	\\
0.713567839	228.59	\\
0.713009492	228.34	\\
0.712451145	228	\\
0.712451145	228	\\
0.711892797	227.87	\\
0.71133445	227.71	\\
0.710776103	227.5	\\
0.710217755	227.23	\\
0.709826912	227	\\
0.709659408	226.96	\\
0.709101061	226.82	\\
0.708542714	226.65	\\
0.707984366	226.43	\\
0.707426019	226.14	\\
0.70720268	226	\\
0.706867672	225.93	\\
0.706309324	225.79	\\
0.705750977	225.61	\\
0.70519263	225.39	\\
0.704634283	225.1	\\
0.704466778	225	\\
0.704075935	224.91	\\
0.703517588	224.77	\\
0.702959241	224.6	\\
0.702400893	224.38	\\
0.701842546	224.09	\\
0.701675042	224	\\
0.701284199	223.91	\\
0.700725851	223.78	\\
0.700167504	223.61	\\
0.699609157	223.41	\\
0.69905081	223.13	\\
0.698827471	223	\\
0.698492462	222.93	\\
0.697934115	222.81	\\
0.697375768	222.65	\\
0.69681742	222.46	\\
0.696259073	222.22	\\
0.69586823	222	\\
0.695700726	221.97	\\
0.695142379	221.85	\\
0.694584031	221.72	\\
0.694025684	221.55	\\
0.693467337	221.34	\\
0.692908989	221.07	\\
0.69279732	221	\\
0.692350642	220.92	\\
0.691792295	220.8	\\
0.691233948	220.65	\\
0.6906756	220.48	\\
0.690117253	220.26	\\
0.68961474	220	\\
0.689558906	219.99	\\
0.689000558	219.89	\\
0.688442211	219.77	\\
0.687883864	219.63	\\
0.687325516	219.46	\\
0.686767169	219.24	\\
0.686264657	219	\\
0.686208822	218.99	\\
0.685650475	218.89	\\
0.685092127	218.78	\\
0.68453378	218.64	\\
0.683975433	218.48	\\
0.683417085	218.29	\\
0.682858738	218.04	\\
0.682747069	218	\\
0.682300391	217.92	\\
0.681742044	217.82	\\
0.681183696	217.7	\\
0.680625349	217.56	\\
0.680067002	217.4	\\
0.679508654	217.19	\\
0.679061977	217	\\
0.678950307	216.98	\\
0.67839196	216.89	\\
0.677833613	216.79	\\
0.677275265	216.68	\\
0.676716918	216.54	\\
0.676158571	216.39	\\
0.675600223	216.19	\\
0.675153546	216	\\
0.675041876	215.99	\\
0.674483529	215.9	\\
0.673925181	215.81	\\
0.673366834	215.71	\\
0.672808487	215.6	\\
0.67225014	215.46	\\
0.671691792	215.29	\\
0.671133445	215.1	\\
0.670854271	215	\\
0.670575098	214.96	\\
0.67001675	214.88	\\
0.669458403	214.8	\\
0.668900056	214.7	\\
0.668341709	214.6	\\
0.667783361	214.47	\\
0.667225014	214.33	\\
0.666666667	214.16	\\
0.666219989	214	\\
0.666108319	213.99	\\
0.665549972	213.92	\\
0.664991625	213.85	\\
0.664433277	213.77	\\
0.66387493	213.68	\\
0.663316583	213.58	\\
0.662758236	213.47	\\
0.662199888	213.34	\\
0.661641541	213.2	\\
0.661083194	213.03	\\
0.660971524	213	\\
0.660524846	212.95	\\
0.659966499	212.89	\\
0.659408152	212.83	\\
0.658849805	212.76	\\
0.658291457	212.68	\\
0.65773311	212.6	\\
0.657174763	212.51	\\
0.656616415	212.4	\\
0.656058068	212.29	\\
0.655499721	212.16	\\
0.654941374	212.01	\\
0.654885539	212	\\
0.654383026	211.96	\\
0.653824679	211.91	\\
0.653266332	211.85	\\
0.652707984	211.8	\\
0.652149637	211.74	\\
0.65159129	211.68	\\
0.651032942	211.62	\\
0.650474595	211.55	\\
0.649916248	211.47	\\
0.649357901	211.39	\\
0.648799553	211.3	\\
0.648241206	211.2	\\
0.647682859	211.1	\\
0.647180346	211	\\
0.647124511	211	\\
0.646566164	210.96	\\
0.646007817	210.92	\\
0.64544947	210.89	\\
0.644891122	210.85	\\
0.644332775	210.81	\\
0.643774428	210.77	\\
0.64321608	210.74	\\
0.642657733	210.69	\\
0.642099386	210.65	\\
0.641541039	210.61	\\
0.640982691	210.57	\\
0.640424344	210.52	\\
0.639865997	210.48	\\
0.639307649	210.43	\\
0.638749302	210.38	\\
0.638190955	210.33	\\
0.637632607	210.28	\\
0.63707426	210.23	\\
0.636515913	210.18	\\
0.635957566	210.13	\\
0.635399218	210.08	\\
0.634840871	210.03	\\
0.634505863	210	\\
0.634282524	209.99	\\
0.633724176	209.98	\\
0.633165829	209.97	\\
0.632607482	209.95	\\
0.632049135	209.94	\\
0.631490787	209.93	\\
0.63093244	209.92	\\
0.630374093	209.91	\\
0.629815745	209.9	\\
0.629257398	209.89	\\
0.628699051	209.89	\\
0.628140704	209.88	\\
0.627582356	209.88	\\
0.627024009	209.87	\\
0.626465662	209.87	\\
0.625907314	209.87	\\
0.625348967	209.87	\\
0.62479062	209.87	\\
0.624232272	209.87	\\
0.623673925	209.87	\\
0.623115578	209.88	\\
0.622557231	209.88	\\
0.621998883	209.89	\\
0.621440536	209.89	\\
0.620882189	209.9	\\
0.620323841	209.91	\\
0.619765494	209.92	\\
0.619207147	209.93	\\
0.6186488	209.94	\\
0.618090452	209.95	\\
0.617532105	209.97	\\
0.616973758	209.98	\\
0.61641541	209.99	\\
0.616192071	210	\\
0.615857063	210.03	\\
0.615298716	210.08	\\
0.614740369	210.13	\\
0.614182021	210.18	\\
0.613623674	210.23	\\
0.613065327	210.28	\\
0.612506979	210.33	\\
0.611948632	210.38	\\
0.611390285	210.43	\\
0.610831937	210.48	\\
0.61027359	210.52	\\
0.609715243	210.57	\\
0.609156896	210.61	\\
0.608598548	210.65	\\
0.608040201	210.69	\\
0.607481854	210.74	\\
0.606923506	210.77	\\
0.606365159	210.81	\\
0.605806812	210.85	\\
0.605248465	210.89	\\
0.604690117	210.92	\\
0.60413177	210.96	\\
0.603573423	211	\\
0.603517588	211	\\
0.603015075	211.1	\\
0.602456728	211.2	\\
0.601898381	211.3	\\
0.601340034	211.39	\\
0.600781686	211.47	\\
0.600223339	211.55	\\
0.599664992	211.62	\\
0.599106644	211.68	\\
0.598548297	211.74	\\
0.59798995	211.8	\\
0.597431602	211.85	\\
0.596873255	211.91	\\
0.596314908	211.96	\\
0.595812395	212	\\
0.595756561	212.01	\\
0.595198213	212.16	\\
0.594639866	212.29	\\
0.594081519	212.4	\\
0.593523171	212.51	\\
0.592964824	212.6	\\
0.592406477	212.68	\\
0.59184813	212.76	\\
0.591289782	212.83	\\
0.590731435	212.89	\\
0.590173088	212.95	\\
0.58972641	213	\\
0.58961474	213.03	\\
0.589056393	213.2	\\
0.588498046	213.34	\\
0.587939698	213.47	\\
0.587381351	213.58	\\
0.586823004	213.68	\\
0.586264657	213.77	\\
0.585706309	213.85	\\
0.585147962	213.92	\\
0.584589615	213.99	\\
0.584477945	214	\\
0.584031267	214.16	\\
0.58347292	214.33	\\
0.582914573	214.47	\\
0.582356226	214.6	\\
0.581797878	214.7	\\
0.581239531	214.8	\\
0.580681184	214.88	\\
0.580122836	214.96	\\
0.579843663	215	\\
0.579564489	215.1	\\
0.579006142	215.29	\\
0.578447795	215.46	\\
0.577889447	215.6	\\
0.5773311	215.71	\\
0.576772753	215.81	\\
0.576214405	215.9	\\
0.575656058	215.99	\\
0.575544389	216	\\
0.575097711	216.19	\\
0.574539363	216.39	\\
0.573981016	216.54	\\
0.573422669	216.68	\\
0.572864322	216.79	\\
0.572305974	216.89	\\
0.571747627	216.98	\\
0.571635958	217	\\
0.57118928	217.19	\\
0.570630932	217.4	\\
0.570072585	217.56	\\
0.569514238	217.7	\\
0.568955891	217.82	\\
0.568397543	217.92	\\
0.567950865	218	\\
0.567839196	218.04	\\
0.567280849	218.29	\\
0.566722501	218.48	\\
0.566164154	218.64	\\
0.565605807	218.78	\\
0.56504746	218.89	\\
0.564489112	218.99	\\
0.564433277	219	\\
0.563930765	219.24	\\
0.563372418	219.46	\\
0.56281407	219.63	\\
0.562255723	219.77	\\
0.561697376	219.89	\\
0.561139028	219.99	\\
0.561083194	220	\\
0.560580681	220.26	\\
0.560022334	220.48	\\
0.559463987	220.65	\\
0.558905639	220.8	\\
0.558347292	220.92	\\
0.557911781	221	\\
0.557788945	221.07	\\
0.557230597	221.34	\\
0.55667225	221.55	\\
0.556113903	221.72	\\
0.555555556	221.85	\\
0.554997208	221.97	\\
0.554846454	222	\\
0.554438861	222.22	\\
0.553880514	222.46	\\
0.553322166	222.65	\\
0.552763819	222.81	\\
0.552205472	222.93	\\
0.551887214	223	\\
0.551647125	223.13	\\
0.551088777	223.41	\\
0.55053043	223.61	\\
0.549972083	223.78	\\
0.549413735	223.91	\\
0.549017309	224	\\
0.548855388	224.09	\\
0.548297041	224.38	\\
0.547738693	224.6	\\
0.547180346	224.77	\\
0.546621999	224.91	\\
0.546225572	225	\\
0.546063652	225.1	\\
0.545505304	225.39	\\
0.544946957	225.61	\\
0.54438861	225.79	\\
0.543830262	225.93	\\
0.543512004	226	\\
0.543271915	226.14	\\
0.542713568	226.43	\\
0.542155221	226.65	\\
0.541596873	226.82	\\
0.541038526	226.96	\\
0.540859855	227	\\
0.540480179	227.23	\\
0.539921831	227.5	\\
0.539363484	227.71	\\
0.538805137	227.87	\\
0.53824679	228	\\
0.53824679	228	\\
0.537688442	228.34	\\
0.537130095	228.59	\\
0.536571748	228.78	\\
0.5360134	228.93	\\
0.535717476	229	\\
0.535455053	229.17	\\
0.534896706	229.46	\\
0.534338358	229.68	\\
0.533780011	229.86	\\
0.533221664	230	\\
0.533204913	230	\\
0.532663317	230.34	\\
0.532104969	230.59	\\
0.531546622	230.79	\\
0.530988275	230.94	\\
0.530764936	231	\\
0.530429927	231.21	\\
0.52987158	231.51	\\
0.529313233	231.72	\\
0.528754886	231.89	\\
0.528336125	232	\\
0.528196538	232.09	\\
0.527638191	232.42	\\
0.527079844	232.66	\\
0.526521496	232.85	\\
0.525963149	232.99	\\
0.525940815	233	\\
0.525404802	233.35	\\
0.524846454	233.61	\\
0.524288107	233.81	\\
0.52372976	233.96	\\
0.523595757	234	\\
0.523171413	234.28	\\
0.522613065	234.56	\\
0.522054718	234.77	\\
0.521496371	234.94	\\
0.521267448	235	\\
0.520938023	235.22	\\
0.520379676	235.53	\\
0.519821329	235.75	\\
0.519262982	235.92	\\
0.518961474	236	\\
0.518704634	236.17	\\
0.518146287	236.49	\\
0.51758794	236.73	\\
0.517029592	236.9	\\
0.516677834	237	\\
0.516471245	237.14	\\
0.515912898	237.47	\\
0.515354551	237.71	\\
0.514796203	237.89	\\
0.51440536	238	\\
0.514237856	238.12	\\
0.513679509	238.46	\\
0.513121161	238.7	\\
0.512562814	238.88	\\
0.512155221	239	\\
0.512004467	239.1	\\
0.511446119	239.45	\\
0.510887772	239.7	\\
0.510329425	239.88	\\
0.509916248	240	\\
0.509771078	240.1	\\
0.50921273	240.45	\\
0.508654383	240.7	\\
0.508096036	240.88	\\
0.507694026	241	\\
0.507537688	241.11	\\
0.506979341	241.46	\\
0.506420994	241.7	\\
0.505862647	241.89	\\
0.505477387	242	\\
0.505304299	242.12	\\
0.504745952	242.47	\\
0.504187605	242.71	\\
0.503629257	242.89	\\
0.503266332	243	\\
0.50307091	243.14	\\
0.502512563	243.48	\\
0.501954216	243.72	\\
0.501395868	243.9	\\
0.50106086	244	\\
0.500837521	244.16	\\
0.500279174	244.49	\\
0.499720826	244.73	\\
0.499162479	244.91	\\
0.498860972	245	\\
0.498604132	245.18	\\
0.498045784	245.51	\\
0.497487437	245.74	\\
0.49692909	245.92	\\
0.4966555	246	\\
0.496370743	246.2	\\
0.495812395	246.52	\\
0.495254048	246.75	\\
0.494695701	246.93	\\
0.494455611	247	\\
0.494137353	247.22	\\
0.493579006	247.54	\\
0.493020659	247.76	\\
0.492462312	247.94	\\
0.492244556	248	\\
0.491903964	248.24	\\
0.491345617	248.55	\\
0.49078727	248.77	\\
0.490228922	248.94	\\
0.490027917	249	\\
0.489670575	249.25	\\
0.489112228	249.55	\\
0.488553881	249.78	\\
0.487995533	249.94	\\
0.487805695	250	\\
0.487437186	250.26	\\
0.486878839	250.56	\\
0.486320491	250.78	\\
0.485762144	250.95	\\
0.485572306	251	\\
0.485203797	251.25	\\
0.484645449	251.56	\\
0.484087102	251.77	\\
0.483528755	251.94	\\
0.48332775	252	\\
0.482970408	252.24	\\
0.48241206	252.55	\\
0.481853713	252.77	\\
0.481295366	252.93	\\
0.481066443	253	\\
0.480737018	253.22	\\
0.480178671	253.53	\\
0.479620324	253.75	\\
0.479061977	253.92	\\
0.478788386	254	\\
0.478503629	254.19	\\
0.477945282	254.51	\\
0.477386935	254.73	\\
0.476828587	254.9	\\
0.476482412	255	\\
0.47627024	255.14	\\
0.475711893	255.47	\\
0.475153546	255.7	\\
0.474595198	255.88	\\
0.474154104	256	\\
0.474036851	256.08	\\
0.473478504	256.42	\\
0.472920156	256.66	\\
0.472361809	256.85	\\
0.471803462	257	\\
0.471786711	257	\\
0.471245114	257.35	\\
0.470686767	257.61	\\
0.47012842	257.8	\\
0.469570073	257.96	\\
0.469413735	258	\\
0.469011725	258.26	\\
0.468453378	258.54	\\
0.467895031	258.75	\\
0.467336683	258.91	\\
0.466990508	259	\\
0.466778336	259.14	\\
0.466219989	259.45	\\
0.465661642	259.68	\\
0.465103294	259.85	\\
0.464544947	259.99	\\
0.46451703	260	\\
0.4639866	260.33	\\
0.463428252	260.58	\\
0.462869905	260.78	\\
0.462311558	260.93	\\
0.462021217	261	\\
0.46175321	261.17	\\
0.461194863	261.46	\\
0.460636516	261.68	\\
0.460078169	261.85	\\
0.459519821	261.98	\\
0.459447236	262	\\
0.458961474	262.29	\\
0.458403127	262.55	\\
0.457844779	262.74	\\
0.457286432	262.89	\\
0.456828587	263	\\
0.456728085	263.06	\\
0.456169738	263.37	\\
0.45561139	263.6	\\
0.455053043	263.78	\\
0.454494696	263.92	\\
0.45414852	264	\\
0.453936348	264.12	\\
0.453378001	264.41	\\
0.452819654	264.63	\\
0.452261307	264.79	\\
0.451702959	264.93	\\
0.451390285	265	\\
0.451144612	265.14	\\
0.450586265	265.42	\\
0.450027917	265.63	\\
0.44946957	265.79	\\
0.448911223	265.92	\\
0.44853713	266	\\
0.448352875	266.1	\\
0.447794528	266.38	\\
0.447236181	266.59	\\
0.446677834	266.76	\\
0.446119486	266.89	\\
0.445583473	267	\\
0.445561139	267.01	\\
0.445002792	267.31	\\
0.444444444	267.53	\\
0.443886097	267.7	\\
0.44332775	267.84	\\
0.442769403	267.95	\\
0.442534897	268	\\
0.442211055	268.17	\\
0.441652708	268.42	\\
0.441094361	268.61	\\
0.440536013	268.76	\\
0.439977666	268.88	\\
0.439419319	268.98	\\
0.43934115	269	\\
0.438860972	269.24	\\
0.438302624	269.46	\\
0.437744277	269.63	\\
0.43718593	269.77	\\
0.436627582	269.89	\\
0.436069235	269.99	\\
0.43599665	270	\\
0.435510888	270.23	\\
0.43495254	270.44	\\
0.434394193	270.61	\\
0.433835846	270.75	\\
0.433277499	270.86	\\
0.432719151	270.96	\\
0.432473479	271	\\
0.432160804	271.14	\\
0.431602457	271.36	\\
0.431044109	271.54	\\
0.430485762	271.68	\\
0.429927415	271.8	\\
0.429369068	271.9	\\
0.42881072	271.99	\\
0.428715801	272	\\
0.428252373	272.2	\\
0.427694026	272.4	\\
0.427135678	272.55	\\
0.426577331	272.68	\\
0.426018984	272.79	\\
0.425460637	272.89	\\
0.424902289	272.97	\\
0.424690117	273	\\
0.424343942	273.14	\\
0.423785595	273.33	\\
0.423227247	273.49	\\
0.4226689	273.62	\\
0.422110553	273.73	\\
0.421552205	273.83	\\
0.420993858	273.91	\\
0.420435511	273.98	\\
0.420301508	274	\\
0.419877164	274.16	\\
0.419318816	274.33	\\
0.418760469	274.48	\\
0.418202122	274.6	\\
0.417643774	274.7	\\
0.417085427	274.79	\\
0.41652708	274.87	\\
0.415968733	274.94	\\
0.415432719	275	\\
0.415410385	275.01	\\
0.414852038	275.19	\\
0.414293691	275.34	\\
0.413735343	275.47	\\
0.413176996	275.58	\\
0.412618649	275.67	\\
0.412060302	275.75	\\
0.411501954	275.83	\\
0.410943607	275.89	\\
0.41038526	275.95	\\
0.409882747	276	\\
0.409826912	276.02	\\
0.409268565	276.17	\\
0.408710218	276.31	\\
0.40815187	276.42	\\
0.407593523	276.52	\\
0.407035176	276.61	\\
0.406476829	276.68	\\
0.405918481	276.75	\\
0.405360134	276.81	\\
0.404801787	276.87	\\
0.404243439	276.92	\\
0.403685092	276.96	\\
0.403238414	277	\\
0.403126745	277.03	\\
0.402568398	277.15	\\
0.40201005	277.26	\\
0.401451703	277.36	\\
0.400893356	277.45	\\
0.400335008	277.52	\\
0.399776661	277.59	\\
0.399218314	277.65	\\
0.398659966	277.71	\\
0.398101619	277.75	\\
0.397543272	277.8	\\
0.396984925	277.84	\\
0.396426577	277.88	\\
0.39586823	277.91	\\
0.395309883	277.95	\\
0.394751535	277.98	\\
0.394377443	278	\\
0.394193188	278.03	\\
0.393634841	278.12	\\
0.393076494	278.2	\\
0.392518146	278.27	\\
0.391959799	278.33	\\
0.391401452	278.39	\\
0.390843104	278.44	\\
0.390284757	278.49	\\
0.38972641	278.53	\\
0.389168063	278.57	\\
0.388609715	278.6	\\
0.388051368	278.64	\\
0.387493021	278.67	\\
0.386934673	278.69	\\
0.386376326	278.72	\\
0.385817979	278.74	\\
0.385259631	278.76	\\
0.384701284	278.78	\\
0.384142937	278.8	\\
0.38358459	278.82	\\
0.383026242	278.83	\\
0.382467895	278.84	\\
0.381909548	278.86	\\
0.3813512	278.87	\\
0.380792853	278.88	\\
0.380234506	278.89	\\
0.379676159	278.9	\\
0.379117811	278.9	\\
0.378559464	278.91	\\
0.378001117	278.91	\\
0.377442769	278.92	\\
0.376884422	278.92	\\
0.376326075	278.92	\\
0.375767728	278.92	\\
0.37520938	278.93	\\
0.374651033	278.92	\\
0.374092686	278.92	\\
0.373534338	278.92	\\
0.372975991	278.92	\\
0.372417644	278.91	\\
0.371859296	278.91	\\
0.371300949	278.9	\\
0.370742602	278.9	\\
0.370184255	278.89	\\
0.369625907	278.88	\\
0.36906756	278.87	\\
0.368509213	278.86	\\
0.367950865	278.84	\\
0.367392518	278.83	\\
0.366834171	278.82	\\
0.366275824	278.8	\\
0.365717476	278.78	\\
0.365159129	278.76	\\
0.364600782	278.74	\\
0.364042434	278.72	\\
0.363484087	278.69	\\
0.36292574	278.67	\\
0.362367393	278.64	\\
0.361809045	278.6	\\
0.361250698	278.57	\\
0.360692351	278.53	\\
0.360134003	278.49	\\
0.359575656	278.44	\\
0.359017309	278.39	\\
0.358458961	278.33	\\
0.357900614	278.27	\\
0.357342267	278.2	\\
0.35678392	278.12	\\
0.356225572	278.03	\\
0.356041318	278	\\
0.355667225	277.98	\\
0.355108878	277.95	\\
0.35455053	277.91	\\
0.353992183	277.88	\\
0.353433836	277.84	\\
0.352875489	277.8	\\
0.352317141	277.75	\\
0.351758794	277.71	\\
0.351200447	277.65	\\
0.350642099	277.59	\\
0.350083752	277.52	\\
0.349525405	277.45	\\
0.348967058	277.36	\\
0.34840871	277.26	\\
0.347850363	277.15	\\
0.347292016	277.03	\\
0.347180346	277	\\
0.346733668	276.96	\\
0.346175321	276.92	\\
0.345616974	276.87	\\
0.345058626	276.81	\\
0.344500279	276.75	\\
0.343941932	276.68	\\
0.343383585	276.61	\\
0.342825237	276.52	\\
0.34226689	276.42	\\
0.341708543	276.31	\\
0.341150195	276.17	\\
0.340591848	276.02	\\
0.340536013	276	\\
0.340033501	275.95	\\
0.339475154	275.89	\\
0.338916806	275.83	\\
0.338358459	275.75	\\
0.337800112	275.67	\\
0.337241764	275.58	\\
0.336683417	275.47	\\
0.33612507	275.34	\\
0.335566723	275.19	\\
0.335008375	275.01	\\
0.334986041	275	\\
0.334450028	274.94	\\
0.333891681	274.87	\\
0.333333333	274.79	\\
0.332774986	274.7	\\
0.332216639	274.6	\\
0.331658291	274.48	\\
0.331099944	274.33	\\
0.330541597	274.16	\\
0.330117253	274	\\
0.32998325	273.98	\\
0.329424902	273.91	\\
0.328866555	273.83	\\
0.328308208	273.73	\\
0.32774986	273.62	\\
0.327191513	273.49	\\
0.326633166	273.33	\\
0.326074819	273.14	\\
0.325728643	273	\\
0.325516471	272.97	\\
0.324958124	272.89	\\
0.324399777	272.79	\\
0.323841429	272.68	\\
0.323283082	272.55	\\
0.322724735	272.4	\\
0.322166387	272.2	\\
0.321702959	272	\\
0.32160804	271.99	\\
0.321049693	271.9	\\
0.320491346	271.8	\\
0.319932998	271.68	\\
0.319374651	271.54	\\
0.318816304	271.36	\\
0.318257956	271.14	\\
0.317945282	271	\\
0.317699609	270.96	\\
0.317141262	270.86	\\
0.316582915	270.75	\\
0.316024567	270.61	\\
0.31546622	270.44	\\
0.314907873	270.23	\\
0.314422111	270	\\
0.314349525	269.99	\\
0.313791178	269.89	\\
0.313232831	269.77	\\
0.312674484	269.63	\\
0.312116136	269.46	\\
0.311557789	269.24	\\
0.31107761	269	\\
0.310999442	268.98	\\
0.310441094	268.88	\\
0.309882747	268.76	\\
0.3093244	268.61	\\
0.308766052	268.42	\\
0.308207705	268.17	\\
0.307883864	268	\\
0.307649358	267.95	\\
0.307091011	267.84	\\
0.306532663	267.7	\\
0.305974316	267.53	\\
0.305415969	267.31	\\
0.304857621	267.01	\\
0.304835288	267	\\
0.304299274	266.89	\\
0.303740927	266.76	\\
0.30318258	266.59	\\
0.302624232	266.38	\\
0.302065885	266.1	\\
0.30188163	266	\\
0.301507538	265.92	\\
0.30094919	265.79	\\
0.300390843	265.63	\\
0.299832496	265.42	\\
0.299274149	265.14	\\
0.299028476	265	\\
0.298715801	264.93	\\
0.298157454	264.79	\\
0.297599107	264.63	\\
0.297040759	264.41	\\
0.296482412	264.12	\\
0.29627024	264	\\
0.295924065	263.92	\\
0.295365717	263.78	\\
0.29480737	263.6	\\
0.294249023	263.37	\\
0.293690676	263.06	\\
0.293590173	263	\\
0.293132328	262.89	\\
0.292573981	262.74	\\
0.292015634	262.55	\\
0.291457286	262.29	\\
0.290971524	262	\\
0.290898939	261.98	\\
0.290340592	261.85	\\
0.289782245	261.68	\\
0.289223897	261.46	\\
0.28866555	261.17	\\
0.288397543	261	\\
0.288107203	260.93	\\
0.287548855	260.78	\\
0.286990508	260.58	\\
0.286432161	260.33	\\
0.285901731	260	\\
0.285873814	259.99	\\
0.285315466	259.85	\\
0.284757119	259.68	\\
0.284198772	259.45	\\
0.283640424	259.14	\\
0.283428252	259	\\
0.283082077	258.91	\\
0.28252373	258.75	\\
0.281965382	258.54	\\
0.281407035	258.26	\\
0.281005025	258	\\
0.280848688	257.96	\\
0.280290341	257.8	\\
0.279731993	257.61	\\
0.279173646	257.35	\\
0.278632049	257	\\
0.278615299	257	\\
0.278056951	256.85	\\
0.277498604	256.66	\\
0.276940257	256.42	\\
0.27638191	256.08	\\
0.276264657	256	\\
0.275823562	255.88	\\
0.275265215	255.7	\\
0.274706868	255.47	\\
0.27414852	255.14	\\
0.273936348	255	\\
0.273590173	254.9	\\
0.273031826	254.73	\\
0.272473479	254.51	\\
0.271915131	254.19	\\
0.271630374	254	\\
0.271356784	253.92	\\
0.270798437	253.75	\\
0.270240089	253.53	\\
0.269681742	253.22	\\
0.269352317	253	\\
0.269123395	252.93	\\
0.268565047	252.77	\\
0.2680067	252.55	\\
0.267448353	252.24	\\
0.267091011	252	\\
0.266890006	251.94	\\
0.266331658	251.77	\\
0.265773311	251.56	\\
0.265214964	251.25	\\
0.264846454	251	\\
0.264656616	250.95	\\
0.264098269	250.78	\\
0.263539922	250.56	\\
0.262981575	250.26	\\
0.262613065	250	\\
0.262423227	249.94	\\
0.26186488	249.78	\\
0.261306533	249.55	\\
0.260748185	249.25	\\
0.260390843	249	\\
0.260189838	248.94	\\
0.259631491	248.77	\\
0.259073143	248.55	\\
0.258514796	248.24	\\
0.258174204	248	\\
0.257956449	247.94	\\
0.257398102	247.76	\\
0.256839754	247.54	\\
0.256281407	247.22	\\
0.255963149	247	\\
0.25572306	246.93	\\
0.255164712	246.75	\\
0.254606365	246.52	\\
0.254048018	246.2	\\
0.253763261	246	\\
0.253489671	245.92	\\
0.252931323	245.74	\\
0.252372976	245.51	\\
0.251814629	245.18	\\
0.251557789	245	\\
0.251256281	244.91	\\
0.250697934	244.73	\\
0.250139587	244.49	\\
0.24958124	244.16	\\
0.249357901	244	\\
0.249022892	243.9	\\
0.248464545	243.72	\\
0.247906198	243.48	\\
0.24734785	243.14	\\
0.247152429	243	\\
0.246789503	242.89	\\
0.246231156	242.71	\\
0.245672808	242.47	\\
0.245114461	242.12	\\
0.244941374	242	\\
0.244556114	241.89	\\
0.243997767	241.7	\\
0.243439419	241.46	\\
0.242881072	241.11	\\
0.242724735	241	\\
0.242322725	240.88	\\
0.241764377	240.7	\\
0.24120603	240.45	\\
0.240647683	240.1	\\
0.240502513	240	\\
0.240089336	239.88	\\
0.239530988	239.7	\\
0.238972641	239.45	\\
0.238414294	239.1	\\
0.23826354	239	\\
0.237855946	238.88	\\
0.237297599	238.7	\\
0.236739252	238.46	\\
0.236180905	238.12	\\
0.2360134	238	\\
0.235622557	237.89	\\
0.23506421	237.71	\\
0.234505863	237.47	\\
0.233947515	237.14	\\
0.233740927	237	\\
0.233389168	236.9	\\
0.232830821	236.73	\\
0.232272473	236.49	\\
0.231714126	236.17	\\
0.231457286	236	\\
0.231155779	235.92	\\
0.230597432	235.75	\\
0.230039084	235.53	\\
0.229480737	235.22	\\
0.229151312	235	\\
0.22892239	234.94	\\
0.228364042	234.77	\\
0.227805695	234.56	\\
0.227247348	234.28	\\
0.226823004	234	\\
0.226689001	233.96	\\
0.226130653	233.81	\\
0.225572306	233.61	\\
0.225013959	233.35	\\
0.224477945	233	\\
0.224455611	232.99	\\
0.223897264	232.85	\\
0.223338917	232.66	\\
0.22278057	232.42	\\
0.222222222	232.09	\\
0.222082635	232	\\
0.221663875	231.89	\\
0.221105528	231.72	\\
0.22054718	231.51	\\
0.219988833	231.21	\\
0.219653825	231	\\
0.219430486	230.94	\\
0.218872138	230.79	\\
0.218313791	230.59	\\
0.217755444	230.34	\\
0.217213847	230	\\
0.217197097	230	\\
0.216638749	229.86	\\
0.216080402	229.68	\\
0.215522055	229.46	\\
0.214963707	229.17	\\
0.214701284	229	\\
0.21440536	228.93	\\
0.213847013	228.78	\\
0.213288666	228.59	\\
0.212730318	228.34	\\
0.212171971	228	\\
0.212171971	228	\\
0.211613624	227.87	\\
0.211055276	227.71	\\
0.210496929	227.5	\\
0.209938582	227.23	\\
0.209558906	227	\\
0.209380235	226.96	\\
0.208821887	226.82	\\
0.20826354	226.65	\\
0.207705193	226.43	\\
0.207146845	226.14	\\
0.206906756	226	\\
0.206588498	225.93	\\
0.206030151	225.79	\\
0.205471803	225.61	\\
0.204913456	225.39	\\
0.204355109	225.1	\\
0.204193188	225	\\
0.203796762	224.91	\\
0.203238414	224.77	\\
0.202680067	224.6	\\
0.20212172	224.38	\\
0.201563372	224.09	\\
0.201401452	224	\\
0.201005025	223.91	\\
0.200446678	223.78	\\
0.199888331	223.61	\\
0.199329983	223.41	\\
0.198771636	223.13	\\
0.198531547	223	\\
0.198213289	222.93	\\
0.197654941	222.81	\\
0.197096594	222.65	\\
0.196538247	222.46	\\
0.195979899	222.22	\\
0.195572306	222	\\
0.195421552	221.97	\\
0.194863205	221.85	\\
0.194304858	221.72	\\
0.19374651	221.55	\\
0.193188163	221.34	\\
0.192629816	221.07	\\
0.192506979	221	\\
0.192071468	220.92	\\
0.191513121	220.8	\\
0.190954774	220.65	\\
0.190396427	220.48	\\
0.189838079	220.26	\\
0.1893244	220	\\
0.189279732	219.99	\\
0.188721385	219.89	\\
0.188163037	219.77	\\
0.18760469	219.63	\\
0.187046343	219.46	\\
0.186487996	219.24	\\
0.185991066	219	\\
0.185929648	218.99	\\
0.185371301	218.89	\\
0.184812954	218.78	\\
0.184254606	218.64	\\
0.183696259	218.48	\\
0.183137912	218.29	\\
0.182579564	218.04	\\
0.182495812	218	\\
0.182021217	217.92	\\
0.18146287	217.82	\\
0.180904523	217.7	\\
0.180346175	217.56	\\
0.179787828	217.4	\\
0.179229481	217.19	\\
0.17879397	217	\\
0.178671133	216.98	\\
0.178112786	216.89	\\
0.177554439	216.79	\\
0.176996092	216.68	\\
0.176437744	216.54	\\
0.175879397	216.39	\\
0.17532105	216.19	\\
0.174857621	216	\\
0.174762702	215.99	\\
0.174204355	215.9	\\
0.173646008	215.81	\\
0.173087661	215.71	\\
0.172529313	215.6	\\
0.171970966	215.46	\\
0.171412619	215.29	\\
0.170854271	215.1	\\
0.170597432	215	\\
0.170295924	214.96	\\
0.169737577	214.88	\\
0.169179229	214.8	\\
0.168620882	214.7	\\
0.168062535	214.6	\\
0.167504188	214.47	\\
0.16694584	214.33	\\
0.166387493	214.16	\\
0.165940815	214	\\
0.165829146	213.99	\\
0.165270798	213.92	\\
0.164712451	213.85	\\
0.164154104	213.77	\\
0.163595757	213.68	\\
0.163037409	213.58	\\
0.162479062	213.47	\\
0.161920715	213.34	\\
0.161362367	213.2	\\
0.16080402	213.03	\\
0.160709101	213	\\
0.160245673	212.95	\\
0.159687326	212.89	\\
0.159128978	212.83	\\
0.158570631	212.76	\\
0.158012284	212.68	\\
0.157453936	212.6	\\
0.156895589	212.51	\\
0.156337242	212.4	\\
0.155778894	212.29	\\
0.155220547	212.16	\\
0.1546622	212.01	\\
0.154611949	212	\\
0.154103853	211.96	\\
0.153545505	211.91	\\
0.152987158	211.85	\\
0.152428811	211.8	\\
0.151870463	211.74	\\
0.151312116	211.68	\\
0.150753769	211.62	\\
0.150195422	211.55	\\
0.149637074	211.47	\\
0.149078727	211.39	\\
0.14852038	211.3	\\
0.147962032	211.2	\\
0.147403685	211.1	\\
0.146917923	211	\\
0.146845338	211	\\
0.146286991	210.96	\\
0.145728643	210.92	\\
0.145170296	210.89	\\
0.144611949	210.85	\\
0.144053601	210.81	\\
0.143495254	210.77	\\
0.142936907	210.74	\\
0.142378559	210.69	\\
0.141820212	210.65	\\
0.141261865	210.61	\\
0.140703518	210.57	\\
0.14014517	210.52	\\
0.139586823	210.48	\\
0.139028476	210.43	\\
0.138470128	210.38	\\
0.137911781	210.33	\\
0.137353434	210.28	\\
0.136795087	210.23	\\
0.136236739	210.18	\\
0.135678392	210.13	\\
0.135120045	210.08	\\
0.134561697	210.03	\\
0.134215522	210	\\
0.13400335	209.99	\\
0.133445003	209.98	\\
0.132886655	209.97	\\
0.132328308	209.95	\\
0.131769961	209.94	\\
0.131211614	209.93	\\
0.130653266	209.92	\\
0.130094919	209.91	\\
0.129536572	209.9	\\
0.128978224	209.89	\\
0.128419877	209.89	\\
0.12786153	209.88	\\
0.127303183	209.88	\\
0.126744835	209.87	\\
0.126186488	209.87	\\
0.125628141	209.87	\\
0.125069793	209.87	\\
0.124511446	209.87	\\
0.123953099	209.87	\\
0.123394752	209.87	\\
0.122836404	209.88	\\
0.122278057	209.88	\\
0.12171971	209.89	\\
0.121161362	209.89	\\
0.120603015	209.9	\\
0.120044668	209.91	\\
0.11948632	209.92	\\
0.118927973	209.93	\\
0.118369626	209.94	\\
0.117811279	209.95	\\
0.117252931	209.97	\\
0.116694584	209.98	\\
0.116136237	209.99	\\
0.115924065	210	\\
0.115577889	210.03	\\
0.115019542	210.08	\\
0.114461195	210.13	\\
0.113902848	210.18	\\
0.1133445	210.23	\\
0.112786153	210.28	\\
0.112227806	210.33	\\
0.111669458	210.38	\\
0.111111111	210.43	\\
0.110552764	210.48	\\
0.109994417	210.52	\\
0.109436069	210.57	\\
0.108877722	210.61	\\
0.108319375	210.65	\\
0.107761027	210.69	\\
0.10720268	210.74	\\
0.106644333	210.77	\\
0.106085985	210.81	\\
0.105527638	210.85	\\
0.104969291	210.89	\\
0.104410944	210.92	\\
0.103852596	210.96	\\
0.103294249	211	\\
0.103221664	211	\\
0.102735902	211.1	\\
0.102177554	211.2	\\
0.101619207	211.3	\\
0.10106086	211.39	\\
0.100502513	211.47	\\
0.099944165	211.55	\\
0.099385818	211.62	\\
0.098827471	211.68	\\
0.098269123	211.74	\\
0.097710776	211.8	\\
0.097152429	211.85	\\
0.096594082	211.91	\\
0.096035734	211.96	\\
0.095527638	212	\\
0.095477387	212.01	\\
0.09491904	212.16	\\
0.094360692	212.29	\\
0.093802345	212.4	\\
0.093243998	212.51	\\
0.09268565	212.6	\\
0.092127303	212.68	\\
0.091568956	212.76	\\
0.091010609	212.83	\\
0.090452261	212.89	\\
0.089893914	212.95	\\
0.089430486	213	\\
0.089335567	213.03	\\
0.088777219	213.2	\\
0.088218872	213.34	\\
0.087660525	213.47	\\
0.087102178	213.58	\\
0.08654383	213.68	\\
0.085985483	213.77	\\
0.085427136	213.85	\\
0.084868788	213.92	\\
0.084310441	213.99	\\
0.084198772	214	\\
0.083752094	214.16	\\
0.083193747	214.33	\\
0.082635399	214.47	\\
0.082077052	214.6	\\
0.081518705	214.7	\\
0.080960357	214.8	\\
0.08040201	214.88	\\
0.079843663	214.96	\\
0.079542155	215	\\
0.079285315	215.1	\\
0.078726968	215.29	\\
0.078168621	215.46	\\
0.077610274	215.6	\\
0.077051926	215.71	\\
0.076493579	215.81	\\
0.075935232	215.9	\\
0.075376884	215.99	\\
0.075281965	216	\\
0.074818537	216.19	\\
0.07426019	216.39	\\
0.073701843	216.54	\\
0.073143495	216.68	\\
0.072585148	216.79	\\
0.072026801	216.89	\\
0.071468453	216.98	\\
0.071345617	217	\\
0.070910106	217.19	\\
0.070351759	217.4	\\
0.069793412	217.56	\\
0.069235064	217.7	\\
0.068676717	217.82	\\
0.06811837	217.92	\\
0.067643774	218	\\
0.067560022	218.04	\\
0.067001675	218.29	\\
0.066443328	218.48	\\
0.06588498	218.64	\\
0.065326633	218.78	\\
0.064768286	218.89	\\
0.064209939	218.99	\\
0.06414852	219	\\
0.063651591	219.24	\\
0.063093244	219.46	\\
0.062534897	219.63	\\
0.061976549	219.77	\\
0.061418202	219.89	\\
0.060859855	219.99	\\
0.060815187	220	\\
0.060301508	220.26	\\
0.05974316	220.48	\\
0.059184813	220.65	\\
0.058626466	220.8	\\
0.058068118	220.92	\\
0.057632607	221	\\
0.057509771	221.07	\\
0.056951424	221.34	\\
0.056393076	221.55	\\
0.055834729	221.72	\\
0.055276382	221.85	\\
0.054718035	221.97	\\
0.054568956	222	\\
0.054159687	222.22	\\
0.05360134	222.46	\\
0.053042993	222.65	\\
0.052484645	222.81	\\
0.051926298	222.93	\\
0.051609715	223	\\
0.051367951	223.13	\\
0.050809604	223.41	\\
0.050251256	223.61	\\
0.049692909	223.78	\\
0.049134562	223.91	\\
0.048737018	224	\\
0.048576214	224.09	\\
0.048017867	224.38	\\
0.04745952	224.6	\\
0.046901173	224.77	\\
0.046342825	224.91	\\
0.045947515	225	\\
0.045784478	225.1	\\
0.045226131	225.39	\\
0.044667783	225.61	\\
0.044109436	225.79	\\
0.043551089	225.93	\\
0.043233389	226	\\
0.042992741	226.14	\\
0.042434394	226.43	\\
0.041876047	226.65	\\
0.0413177	226.82	\\
0.040759352	226.96	\\
0.040579006	227	\\
0.040201005	227.23	\\
0.039642658	227.5	\\
0.03908431	227.71	\\
0.038525963	227.87	\\
0.037967616	228	\\
0.037965941	228	\\
0.037409269	228.34	\\
0.036850921	228.59	\\
0.036292574	228.78	\\
0.035734227	228.93	\\
0.035439978	229	\\
0.035175879	229.17	\\
0.034617532	229.46	\\
0.034059185	229.68	\\
0.033500838	229.86	\\
0.03294249	230	\\
0.032924623	230	\\
0.032384143	230.34	\\
0.031825796	230.59	\\
0.031267448	230.79	\\
0.030709101	230.94	\\
0.030483529	231	\\
0.030150754	231.21	\\
0.029592406	231.51	\\
0.029034059	231.72	\\
0.028475712	231.89	\\
0.028058626	232	\\
0.027917365	232.09	\\
0.027359017	232.42	\\
0.02680067	232.66	\\
0.026242323	232.85	\\
0.025683975	232.99	\\
0.025660525	233	\\
0.025125628	233.35	\\
0.024567281	233.61	\\
0.024008934	233.81	\\
0.023450586	233.96	\\
0.023315466	234	\\
0.022892239	234.28	\\
0.022333892	234.56	\\
0.021775544	234.77	\\
0.021217197	234.94	\\
0.02098995	235	\\
0.02065885	235.22	\\
0.020100503	235.53	\\
0.019542155	235.75	\\
0.018983808	235.92	\\
0.018683975	236	\\
0.018425461	236.17	\\
0.017867113	236.49	\\
0.017308766	236.73	\\
0.016750419	236.9	\\
0.016396985	237	\\
0.016192071	237.14	\\
0.015633724	237.47	\\
0.015075377	237.71	\\
0.01451703	237.89	\\
0.014127862	238	\\
0.013958682	238.12	\\
0.013400335	238.46	\\
0.012841988	238.7	\\
0.01228364	238.88	\\
0.011876047	239	\\
0.011725293	239.1	\\
0.011166946	239.45	\\
0.010608599	239.7	\\
0.010050251	239.88	\\
0.009638191	240	\\
0.009491904	240.1	\\
0.008933557	240.45	\\
0.008375209	240.7	\\
0.007816862	240.88	\\
0.00741206	241	\\
0.007258515	241.11	\\
0.006700168	241.46	\\
0.00614182	241.7	\\
0.005583473	241.89	\\
0.005196203	242	\\
0.005025126	242.12	\\
0.004466778	242.47	\\
0.003908431	242.71	\\
0.003350084	242.89	\\
0.00298727	243	\\
0.002791736	243.14	\\
0.002233389	243.48	\\
0.001675042	243.72	\\
0.001116695	243.9	\\
0.000782915	244	\\
0.000558347	244.16	\\
0	244.49	\\
};	
\addplot [color=red,line width=1.3pt,dashed]
  table[row sep=crcr]{%
1	243.8	\\
0.999441653	243.98	\\
0.999385818	244	\\
0.998883305	244.37	\\
0.998324958	244.67	\\
0.997766611	244.88	\\
0.997375768	245	\\
0.997208264	245.11	\\
0.996649916	245.49	\\
0.996091569	245.76	\\
0.995533222	245.94	\\
0.995365717	246	\\
0.994974874	246.28	\\
0.994416527	246.61	\\
0.99385818	246.83	\\
0.993299832	247	\\
0.993299832	247	\\
0.992741485	247.42	\\
0.992183138	247.7	\\
0.991624791	247.9	\\
0.991289782	248	\\
0.991066443	248.18	\\
0.990508096	248.54	\\
0.989949749	248.78	\\
0.989391401	248.96	\\
0.989279732	249	\\
0.988833054	249.33	\\
0.988274707	249.64	\\
0.98771636	249.86	\\
0.987213847	250	\\
0.987158012	250.05	\\
0.986599665	250.45	\\
0.986041318	250.72	\\
0.98548297	250.92	\\
0.985203797	251	\\
0.984924623	251.21	\\
0.984366276	251.56	\\
0.983807929	251.8	\\
0.983249581	251.97	\\
0.983137912	252	\\
0.982691234	252.34	\\
0.982132887	252.64	\\
0.981574539	252.86	\\
0.981072027	253	\\
0.981016192	253.05	\\
0.980457845	253.44	\\
0.979899497	253.71	\\
0.97934115	253.91	\\
0.979006142	254	\\
0.978782803	254.18	\\
0.978224456	254.53	\\
0.977666108	254.77	\\
0.977107761	254.95	\\
0.976940257	255	\\
0.976549414	255.28	\\
0.975991066	255.6	\\
0.975432719	255.82	\\
0.974874372	255.98	\\
0.974818537	256	\\
0.974316025	256.36	\\
0.973757677	256.65	\\
0.97319933	256.85	\\
0.972696817	257	\\
0.972640983	257.03	\\
0.972082635	257.42	\\
0.971524288	257.69	\\
0.970965941	257.88	\\
0.970519263	258	\\
0.970407594	258.09	\\
0.969849246	258.46	\\
0.969290899	258.72	\\
0.968732552	258.9	\\
0.968341709	259	\\
0.968174204	259.14	\\
0.967615857	259.49	\\
0.96705751	259.73	\\
0.966499162	259.91	\\
0.966164154	260	\\
0.965940815	260.15	\\
0.965382468	260.49	\\
0.964824121	260.73	\\
0.964265773	260.91	\\
0.963930765	261	\\
0.963707426	261.15	\\
0.963149079	261.49	\\
0.962590731	261.72	\\
0.962032384	261.9	\\
0.961641541	262	\\
0.961474037	262.11	\\
0.96091569	262.46	\\
0.960357342	262.7	\\
0.959798995	262.88	\\
0.959296482	263	\\
0.959240648	263.05	\\
0.9586823	263.41	\\
0.958123953	263.66	\\
0.957565606	263.84	\\
0.957007259	263.99	\\
0.956951424	264	\\
0.956448911	264.33	\\
0.955890564	264.6	\\
0.955332217	264.8	\\
0.954773869	264.95	\\
0.95455053	265	\\
0.954215522	265.22	\\
0.953657175	265.51	\\
0.953098827	265.73	\\
0.95254048	265.89	\\
0.952093802	266	\\
0.951982133	266.05	\\
0.951423786	266.39	\\
0.950865438	266.63	\\
0.950307091	266.81	\\
0.949748744	266.95	\\
0.949525405	267	\\
0.949190396	267.21	\\
0.948632049	267.5	\\
0.948073702	267.71	\\
0.947515355	267.87	\\
0.946957007	267.99	\\
0.946901173	268	\\
0.94639866	268.31	\\
0.945840313	268.56	\\
0.945281965	268.75	\\
0.944723618	268.89	\\
0.944221106	269	\\
0.944165271	269.03	\\
0.943606924	269.35	\\
0.943048576	269.58	\\
0.942490229	269.76	\\
0.941931882	269.9	\\
0.941429369	270	\\
0.941373534	270.03	\\
0.940815187	270.34	\\
0.94025684	270.57	\\
0.939698492	270.74	\\
0.939140145	270.88	\\
0.938581798	270.99	\\
0.938525963	271	\\
0.938023451	271.27	\\
0.937465103	271.51	\\
0.936906756	271.69	\\
0.936348409	271.83	\\
0.935790061	271.95	\\
0.935510888	272	\\
0.935231714	272.14	\\
0.934673367	272.4	\\
0.93411502	272.6	\\
0.933556672	272.75	\\
0.932998325	272.88	\\
0.932439978	272.98	\\
0.932328308	273	\\
0.93188163	273.22	\\
0.931323283	273.45	\\
0.930764936	273.63	\\
0.930206588	273.77	\\
0.929648241	273.88	\\
0.929089894	273.98	\\
0.928978224	274	\\
0.928531547	274.2	\\
0.927973199	274.42	\\
0.927414852	274.6	\\
0.926856505	274.74	\\
0.926298157	274.85	\\
0.92573981	274.94	\\
0.925348967	275	\\
0.925181463	275.09	\\
0.924623116	275.32	\\
0.924064768	275.5	\\
0.923506421	275.65	\\
0.922948074	275.77	\\
0.922389726	275.87	\\
0.921831379	275.96	\\
0.921496371	276	\\
0.921273032	276.1	\\
0.920714685	276.32	\\
0.920156337	276.49	\\
0.91959799	276.63	\\
0.919039643	276.74	\\
0.918481295	276.84	\\
0.917922948	276.92	\\
0.917364601	276.99	\\
0.917308766	277	\\
0.916806253	277.19	\\
0.916247906	277.37	\\
0.915689559	277.52	\\
0.915131212	277.64	\\
0.914572864	277.74	\\
0.914014517	277.83	\\
0.91345617	277.9	\\
0.912897822	277.97	\\
0.912618649	278	\\
0.912339475	278.1	\\
0.911781128	278.27	\\
0.911222781	278.42	\\
0.910664433	278.54	\\
0.910106086	278.65	\\
0.909547739	278.74	\\
0.908989391	278.81	\\
0.908431044	278.88	\\
0.907872697	278.94	\\
0.90731435	278.99	\\
0.907258515	279	\\
0.906756002	279.15	\\
0.906197655	279.29	\\
0.905639308	279.41	\\
0.90508096	279.52	\\
0.904522613	279.61	\\
0.903964266	279.68	\\
0.903405918	279.75	\\
0.902847571	279.82	\\
0.902289224	279.87	\\
0.901730877	279.92	\\
0.901172529	279.97	\\
0.900725851	280	\\
0.900614182	280.03	\\
0.900055835	280.16	\\
0.899497487	280.27	\\
0.89893914	280.37	\\
0.898380793	280.45	\\
0.897822446	280.53	\\
0.897264098	280.59	\\
0.896705751	280.65	\\
0.896147404	280.71	\\
0.895589056	280.76	\\
0.895030709	280.8	\\
0.894472362	280.84	\\
0.893914015	280.88	\\
0.893355667	280.92	\\
0.89279732	280.95	\\
0.892238973	280.98	\\
0.891792295	281	\\
0.891680625	281.01	\\
0.891122278	281.1	\\
0.890563931	281.18	\\
0.890005583	281.25	\\
0.889447236	281.31	\\
0.888888889	281.37	\\
0.888330542	281.42	\\
0.887772194	281.47	\\
0.887213847	281.51	\\
0.8866555	281.54	\\
0.886097152	281.58	\\
0.885538805	281.6	\\
0.884980458	281.63	\\
0.884422111	281.66	\\
0.883863763	281.68	\\
0.883305416	281.7	\\
0.882747069	281.72	\\
0.882188721	281.73	\\
0.881630374	281.75	\\
0.881072027	281.76	\\
0.88051368	281.77	\\
0.879955332	281.78	\\
0.879396985	281.79	\\
0.878838638	281.8	\\
0.87828029	281.8	\\
0.877721943	281.81	\\
0.877163596	281.81	\\
0.876605248	281.82	\\
0.876046901	281.82	\\
0.875488554	281.82	\\
0.874930207	281.82	\\
0.874371859	281.82	\\
0.873813512	281.81	\\
0.873255165	281.81	\\
0.872696817	281.8	\\
0.87213847	281.8	\\
0.871580123	281.79	\\
0.871021776	281.78	\\
0.870463428	281.77	\\
0.869905081	281.76	\\
0.869346734	281.75	\\
0.868788386	281.73	\\
0.868230039	281.72	\\
0.867671692	281.7	\\
0.867113345	281.68	\\
0.866554997	281.66	\\
0.86599665	281.63	\\
0.865438303	281.6	\\
0.864879955	281.58	\\
0.864321608	281.54	\\
0.863763261	281.51	\\
0.863204913	281.47	\\
0.862646566	281.42	\\
0.862088219	281.37	\\
0.861529872	281.31	\\
0.860971524	281.25	\\
0.860413177	281.18	\\
0.85985483	281.1	\\
0.859296482	281.01	\\
0.859184813	281	\\
0.858738135	280.98	\\
0.858179788	280.95	\\
0.857621441	280.92	\\
0.857063093	280.88	\\
0.856504746	280.84	\\
0.855946399	280.8	\\
0.855388051	280.76	\\
0.854829704	280.71	\\
0.854271357	280.65	\\
0.853713009	280.59	\\
0.853154662	280.53	\\
0.852596315	280.45	\\
0.852037968	280.37	\\
0.85147962	280.27	\\
0.850921273	280.16	\\
0.850362926	280.03	\\
0.850251256	280	\\
0.849804578	279.97	\\
0.849246231	279.92	\\
0.848687884	279.87	\\
0.848129537	279.82	\\
0.847571189	279.75	\\
0.847012842	279.68	\\
0.846454495	279.61	\\
0.845896147	279.52	\\
0.8453378	279.41	\\
0.844779453	279.29	\\
0.844221106	279.15	\\
0.843718593	279	\\
0.843662758	278.99	\\
0.843104411	278.94	\\
0.842546064	278.88	\\
0.841987716	278.81	\\
0.841429369	278.74	\\
0.840871022	278.65	\\
0.840312674	278.54	\\
0.839754327	278.42	\\
0.83919598	278.27	\\
0.838637633	278.1	\\
0.838358459	278	\\
0.838079285	277.97	\\
0.837520938	277.9	\\
0.836962591	277.83	\\
0.836404243	277.74	\\
0.835845896	277.64	\\
0.835287549	277.52	\\
0.834729202	277.37	\\
0.834170854	277.19	\\
0.833668342	277	\\
0.833612507	276.99	\\
0.83305416	276.92	\\
0.832495812	276.84	\\
0.831937465	276.74	\\
0.831379118	276.63	\\
0.830820771	276.49	\\
0.830262423	276.32	\\
0.829704076	276.1	\\
0.829480737	276	\\
0.829145729	275.96	\\
0.828587381	275.87	\\
0.828029034	275.77	\\
0.827470687	275.65	\\
0.826912339	275.5	\\
0.826353992	275.32	\\
0.825795645	275.09	\\
0.825628141	275	\\
0.825237298	274.94	\\
0.82467895	274.85	\\
0.824120603	274.74	\\
0.823562256	274.6	\\
0.823003908	274.42	\\
0.822445561	274.2	\\
0.821998883	274	\\
0.821887214	273.98	\\
0.821328867	273.88	\\
0.820770519	273.77	\\
0.820212172	273.63	\\
0.819653825	273.45	\\
0.819095477	273.22	\\
0.8186488	273	\\
0.81853713	272.98	\\
0.817978783	272.88	\\
0.817420436	272.75	\\
0.816862088	272.6	\\
0.816303741	272.4	\\
0.815745394	272.14	\\
0.81546622	272	\\
0.815187046	271.95	\\
0.814628699	271.83	\\
0.814070352	271.69	\\
0.813512004	271.51	\\
0.812953657	271.27	\\
0.812451145	271	\\
0.81239531	270.99	\\
0.811836963	270.88	\\
0.811278615	270.74	\\
0.810720268	270.57	\\
0.810161921	270.34	\\
0.809603573	270.03	\\
0.809547739	270	\\
0.809045226	269.9	\\
0.808486879	269.76	\\
0.807928532	269.58	\\
0.807370184	269.35	\\
0.806811837	269.03	\\
0.806756002	269	\\
0.80625349	268.89	\\
0.805695142	268.75	\\
0.805136795	268.56	\\
0.804578448	268.31	\\
0.804075935	268	\\
0.804020101	267.99	\\
0.803461753	267.87	\\
0.802903406	267.71	\\
0.802345059	267.5	\\
0.801786711	267.21	\\
0.801451703	267	\\
0.801228364	266.95	\\
0.800670017	266.81	\\
0.800111669	266.63	\\
0.799553322	266.39	\\
0.798994975	266.05	\\
0.798883305	266	\\
0.798436628	265.89	\\
0.79787828	265.73	\\
0.797319933	265.51	\\
0.796761586	265.22	\\
0.796426577	265	\\
0.796203238	264.95	\\
0.795644891	264.8	\\
0.795086544	264.6	\\
0.794528197	264.33	\\
0.794025684	264	\\
0.793969849	263.99	\\
0.793411502	263.84	\\
0.792853155	263.66	\\
0.792294807	263.41	\\
0.79173646	263.05	\\
0.791680625	263	\\
0.791178113	262.88	\\
0.790619765	262.7	\\
0.790061418	262.46	\\
0.789503071	262.11	\\
0.789335567	262	\\
0.788944724	261.9	\\
0.788386376	261.72	\\
0.787828029	261.49	\\
0.787269682	261.15	\\
0.787046343	261	\\
0.786711334	260.91	\\
0.786152987	260.73	\\
0.78559464	260.49	\\
0.785036293	260.15	\\
0.784812954	260	\\
0.784477945	259.91	\\
0.783919598	259.73	\\
0.783361251	259.49	\\
0.782802903	259.14	\\
0.782635399	259	\\
0.782244556	258.9	\\
0.781686209	258.72	\\
0.781127862	258.46	\\
0.780569514	258.09	\\
0.780457845	258	\\
0.780011167	257.88	\\
0.77945282	257.69	\\
0.778894472	257.42	\\
0.778336125	257.03	\\
0.77828029	257	\\
0.777777778	256.85	\\
0.77721943	256.65	\\
0.776661083	256.36	\\
0.776158571	256	\\
0.776102736	255.98	\\
0.775544389	255.82	\\
0.774986041	255.6	\\
0.774427694	255.28	\\
0.774036851	255	\\
0.773869347	254.95	\\
0.773310999	254.77	\\
0.772752652	254.53	\\
0.772194305	254.18	\\
0.771970966	254	\\
0.771635958	253.91	\\
0.77107761	253.71	\\
0.770519263	253.44	\\
0.769960916	253.05	\\
0.769905081	253	\\
0.769402568	252.86	\\
0.768844221	252.64	\\
0.768285874	252.34	\\
0.767839196	252	\\
0.767727527	251.97	\\
0.767169179	251.8	\\
0.766610832	251.56	\\
0.766052485	251.21	\\
0.765773311	251	\\
0.765494137	250.92	\\
0.76493579	250.72	\\
0.764377443	250.45	\\
0.763819095	250.05	\\
0.763763261	250	\\
0.763260748	249.86	\\
0.762702401	249.64	\\
0.762144054	249.33	\\
0.761697376	249	\\
0.761585706	248.96	\\
0.761027359	248.78	\\
0.760469012	248.54	\\
0.759910664	248.18	\\
0.759687326	248	\\
0.759352317	247.9	\\
0.75879397	247.7	\\
0.758235623	247.42	\\
0.757677275	247	\\
0.757677275	247	\\
0.757118928	246.83	\\
0.756560581	246.61	\\
0.756002233	246.28	\\
0.75561139	246	\\
0.755443886	245.94	\\
0.754885539	245.76	\\
0.754327192	245.49	\\
0.753768844	245.11	\\
0.75360134	245	\\
0.753210497	244.88	\\
0.75265215	244.67	\\
0.752093802	244.37	\\
0.75159129	244	\\
0.751535455	243.98	\\
0.750977108	243.8	\\
0.75041876	243.57	\\
0.749860413	243.22	\\
0.74958124	243	\\
0.749302066	242.92	\\
0.748743719	242.72	\\
0.748185371	242.45	\\
0.747627024	242.05	\\
0.747571189	242	\\
0.747068677	241.85	\\
0.746510329	241.64	\\
0.745951982	241.33	\\
0.745505304	241	\\
0.745393635	240.96	\\
0.744835288	240.79	\\
0.74427694	240.54	\\
0.743718593	240.19	\\
0.743495254	240	\\
0.743160246	239.91	\\
0.742601898	239.71	\\
0.742043551	239.44	\\
0.741485204	239.04	\\
0.741429369	239	\\
0.740926857	238.85	\\
0.740368509	238.64	\\
0.739810162	238.33	\\
0.739363484	238	\\
0.739251815	237.97	\\
0.738693467	237.79	\\
0.73813512	237.56	\\
0.737576773	237.22	\\
0.737297599	237	\\
0.737018425	236.92	\\
0.736460078	236.74	\\
0.735901731	236.48	\\
0.735343384	236.11	\\
0.735175879	236	\\
0.734785036	235.88	\\
0.734226689	235.68	\\
0.733668342	235.4	\\
0.733109994	235	\\
0.733109994	235	\\
0.732551647	234.84	\\
0.7319933	234.63	\\
0.731434953	234.33	\\
0.730988275	234	\\
0.730876605	233.97	\\
0.730318258	233.81	\\
0.729759911	233.59	\\
0.729201563	233.27	\\
0.72881072	233	\\
0.728643216	232.95	\\
0.728084869	232.78	\\
0.727526521	232.55	\\
0.726968174	232.23	\\
0.726633166	232	\\
0.726409827	231.93	\\
0.72585148	231.76	\\
0.725293132	231.53	\\
0.724734785	231.2	\\
0.724455611	231	\\
0.724176438	230.92	\\
0.72361809	230.75	\\
0.723059743	230.52	\\
0.722501396	230.19	\\
0.722222222	230	\\
0.721943049	229.92	\\
0.721384701	229.75	\\
0.720826354	229.52	\\
0.720268007	229.2	\\
0.719988833	229	\\
0.719709659	228.93	\\
0.719151312	228.76	\\
0.718592965	228.54	\\
0.718034618	228.23	\\
0.717699609	228	\\
0.71747627	227.94	\\
0.716917923	227.79	\\
0.716359576	227.58	\\
0.715801228	227.29	\\
0.715354551	227	\\
0.715242881	226.97	\\
0.714684534	226.82	\\
0.714126186	226.63	\\
0.713567839	226.36	\\
0.713009492	226	\\
0.713009492	226	\\
0.712451145	225.86	\\
0.711892797	225.69	\\
0.71133445	225.45	\\
0.710776103	225.12	\\
0.710608599	225	\\
0.710217755	224.91	\\
0.709659408	224.75	\\
0.709101061	224.55	\\
0.708542714	224.27	\\
0.708096036	224	\\
0.707984366	223.97	\\
0.707426019	223.83	\\
0.706867672	223.65	\\
0.706309324	223.41	\\
0.705750977	223.09	\\
0.705583473	223	\\
0.70519263	222.91	\\
0.704634283	222.76	\\
0.704075935	222.56	\\
0.703517588	222.3	\\
0.703015075	222	\\
0.702959241	221.98	\\
0.702400893	221.86	\\
0.701842546	221.7	\\
0.701284199	221.49	\\
0.700725851	221.22	\\
0.700390843	221	\\
0.700167504	220.96	\\
0.699609157	220.83	\\
0.69905081	220.67	\\
0.698492462	220.46	\\
0.697934115	220.18	\\
0.697654941	220	\\
0.697375768	219.95	\\
0.69681742	219.82	\\
0.696259073	219.66	\\
0.695700726	219.46	\\
0.695142379	219.19	\\
0.69480737	219	\\
0.694584031	218.95	\\
0.694025684	218.83	\\
0.693467337	218.68	\\
0.692908989	218.49	\\
0.692350642	218.25	\\
0.691903964	218	\\
0.691792295	217.98	\\
0.691233948	217.87	\\
0.6906756	217.73	\\
0.690117253	217.56	\\
0.689558906	217.35	\\
0.689000558	217.07	\\
0.688888889	217	\\
0.688442211	216.92	\\
0.687883864	216.81	\\
0.687325516	216.66	\\
0.686767169	216.48	\\
0.686208822	216.25	\\
0.685706309	216	\\
0.685650475	215.99	\\
0.685092127	215.89	\\
0.68453378	215.77	\\
0.683975433	215.63	\\
0.683417085	215.45	\\
0.682858738	215.23	\\
0.68241206	215	\\
0.682300391	214.99	\\
0.681742044	214.89	\\
0.681183696	214.78	\\
0.680625349	214.65	\\
0.680067002	214.49	\\
0.679508654	214.28	\\
0.678950307	214.03	\\
0.678894472	214	\\
0.67839196	213.92	\\
0.677833613	213.83	\\
0.677275265	213.71	\\
0.676716918	213.57	\\
0.676158571	213.4	\\
0.675600223	213.2	\\
0.675153546	213	\\
0.675041876	212.98	\\
0.674483529	212.9	\\
0.673925181	212.81	\\
0.673366834	212.7	\\
0.672808487	212.57	\\
0.67225014	212.41	\\
0.671691792	212.22	\\
0.671133445	212	\\
0.671133445	212	\\
0.670575098	211.93	\\
0.67001675	211.84	\\
0.669458403	211.75	\\
0.668900056	211.64	\\
0.668341709	211.51	\\
0.667783361	211.35	\\
0.667225014	211.17	\\
0.666778336	211	\\
0.666666667	210.99	\\
0.666108319	210.92	\\
0.665549972	210.85	\\
0.664991625	210.76	\\
0.664433277	210.66	\\
0.66387493	210.55	\\
0.663316583	210.42	\\
0.662758236	210.28	\\
0.662199888	210.1	\\
0.66186488	210	\\
0.661641541	209.97	\\
0.661083194	209.91	\\
0.660524846	209.85	\\
0.659966499	209.77	\\
0.659408152	209.69	\\
0.658849805	209.6	\\
0.658291457	209.49	\\
0.65773311	209.37	\\
0.657174763	209.24	\\
0.656616415	209.09	\\
0.656281407	209	\\
0.656058068	208.98	\\
0.655499721	208.93	\\
0.654941374	208.87	\\
0.654383026	208.81	\\
0.653824679	208.75	\\
0.653266332	208.68	\\
0.652707984	208.6	\\
0.652149637	208.52	\\
0.65159129	208.43	\\
0.651032942	208.33	\\
0.650474595	208.22	\\
0.649916248	208.1	\\
0.64946957	208	\\
0.649357901	207.99	\\
0.648799553	207.95	\\
0.648241206	207.91	\\
0.647682859	207.87	\\
0.647124511	207.82	\\
0.646566164	207.78	\\
0.646007817	207.73	\\
0.64544947	207.68	\\
0.644891122	207.63	\\
0.644332775	207.57	\\
0.643774428	207.52	\\
0.64321608	207.46	\\
0.642657733	207.4	\\
0.642099386	207.33	\\
0.641541039	207.26	\\
0.640982691	207.19	\\
0.640424344	207.12	\\
0.639865997	207.04	\\
0.639642658	207	\\
0.639307649	206.99	\\
0.638749302	206.96	\\
0.638190955	206.94	\\
0.637632607	206.92	\\
0.63707426	206.89	\\
0.636515913	206.87	\\
0.635957566	206.84	\\
0.635399218	206.82	\\
0.634840871	206.8	\\
0.634282524	206.78	\\
0.633724176	206.76	\\
0.633165829	206.74	\\
0.632607482	206.72	\\
0.632049135	206.7	\\
0.631490787	206.68	\\
0.63093244	206.67	\\
0.630374093	206.66	\\
0.629815745	206.64	\\
0.629257398	206.63	\\
0.628699051	206.62	\\
0.628140704	206.61	\\
0.627582356	206.61	\\
0.627024009	206.6	\\
0.626465662	206.6	\\
0.625907314	206.59	\\
0.625348967	206.59	\\
0.62479062	206.59	\\
0.624232272	206.6	\\
0.623673925	206.6	\\
0.623115578	206.61	\\
0.622557231	206.61	\\
0.621998883	206.62	\\
0.621440536	206.63	\\
0.620882189	206.64	\\
0.620323841	206.66	\\
0.619765494	206.67	\\
0.619207147	206.68	\\
0.6186488	206.7	\\
0.618090452	206.72	\\
0.617532105	206.74	\\
0.616973758	206.76	\\
0.61641541	206.78	\\
0.615857063	206.8	\\
0.615298716	206.82	\\
0.614740369	206.84	\\
0.614182021	206.87	\\
0.613623674	206.89	\\
0.613065327	206.92	\\
0.612506979	206.94	\\
0.611948632	206.96	\\
0.611390285	206.99	\\
0.611055276	207	\\
0.610831937	207.04	\\
0.61027359	207.12	\\
0.609715243	207.19	\\
0.609156896	207.26	\\
0.608598548	207.33	\\
0.608040201	207.4	\\
0.607481854	207.46	\\
0.606923506	207.52	\\
0.606365159	207.57	\\
0.605806812	207.63	\\
0.605248465	207.68	\\
0.604690117	207.73	\\
0.60413177	207.78	\\
0.603573423	207.82	\\
0.603015075	207.87	\\
0.602456728	207.91	\\
0.601898381	207.95	\\
0.601340034	207.99	\\
0.601228364	208	\\
0.600781686	208.1	\\
0.600223339	208.22	\\
0.599664992	208.33	\\
0.599106644	208.43	\\
0.598548297	208.52	\\
0.59798995	208.6	\\
0.597431602	208.68	\\
0.596873255	208.75	\\
0.596314908	208.81	\\
0.595756561	208.87	\\
0.595198213	208.93	\\
0.594639866	208.98	\\
0.594416527	209	\\
0.594081519	209.09	\\
0.593523171	209.24	\\
0.592964824	209.37	\\
0.592406477	209.49	\\
0.59184813	209.6	\\
0.591289782	209.69	\\
0.590731435	209.77	\\
0.590173088	209.85	\\
0.58961474	209.91	\\
0.589056393	209.97	\\
0.588833054	210	\\
0.588498046	210.1	\\
0.587939698	210.28	\\
0.587381351	210.42	\\
0.586823004	210.55	\\
0.586264657	210.66	\\
0.585706309	210.76	\\
0.585147962	210.85	\\
0.584589615	210.92	\\
0.584031267	210.99	\\
0.583919598	211	\\
0.58347292	211.17	\\
0.582914573	211.35	\\
0.582356226	211.51	\\
0.581797878	211.64	\\
0.581239531	211.75	\\
0.580681184	211.84	\\
0.580122836	211.93	\\
0.579564489	212	\\
0.579564489	212	\\
0.579006142	212.22	\\
0.578447795	212.41	\\
0.577889447	212.57	\\
0.5773311	212.7	\\
0.576772753	212.81	\\
0.576214405	212.9	\\
0.575656058	212.98	\\
0.575544389	213	\\
0.575097711	213.2	\\
0.574539363	213.4	\\
0.573981016	213.57	\\
0.573422669	213.71	\\
0.572864322	213.83	\\
0.572305974	213.92	\\
0.571803462	214	\\
0.571747627	214.03	\\
0.57118928	214.28	\\
0.570630932	214.49	\\
0.570072585	214.65	\\
0.569514238	214.78	\\
0.568955891	214.89	\\
0.568397543	214.99	\\
0.568285874	215	\\
0.567839196	215.23	\\
0.567280849	215.45	\\
0.566722501	215.63	\\
0.566164154	215.77	\\
0.565605807	215.89	\\
0.56504746	215.99	\\
0.564991625	216	\\
0.564489112	216.25	\\
0.563930765	216.48	\\
0.563372418	216.66	\\
0.56281407	216.81	\\
0.562255723	216.92	\\
0.561809045	217	\\
0.561697376	217.07	\\
0.561139028	217.35	\\
0.560580681	217.56	\\
0.560022334	217.73	\\
0.559463987	217.87	\\
0.558905639	217.98	\\
0.55879397	218	\\
0.558347292	218.25	\\
0.557788945	218.49	\\
0.557230597	218.68	\\
0.55667225	218.83	\\
0.556113903	218.95	\\
0.55588498	219	\\
0.555555556	219.19	\\
0.554997208	219.46	\\
0.554438861	219.66	\\
0.553880514	219.82	\\
0.553322166	219.95	\\
0.553065327	220	\\
0.552763819	220.18	\\
0.552205472	220.46	\\
0.551647125	220.67	\\
0.551088777	220.83	\\
0.55053043	220.96	\\
0.550335008	221	\\
0.549972083	221.22	\\
0.549413735	221.49	\\
0.548855388	221.7	\\
0.548297041	221.86	\\
0.547738693	221.98	\\
0.547671692	222	\\
0.547180346	222.3	\\
0.546621999	222.56	\\
0.546063652	222.76	\\
0.545505304	222.91	\\
0.545097711	223	\\
0.544946957	223.09	\\
0.54438861	223.41	\\
0.543830262	223.65	\\
0.543271915	223.83	\\
0.542713568	223.97	\\
0.542573981	224	\\
0.542155221	224.27	\\
0.541596873	224.55	\\
0.541038526	224.75	\\
0.540480179	224.91	\\
0.540111669	225	\\
0.539921831	225.12	\\
0.539363484	225.45	\\
0.538805137	225.69	\\
0.53824679	225.86	\\
0.537688442	226	\\
0.537682859	226	\\
0.537130095	226.36	\\
0.536571748	226.63	\\
0.5360134	226.82	\\
0.535455053	226.97	\\
0.535326633	227	\\
0.534896706	227.29	\\
0.534338358	227.58	\\
0.533780011	227.79	\\
0.533221664	227.94	\\
0.533009492	228	\\
0.532663317	228.23	\\
0.532104969	228.54	\\
0.531546622	228.76	\\
0.530988275	228.93	\\
0.530720268	229	\\
0.530429927	229.2	\\
0.52987158	229.52	\\
0.529313233	229.75	\\
0.528754886	229.92	\\
0.528464545	230	\\
0.528196538	230.19	\\
0.527638191	230.52	\\
0.527079844	230.75	\\
0.526521496	230.92	\\
0.526242323	231	\\
0.525963149	231.2	\\
0.525404802	231.53	\\
0.524846454	231.76	\\
0.524288107	231.93	\\
0.524048018	232	\\
0.52372976	232.23	\\
0.523171413	232.55	\\
0.522613065	232.78	\\
0.522054718	232.95	\\
0.521876047	233	\\
0.521496371	233.27	\\
0.520938023	233.59	\\
0.520379676	233.81	\\
0.519821329	233.97	\\
0.51972641	234	\\
0.519262982	234.33	\\
0.518704634	234.63	\\
0.518146287	234.84	\\
0.51758794	235	\\
0.51758794	235	\\
0.517029592	235.4	\\
0.516471245	235.68	\\
0.515912898	235.88	\\
0.515499721	236	\\
0.515354551	236.11	\\
0.514796203	236.48	\\
0.514237856	236.74	\\
0.513679509	236.92	\\
0.513417085	237	\\
0.513121161	237.22	\\
0.512562814	237.56	\\
0.512004467	237.79	\\
0.511446119	237.97	\\
0.51133445	238	\\
0.510887772	238.33	\\
0.510329425	238.64	\\
0.509771078	238.85	\\
0.509262982	239	\\
0.50921273	239.04	\\
0.508654383	239.44	\\
0.508096036	239.71	\\
0.507537688	239.91	\\
0.507230597	240	\\
0.506979341	240.19	\\
0.506420994	240.54	\\
0.505862647	240.79	\\
0.505304299	240.96	\\
0.505181463	241	\\
0.504745952	241.33	\\
0.504187605	241.64	\\
0.503629257	241.85	\\
0.503137912	242	\\
0.50307091	242.05	\\
0.502512563	242.45	\\
0.501954216	242.72	\\
0.501395868	242.92	\\
0.501127862	243	\\
0.500837521	243.22	\\
0.500279174	243.57	\\
0.499720826	243.8	\\
0.499162479	243.98	\\
0.499089894	244	\\
0.498604132	244.37	\\
0.498045784	244.67	\\
0.497487437	244.88	\\
0.497079844	245	\\
0.49692909	245.11	\\
0.496370743	245.49	\\
0.495812395	245.76	\\
0.495254048	245.94	\\
0.49506421	246	\\
0.494695701	246.28	\\
0.494137353	246.61	\\
0.493579006	246.83	\\
0.493020659	247	\\
0.493020659	247	\\
0.492462312	247.42	\\
0.491903964	247.7	\\
0.491345617	247.9	\\
0.491021776	248	\\
0.49078727	248.18	\\
0.490228922	248.54	\\
0.489670575	248.78	\\
0.489112228	248.96	\\
0.488989391	249	\\
0.488553881	249.33	\\
0.487995533	249.64	\\
0.487437186	249.86	\\
0.486951424	250	\\
0.486878839	250.05	\\
0.486320491	250.45	\\
0.485762144	250.72	\\
0.485203797	250.92	\\
0.484924623	251	\\
0.484645449	251.21	\\
0.484087102	251.56	\\
0.483528755	251.8	\\
0.482970408	251.97	\\
0.482869905	252	\\
0.48241206	252.34	\\
0.481853713	252.64	\\
0.481295366	252.86	\\
0.48080402	253	\\
0.480737018	253.05	\\
0.480178671	253.44	\\
0.479620324	253.71	\\
0.479061977	253.91	\\
0.478743719	254	\\
0.478503629	254.18	\\
0.477945282	254.53	\\
0.477386935	254.77	\\
0.476828587	254.95	\\
0.476649916	255	\\
0.47627024	255.28	\\
0.475711893	255.6	\\
0.475153546	255.82	\\
0.474595198	255.98	\\
0.47453378	256	\\
0.474036851	256.36	\\
0.473478504	256.65	\\
0.472920156	256.85	\\
0.472400893	257	\\
0.472361809	257.03	\\
0.471803462	257.42	\\
0.471245114	257.69	\\
0.470686767	257.88	\\
0.470262423	258	\\
0.47012842	258.09	\\
0.469570073	258.46	\\
0.469011725	258.72	\\
0.468453378	258.9	\\
0.468084869	259	\\
0.467895031	259.14	\\
0.467336683	259.49	\\
0.466778336	259.73	\\
0.466219989	259.91	\\
0.465879397	260	\\
0.465661642	260.15	\\
0.465103294	260.49	\\
0.464544947	260.73	\\
0.4639866	260.91	\\
0.463640424	261	\\
0.463428252	261.15	\\
0.462869905	261.49	\\
0.462311558	261.72	\\
0.46175321	261.9	\\
0.461362367	262	\\
0.461194863	262.11	\\
0.460636516	262.46	\\
0.460078169	262.7	\\
0.459519821	262.88	\\
0.459039643	263	\\
0.458961474	263.05	\\
0.458403127	263.41	\\
0.457844779	263.66	\\
0.457286432	263.84	\\
0.456728085	263.99	\\
0.45667225	264	\\
0.456169738	264.33	\\
0.45561139	264.6	\\
0.455053043	264.8	\\
0.454494696	264.95	\\
0.454271357	265	\\
0.453936348	265.22	\\
0.453378001	265.51	\\
0.452819654	265.73	\\
0.452261307	265.89	\\
0.451786711	266	\\
0.451702959	266.05	\\
0.451144612	266.39	\\
0.450586265	266.63	\\
0.450027917	266.81	\\
0.44946957	266.95	\\
0.449257398	267	\\
0.448911223	267.21	\\
0.448352875	267.5	\\
0.447794528	267.71	\\
0.447236181	267.87	\\
0.446677834	267.99	\\
0.446633166	268	\\
0.446119486	268.31	\\
0.445561139	268.56	\\
0.445002792	268.75	\\
0.444444444	268.89	\\
0.443936348	269	\\
0.443886097	269.03	\\
0.44332775	269.35	\\
0.442769403	269.58	\\
0.442211055	269.76	\\
0.441652708	269.9	\\
0.441144612	270	\\
0.441094361	270.03	\\
0.440536013	270.34	\\
0.439977666	270.57	\\
0.439419319	270.74	\\
0.438860972	270.88	\\
0.438302624	270.99	\\
0.43824679	271	\\
0.437744277	271.27	\\
0.43718593	271.51	\\
0.436627582	271.69	\\
0.436069235	271.83	\\
0.435510888	271.95	\\
0.435226131	272	\\
0.43495254	272.14	\\
0.434394193	272.4	\\
0.433835846	272.6	\\
0.433277499	272.75	\\
0.432719151	272.88	\\
0.432160804	272.98	\\
0.432037968	273	\\
0.431602457	273.22	\\
0.431044109	273.45	\\
0.430485762	273.63	\\
0.429927415	273.77	\\
0.429369068	273.88	\\
0.42881072	273.98	\\
0.428676717	274	\\
0.428252373	274.2	\\
0.427694026	274.42	\\
0.427135678	274.6	\\
0.426577331	274.74	\\
0.426018984	274.85	\\
0.425460637	274.94	\\
0.425097711	275	\\
0.424902289	275.09	\\
0.424343942	275.32	\\
0.423785595	275.5	\\
0.423227247	275.65	\\
0.4226689	275.77	\\
0.422110553	275.87	\\
0.421552205	275.96	\\
0.421239531	276	\\
0.420993858	276.1	\\
0.420435511	276.32	\\
0.419877164	276.49	\\
0.419318816	276.63	\\
0.418760469	276.74	\\
0.418202122	276.84	\\
0.417643774	276.92	\\
0.417085427	276.99	\\
0.417024009	277	\\
0.41652708	277.19	\\
0.415968733	277.37	\\
0.415410385	277.52	\\
0.414852038	277.64	\\
0.414293691	277.74	\\
0.413735343	277.83	\\
0.413176996	277.9	\\
0.412618649	277.97	\\
0.412345059	278	\\
0.412060302	278.1	\\
0.411501954	278.27	\\
0.410943607	278.42	\\
0.41038526	278.54	\\
0.409826912	278.65	\\
0.409268565	278.74	\\
0.408710218	278.81	\\
0.40815187	278.88	\\
0.407593523	278.94	\\
0.407035176	278.99	\\
0.406968174	279	\\
0.406476829	279.15	\\
0.405918481	279.29	\\
0.405360134	279.41	\\
0.404801787	279.52	\\
0.404243439	279.61	\\
0.403685092	279.68	\\
0.403126745	279.75	\\
0.402568398	279.82	\\
0.40201005	279.87	\\
0.401451703	279.92	\\
0.400893356	279.97	\\
0.400441094	280	\\
0.400335008	280.03	\\
0.399776661	280.16	\\
0.399218314	280.27	\\
0.398659966	280.37	\\
0.398101619	280.45	\\
0.397543272	280.53	\\
0.396984925	280.59	\\
0.396426577	280.65	\\
0.39586823	280.71	\\
0.395309883	280.76	\\
0.394751535	280.8	\\
0.394193188	280.84	\\
0.393634841	280.88	\\
0.393076494	280.92	\\
0.392518146	280.95	\\
0.391959799	280.98	\\
0.391490787	281	\\
0.391401452	281.01	\\
0.390843104	281.1	\\
0.390284757	281.18	\\
0.38972641	281.25	\\
0.389168063	281.31	\\
0.388609715	281.37	\\
0.388051368	281.42	\\
0.387493021	281.47	\\
0.386934673	281.51	\\
0.386376326	281.54	\\
0.385817979	281.58	\\
0.385259631	281.6	\\
0.384701284	281.63	\\
0.384142937	281.66	\\
0.38358459	281.68	\\
0.383026242	281.7	\\
0.382467895	281.72	\\
0.381909548	281.73	\\
0.3813512	281.75	\\
0.380792853	281.76	\\
0.380234506	281.77	\\
0.379676159	281.78	\\
0.379117811	281.79	\\
0.378559464	281.8	\\
0.378001117	281.8	\\
0.377442769	281.81	\\
0.376884422	281.81	\\
0.376326075	281.82	\\
0.375767728	281.82	\\
0.37520938	281.82	\\
0.374651033	281.82	\\
0.374092686	281.82	\\
0.373534338	281.81	\\
0.372975991	281.81	\\
0.372417644	281.8	\\
0.371859296	281.8	\\
0.371300949	281.79	\\
0.370742602	281.78	\\
0.370184255	281.77	\\
0.369625907	281.76	\\
0.36906756	281.75	\\
0.368509213	281.73	\\
0.367950865	281.72	\\
0.367392518	281.7	\\
0.366834171	281.68	\\
0.366275824	281.66	\\
0.365717476	281.63	\\
0.365159129	281.6	\\
0.364600782	281.58	\\
0.364042434	281.54	\\
0.363484087	281.51	\\
0.36292574	281.47	\\
0.362367393	281.42	\\
0.361809045	281.37	\\
0.361250698	281.31	\\
0.360692351	281.25	\\
0.360134003	281.18	\\
0.359575656	281.1	\\
0.359017309	281.01	\\
0.358927973	281	\\
0.358458961	280.98	\\
0.357900614	280.95	\\
0.357342267	280.92	\\
0.35678392	280.88	\\
0.356225572	280.84	\\
0.355667225	280.8	\\
0.355108878	280.76	\\
0.35455053	280.71	\\
0.353992183	280.65	\\
0.353433836	280.59	\\
0.352875489	280.53	\\
0.352317141	280.45	\\
0.351758794	280.37	\\
0.351200447	280.27	\\
0.350642099	280.16	\\
0.350083752	280.03	\\
0.349977666	280	\\
0.349525405	279.97	\\
0.348967058	279.92	\\
0.34840871	279.87	\\
0.347850363	279.82	\\
0.347292016	279.75	\\
0.346733668	279.68	\\
0.346175321	279.61	\\
0.345616974	279.52	\\
0.345058626	279.41	\\
0.344500279	279.29	\\
0.343941932	279.15	\\
0.343450586	279	\\
0.343383585	278.99	\\
0.342825237	278.94	\\
0.34226689	278.88	\\
0.341708543	278.81	\\
0.341150195	278.74	\\
0.340591848	278.65	\\
0.340033501	278.54	\\
0.339475154	278.42	\\
0.338916806	278.27	\\
0.338358459	278.1	\\
0.338073702	278	\\
0.337800112	277.97	\\
0.337241764	277.9	\\
0.336683417	277.83	\\
0.33612507	277.74	\\
0.335566723	277.64	\\
0.335008375	277.52	\\
0.334450028	277.37	\\
0.333891681	277.19	\\
0.333394752	277	\\
0.333333333	276.99	\\
0.332774986	276.92	\\
0.332216639	276.84	\\
0.331658291	276.74	\\
0.331099944	276.63	\\
0.330541597	276.49	\\
0.32998325	276.32	\\
0.329424902	276.1	\\
0.329179229	276	\\
0.328866555	275.96	\\
0.328308208	275.87	\\
0.32774986	275.77	\\
0.327191513	275.65	\\
0.326633166	275.5	\\
0.326074819	275.32	\\
0.325516471	275.09	\\
0.32532105	275	\\
0.324958124	274.94	\\
0.324399777	274.85	\\
0.323841429	274.74	\\
0.323283082	274.6	\\
0.322724735	274.42	\\
0.322166387	274.2	\\
0.321742044	274	\\
0.32160804	273.98	\\
0.321049693	273.88	\\
0.320491346	273.77	\\
0.319932998	273.63	\\
0.319374651	273.45	\\
0.318816304	273.22	\\
0.318380793	273	\\
0.318257956	272.98	\\
0.317699609	272.88	\\
0.317141262	272.75	\\
0.316582915	272.6	\\
0.316024567	272.4	\\
0.31546622	272.14	\\
0.31519263	272	\\
0.314907873	271.95	\\
0.314349525	271.83	\\
0.313791178	271.69	\\
0.313232831	271.51	\\
0.312674484	271.27	\\
0.312171971	271	\\
0.312116136	270.99	\\
0.311557789	270.88	\\
0.310999442	270.74	\\
0.310441094	270.57	\\
0.309882747	270.34	\\
0.3093244	270.03	\\
0.309274149	270	\\
0.308766052	269.9	\\
0.308207705	269.76	\\
0.307649358	269.58	\\
0.307091011	269.35	\\
0.306532663	269.03	\\
0.306482412	269	\\
0.305974316	268.89	\\
0.305415969	268.75	\\
0.304857621	268.56	\\
0.304299274	268.31	\\
0.303785595	268	\\
0.303740927	267.99	\\
0.30318258	267.87	\\
0.302624232	267.71	\\
0.302065885	267.5	\\
0.301507538	267.21	\\
0.301161362	267	\\
0.30094919	266.95	\\
0.300390843	266.81	\\
0.299832496	266.63	\\
0.299274149	266.39	\\
0.298715801	266.05	\\
0.298632049	266	\\
0.298157454	265.89	\\
0.297599107	265.73	\\
0.297040759	265.51	\\
0.296482412	265.22	\\
0.296147404	265	\\
0.295924065	264.95	\\
0.295365717	264.8	\\
0.29480737	264.6	\\
0.294249023	264.33	\\
0.29374651	264	\\
0.293690676	263.99	\\
0.293132328	263.84	\\
0.292573981	263.66	\\
0.292015634	263.41	\\
0.291457286	263.05	\\
0.291379118	263	\\
0.290898939	262.88	\\
0.290340592	262.7	\\
0.289782245	262.46	\\
0.289223897	262.11	\\
0.289056393	262	\\
0.28866555	261.9	\\
0.288107203	261.72	\\
0.287548855	261.49	\\
0.286990508	261.15	\\
0.286778336	261	\\
0.286432161	260.91	\\
0.285873814	260.73	\\
0.285315466	260.49	\\
0.284757119	260.15	\\
0.284539363	260	\\
0.284198772	259.91	\\
0.283640424	259.73	\\
0.283082077	259.49	\\
0.28252373	259.14	\\
0.282333892	259	\\
0.281965382	258.9	\\
0.281407035	258.72	\\
0.280848688	258.46	\\
0.280290341	258.09	\\
0.280156337	258	\\
0.279731993	257.88	\\
0.279173646	257.69	\\
0.278615299	257.42	\\
0.278056951	257.03	\\
0.278017867	257	\\
0.277498604	256.85	\\
0.276940257	256.65	\\
0.27638191	256.36	\\
0.27588498	256	\\
0.275823562	255.98	\\
0.275265215	255.82	\\
0.274706868	255.6	\\
0.27414852	255.28	\\
0.273768844	255	\\
0.273590173	254.95	\\
0.273031826	254.77	\\
0.272473479	254.53	\\
0.271915131	254.18	\\
0.271675042	254	\\
0.271356784	253.91	\\
0.270798437	253.71	\\
0.270240089	253.44	\\
0.269681742	253.05	\\
0.26961474	253	\\
0.269123395	252.86	\\
0.268565047	252.64	\\
0.2680067	252.34	\\
0.267548855	252	\\
0.267448353	251.97	\\
0.266890006	251.8	\\
0.266331658	251.56	\\
0.265773311	251.21	\\
0.265494137	251	\\
0.265214964	250.92	\\
0.264656616	250.72	\\
0.264098269	250.45	\\
0.263539922	250.05	\\
0.263467337	250	\\
0.262981575	249.86	\\
0.262423227	249.64	\\
0.26186488	249.33	\\
0.261429369	249	\\
0.261306533	248.96	\\
0.260748185	248.78	\\
0.260189838	248.54	\\
0.259631491	248.18	\\
0.259396985	248	\\
0.259073143	247.9	\\
0.258514796	247.7	\\
0.257956449	247.42	\\
0.257398102	247	\\
0.257398102	247	\\
0.256839754	246.83	\\
0.256281407	246.61	\\
0.25572306	246.28	\\
0.255354551	246	\\
0.255164712	245.94	\\
0.254606365	245.76	\\
0.254048018	245.49	\\
0.253489671	245.11	\\
0.253338917	245	\\
0.252931323	244.88	\\
0.252372976	244.67	\\
0.251814629	244.37	\\
0.251328867	244	\\
0.251256281	243.98	\\
0.250697934	243.8	\\
0.250139587	243.57	\\
0.24958124	243.22	\\
0.249290899	243	\\
0.249022892	242.92	\\
0.248464545	242.72	\\
0.247906198	242.45	\\
0.24734785	242.05	\\
0.247280849	242	\\
0.246789503	241.85	\\
0.246231156	241.64	\\
0.245672808	241.33	\\
0.245237298	241	\\
0.245114461	240.96	\\
0.244556114	240.79	\\
0.243997767	240.54	\\
0.243439419	240.19	\\
0.243188163	240	\\
0.242881072	239.91	\\
0.242322725	239.71	\\
0.241764377	239.44	\\
0.24120603	239.04	\\
0.241155779	239	\\
0.240647683	238.85	\\
0.240089336	238.64	\\
0.239530988	238.33	\\
0.23908431	238	\\
0.238972641	237.97	\\
0.238414294	237.79	\\
0.237855946	237.56	\\
0.237297599	237.22	\\
0.237001675	237	\\
0.236739252	236.92	\\
0.236180905	236.74	\\
0.235622557	236.48	\\
0.23506421	236.11	\\
0.23491904	236	\\
0.234505863	235.88	\\
0.233947515	235.68	\\
0.233389168	235.4	\\
0.232830821	235	\\
0.232830821	235	\\
0.232272473	234.84	\\
0.231714126	234.63	\\
0.231155779	234.33	\\
0.230692351	234	\\
0.230597432	233.97	\\
0.230039084	233.81	\\
0.229480737	233.59	\\
0.22892239	233.27	\\
0.228542714	233	\\
0.228364042	232.95	\\
0.227805695	232.78	\\
0.227247348	232.55	\\
0.226689001	232.23	\\
0.226370743	232	\\
0.226130653	231.93	\\
0.225572306	231.76	\\
0.225013959	231.53	\\
0.224455611	231.2	\\
0.224176438	231	\\
0.223897264	230.92	\\
0.223338917	230.75	\\
0.22278057	230.52	\\
0.222222222	230.19	\\
0.221954216	230	\\
0.221663875	229.92	\\
0.221105528	229.75	\\
0.22054718	229.52	\\
0.219988833	229.2	\\
0.219698492	229	\\
0.219430486	228.93	\\
0.218872138	228.76	\\
0.218313791	228.54	\\
0.217755444	228.23	\\
0.217409269	228	\\
0.217197097	227.94	\\
0.216638749	227.79	\\
0.216080402	227.58	\\
0.215522055	227.29	\\
0.215092127	227	\\
0.214963707	226.97	\\
0.21440536	226.82	\\
0.213847013	226.63	\\
0.213288666	226.36	\\
0.212735902	226	\\
0.212730318	226	\\
0.212171971	225.86	\\
0.211613624	225.69	\\
0.211055276	225.45	\\
0.210496929	225.12	\\
0.210307091	225	\\
0.209938582	224.91	\\
0.209380235	224.75	\\
0.208821887	224.55	\\
0.20826354	224.27	\\
0.207844779	224	\\
0.207705193	223.97	\\
0.207146845	223.83	\\
0.206588498	223.65	\\
0.206030151	223.41	\\
0.205471803	223.09	\\
0.20532105	223	\\
0.204913456	222.91	\\
0.204355109	222.76	\\
0.203796762	222.56	\\
0.203238414	222.3	\\
0.202747069	222	\\
0.202680067	221.98	\\
0.20212172	221.86	\\
0.201563372	221.7	\\
0.201005025	221.49	\\
0.200446678	221.22	\\
0.200083752	221	\\
0.199888331	220.96	\\
0.199329983	220.83	\\
0.198771636	220.67	\\
0.198213289	220.46	\\
0.197654941	220.18	\\
0.197353434	220	\\
0.197096594	219.95	\\
0.196538247	219.82	\\
0.195979899	219.66	\\
0.195421552	219.46	\\
0.194863205	219.19	\\
0.19453378	219	\\
0.194304858	218.95	\\
0.19374651	218.83	\\
0.193188163	218.68	\\
0.192629816	218.49	\\
0.192071468	218.25	\\
0.191619207	218	\\
0.191513121	217.98	\\
0.190954774	217.87	\\
0.190396427	217.73	\\
0.189838079	217.56	\\
0.189279732	217.35	\\
0.188721385	217.07	\\
0.188587381	217	\\
0.188163037	216.92	\\
0.18760469	216.81	\\
0.187046343	216.66	\\
0.186487996	216.48	\\
0.185929648	216.25	\\
0.185427136	216	\\
0.185371301	215.99	\\
0.184812954	215.89	\\
0.184254606	215.77	\\
0.183696259	215.63	\\
0.183137912	215.45	\\
0.182579564	215.23	\\
0.182104969	215	\\
0.182021217	214.99	\\
0.18146287	214.89	\\
0.180904523	214.78	\\
0.180346175	214.65	\\
0.179787828	214.49	\\
0.179229481	214.28	\\
0.178671133	214.03	\\
0.178604132	214	\\
0.178112786	213.92	\\
0.177554439	213.83	\\
0.176996092	213.71	\\
0.176437744	213.57	\\
0.175879397	213.4	\\
0.17532105	213.2	\\
0.174868788	213	\\
0.174762702	212.98	\\
0.174204355	212.9	\\
0.173646008	212.81	\\
0.173087661	212.7	\\
0.172529313	212.57	\\
0.171970966	212.41	\\
0.171412619	212.22	\\
0.170865438	212	\\
0.170854271	212	\\
0.170295924	211.93	\\
0.169737577	211.84	\\
0.169179229	211.75	\\
0.168620882	211.64	\\
0.168062535	211.51	\\
0.167504188	211.35	\\
0.16694584	211.17	\\
0.166482412	211	\\
0.166387493	210.99	\\
0.165829146	210.92	\\
0.165270798	210.85	\\
0.164712451	210.76	\\
0.164154104	210.66	\\
0.163595757	210.55	\\
0.163037409	210.42	\\
0.162479062	210.28	\\
0.161920715	210.1	\\
0.161613624	210	\\
0.161362367	209.97	\\
0.16080402	209.91	\\
0.160245673	209.85	\\
0.159687326	209.77	\\
0.159128978	209.69	\\
0.158570631	209.6	\\
0.158012284	209.49	\\
0.157453936	209.37	\\
0.156895589	209.24	\\
0.156337242	209.09	\\
0.156024567	209	\\
0.155778894	208.98	\\
0.155220547	208.93	\\
0.1546622	208.87	\\
0.154103853	208.81	\\
0.153545505	208.75	\\
0.152987158	208.68	\\
0.152428811	208.6	\\
0.151870463	208.52	\\
0.151312116	208.43	\\
0.150753769	208.33	\\
0.150195422	208.22	\\
0.149637074	208.1	\\
0.149207147	208	\\
0.149078727	207.99	\\
0.14852038	207.95	\\
0.147962032	207.91	\\
0.147403685	207.87	\\
0.146845338	207.82	\\
0.146286991	207.78	\\
0.145728643	207.73	\\
0.145170296	207.68	\\
0.144611949	207.63	\\
0.144053601	207.57	\\
0.143495254	207.52	\\
0.142936907	207.46	\\
0.142378559	207.4	\\
0.141820212	207.33	\\
0.141261865	207.26	\\
0.140703518	207.19	\\
0.14014517	207.12	\\
0.139586823	207.04	\\
0.139346734	207	\\
0.139028476	206.99	\\
0.138470128	206.96	\\
0.137911781	206.94	\\
0.137353434	206.92	\\
0.136795087	206.89	\\
0.136236739	206.87	\\
0.135678392	206.84	\\
0.135120045	206.82	\\
0.134561697	206.8	\\
0.13400335	206.78	\\
0.133445003	206.76	\\
0.132886655	206.74	\\
0.132328308	206.72	\\
0.131769961	206.7	\\
0.131211614	206.68	\\
0.130653266	206.67	\\
0.130094919	206.66	\\
0.129536572	206.64	\\
0.128978224	206.63	\\
0.128419877	206.62	\\
0.12786153	206.61	\\
0.127303183	206.61	\\
0.126744835	206.6	\\
0.126186488	206.6	\\
0.125628141	206.59	\\
0.125069793	206.59	\\
0.124511446	206.59	\\
0.123953099	206.6	\\
0.123394752	206.6	\\
0.122836404	206.61	\\
0.122278057	206.61	\\
0.12171971	206.62	\\
0.121161362	206.63	\\
0.120603015	206.64	\\
0.120044668	206.66	\\
0.11948632	206.67	\\
0.118927973	206.68	\\
0.118369626	206.7	\\
0.117811279	206.72	\\
0.117252931	206.74	\\
0.116694584	206.76	\\
0.116136237	206.78	\\
0.115577889	206.8	\\
0.115019542	206.82	\\
0.114461195	206.84	\\
0.113902848	206.87	\\
0.1133445	206.89	\\
0.112786153	206.92	\\
0.112227806	206.94	\\
0.111669458	206.96	\\
0.111111111	206.99	\\
0.110792853	207	\\
0.110552764	207.04	\\
0.109994417	207.12	\\
0.109436069	207.19	\\
0.108877722	207.26	\\
0.108319375	207.33	\\
0.107761027	207.4	\\
0.10720268	207.46	\\
0.106644333	207.52	\\
0.106085985	207.57	\\
0.105527638	207.63	\\
0.104969291	207.68	\\
0.104410944	207.73	\\
0.103852596	207.78	\\
0.103294249	207.82	\\
0.102735902	207.87	\\
0.102177554	207.91	\\
0.101619207	207.95	\\
0.10106086	207.99	\\
0.10093244	208	\\
0.100502513	208.1	\\
0.099944165	208.22	\\
0.099385818	208.33	\\
0.098827471	208.43	\\
0.098269123	208.52	\\
0.097710776	208.6	\\
0.097152429	208.68	\\
0.096594082	208.75	\\
0.096035734	208.81	\\
0.095477387	208.87	\\
0.09491904	208.93	\\
0.094360692	208.98	\\
0.09411502	209	\\
0.093802345	209.09	\\
0.093243998	209.24	\\
0.09268565	209.37	\\
0.092127303	209.49	\\
0.091568956	209.6	\\
0.091010609	209.69	\\
0.090452261	209.77	\\
0.089893914	209.85	\\
0.089335567	209.91	\\
0.088777219	209.97	\\
0.088525963	210	\\
0.088218872	210.1	\\
0.087660525	210.28	\\
0.087102178	210.42	\\
0.08654383	210.55	\\
0.085985483	210.66	\\
0.085427136	210.76	\\
0.084868788	210.85	\\
0.084310441	210.92	\\
0.083752094	210.99	\\
0.083657175	211	\\
0.083193747	211.17	\\
0.082635399	211.35	\\
0.082077052	211.51	\\
0.081518705	211.64	\\
0.080960357	211.75	\\
0.08040201	211.84	\\
0.079843663	211.93	\\
0.079285315	212	\\
0.079274149	212	\\
0.078726968	212.22	\\
0.078168621	212.41	\\
0.077610274	212.57	\\
0.077051926	212.7	\\
0.076493579	212.81	\\
0.075935232	212.9	\\
0.075376884	212.98	\\
0.075270798	213	\\
0.074818537	213.2	\\
0.07426019	213.4	\\
0.073701843	213.57	\\
0.073143495	213.71	\\
0.072585148	213.83	\\
0.072026801	213.92	\\
0.071535455	214	\\
0.071468453	214.03	\\
0.070910106	214.28	\\
0.070351759	214.49	\\
0.069793412	214.65	\\
0.069235064	214.78	\\
0.068676717	214.89	\\
0.06811837	214.99	\\
0.068034618	215	\\
0.067560022	215.23	\\
0.067001675	215.45	\\
0.066443328	215.63	\\
0.06588498	215.77	\\
0.065326633	215.89	\\
0.064768286	215.99	\\
0.064712451	216	\\
0.064209939	216.25	\\
0.063651591	216.48	\\
0.063093244	216.66	\\
0.062534897	216.81	\\
0.061976549	216.92	\\
0.061552205	217	\\
0.061418202	217.07	\\
0.060859855	217.35	\\
0.060301508	217.56	\\
0.05974316	217.73	\\
0.059184813	217.87	\\
0.058626466	217.98	\\
0.05852038	218	\\
0.058068118	218.25	\\
0.057509771	218.49	\\
0.056951424	218.68	\\
0.056393076	218.83	\\
0.055834729	218.95	\\
0.055605248	219	\\
0.055276382	219.19	\\
0.054718035	219.46	\\
0.054159687	219.66	\\
0.05360134	219.82	\\
0.053042993	219.95	\\
0.05278727	220	\\
0.052484645	220.18	\\
0.051926298	220.46	\\
0.051367951	220.67	\\
0.050809604	220.83	\\
0.050251256	220.96	\\
0.050055276	221	\\
0.049692909	221.22	\\
0.049134562	221.49	\\
0.048576214	221.7	\\
0.048017867	221.86	\\
0.04745952	221.98	\\
0.047393076	222	\\
0.046901173	222.3	\\
0.046342825	222.56	\\
0.045784478	222.76	\\
0.045226131	222.91	\\
0.044816304	223	\\
0.044667783	223.09	\\
0.044109436	223.41	\\
0.043551089	223.65	\\
0.042992741	223.83	\\
0.042434394	223.97	\\
0.042296482	224	\\
0.041876047	224.27	\\
0.0413177	224.55	\\
0.040759352	224.75	\\
0.040201005	224.91	\\
0.039834171	225	\\
0.039642658	225.12	\\
0.03908431	225.45	\\
0.038525963	225.69	\\
0.037967616	225.86	\\
0.037409269	226	\\
0.037402568	226	\\
0.036850921	226.36	\\
0.036292574	226.63	\\
0.035734227	226.82	\\
0.035175879	226.97	\\
0.035049693	227	\\
0.034617532	227.29	\\
0.034059185	227.58	\\
0.033500838	227.79	\\
0.03294249	227.94	\\
0.032728643	228	\\
0.032384143	228.23	\\
0.031825796	228.54	\\
0.031267448	228.76	\\
0.030709101	228.93	\\
0.030441094	229	\\
0.030150754	229.2	\\
0.029592406	229.52	\\
0.029034059	229.75	\\
0.028475712	229.92	\\
0.028187046	230	\\
0.027917365	230.19	\\
0.027359017	230.52	\\
0.02680067	230.75	\\
0.026242323	230.92	\\
0.025964824	231	\\
0.025683975	231.2	\\
0.025125628	231.53	\\
0.024567281	231.76	\\
0.024008934	231.93	\\
0.023769961	232	\\
0.023450586	232.23	\\
0.022892239	232.55	\\
0.022333892	232.78	\\
0.021775544	232.95	\\
0.021599107	233	\\
0.021217197	233.27	\\
0.02065885	233.59	\\
0.020100503	233.81	\\
0.019542155	233.97	\\
0.019446678	234	\\
0.018983808	234.33	\\
0.018425461	234.63	\\
0.017867113	234.84	\\
0.017308766	235	\\
0.017307649	235	\\
0.016750419	235.4	\\
0.016192071	235.68	\\
0.015633724	235.88	\\
0.01521943	236	\\
0.015075377	236.11	\\
0.01451703	236.48	\\
0.013958682	236.74	\\
0.013400335	236.92	\\
0.013136795	237	\\
0.012841988	237.22	\\
0.01228364	237.56	\\
0.011725293	237.79	\\
0.011166946	237.97	\\
0.011054718	238	\\
0.010608599	238.33	\\
0.010050251	238.64	\\
0.009491904	238.85	\\
0.008983808	239	\\
0.008933557	239.04	\\
0.008375209	239.44	\\
0.007816862	239.71	\\
0.007258515	239.91	\\
0.006950307	240	\\
0.006700168	240.19	\\
0.00614182	240.54	\\
0.005583473	240.79	\\
0.005025126	240.96	\\
0.004902736	241	\\
0.004466778	241.33	\\
0.003908431	241.64	\\
0.003350084	241.85	\\
0.002861418	242	\\
0.002791736	242.05	\\
0.002233389	242.45	\\
0.001675042	242.72	\\
0.001116695	242.92	\\
0.000848967	243	\\
0.000558347	243.22	\\
0	243.57	\\
};
\end{axis}
\end{tikzpicture}%


==> int_t7.txt <==
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.25,0.50,0.75,1.00},
ymin=0,
ymax=672,
ylabel={$h \left(x',t^{\star} = 7\right)$},
ytick=\empty,
legend style={at={(1,0)}, anchor=south east,legend cell align=left}
]
\addplot [color=blue,line width=1.3pt,solid]
  table[row sep=crcr]{%
0	423.47	\\
0.000558347	423.96	\\
0.000598157	424	\\
0.001116695	424.23	\\
0.001675042	424.58	\\
0.002130318	425	\\
0.002233389	425.05	\\
0.002791736	425.31	\\
0.003350084	425.71	\\
0.003662702	426	\\
0.003908431	426.11	\\
0.004466778	426.4	\\
0.005025126	426.86	\\
0.005179509	427	\\
0.005583473	427.18	\\
0.00614182	427.5	\\
0.006686767	428	\\
0.006700168	428.01	\\
0.007258515	428.25	\\
0.007816862	428.61	\\
0.008238414	429	\\
0.008375209	429.06	\\
0.008933557	429.33	\\
0.009491904	429.73	\\
0.009781686	430	\\
0.010050251	430.12	\\
0.010608599	430.41	\\
0.011166946	430.86	\\
0.011316025	431	\\
0.011725293	431.18	\\
0.01228364	431.5	\\
0.012841988	432	\\
0.012843104	432	\\
0.013400335	432.24	\\
0.013958682	432.59	\\
0.014418202	433	\\
0.01451703	433.04	\\
0.015075377	433.3	\\
0.015633724	433.67	\\
0.0159933	434	\\
0.016192071	434.09	\\
0.016750419	434.36	\\
0.017308766	434.76	\\
0.017570073	435	\\
0.017867113	435.13	\\
0.018425461	435.41	\\
0.018983808	435.85	\\
0.019150195	436	\\
0.019542155	436.17	\\
0.020100503	436.46	\\
0.02065885	436.93	\\
0.020738135	437	\\
0.021217197	437.2	\\
0.021775544	437.51	\\
0.022333892	438	\\
0.022335567	438	\\
0.022892239	438.23	\\
0.023450586	438.55	\\
0.023968174	439	\\
0.024008934	439.02	\\
0.024567281	439.25	\\
0.025125628	439.58	\\
0.025613065	440	\\
0.025683975	440.03	\\
0.026242323	440.26	\\
0.02680067	440.59	\\
0.027271915	441	\\
0.027359017	441.04	\\
0.027917365	441.27	\\
0.028475712	441.6	\\
0.028945282	442	\\
0.029034059	442.04	\\
0.029592406	442.26	\\
0.030150754	442.59	\\
0.030635958	443	\\
0.030709101	443.03	\\
0.031267448	443.25	\\
0.031825796	443.57	\\
0.032343942	444	\\
0.032384143	444.02	\\
0.03294249	444.23	\\
0.033500838	444.53	\\
0.034059185	444.99	\\
0.03407426	445	\\
0.034617532	445.2	\\
0.035175879	445.48	\\
0.035734227	445.91	\\
0.035847013	446	\\
0.036292574	446.16	\\
0.036850921	446.43	\\
0.037409269	446.81	\\
0.037640983	447	\\
0.037967616	447.12	\\
0.038525963	447.36	\\
0.03908431	447.7	\\
0.03945282	448	\\
0.039642658	448.07	\\
0.040201005	448.29	\\
0.040759352	448.59	\\
0.041278615	449	\\
0.0413177	449.01	\\
0.041876047	449.21	\\
0.042434394	449.48	\\
0.042992741	449.86	\\
0.043167504	450	\\
0.043551089	450.13	\\
0.044109436	450.36	\\
0.044667783	450.68	\\
0.045076494	451	\\
0.045226131	451.05	\\
0.045784478	451.25	\\
0.046342825	451.52	\\
0.046901173	451.91	\\
0.047019542	452	\\
0.04745952	452.14	\\
0.048017867	452.37	\\
0.048576214	452.68	\\
0.04901005	453	\\
0.049134562	453.04	\\
0.049692909	453.23	\\
0.050251256	453.47	\\
0.050809604	453.82	\\
0.051049135	454	\\
0.051367951	454.1	\\
0.051926298	454.3	\\
0.052484645	454.56	\\
0.053042993	454.94	\\
0.053119486	455	\\
0.05360134	455.14	\\
0.054159687	455.35	\\
0.054718035	455.63	\\
0.05525014	456	\\
0.055276382	456.01	\\
0.055834729	456.17	\\
0.056393076	456.38	\\
0.056951424	456.66	\\
0.057448353	457	\\
0.057509771	457.02	\\
0.058068118	457.18	\\
0.058626466	457.38	\\
0.059184813	457.65	\\
0.059709659	458	\\
0.05974316	458.01	\\
0.060301508	458.16	\\
0.060859855	458.35	\\
0.061418202	458.61	\\
0.061976549	458.96	\\
0.062043551	459	\\
0.062534897	459.13	\\
0.063093244	459.3	\\
0.063651591	459.53	\\
0.064209939	459.83	\\
0.064472362	460	\\
0.064768286	460.08	\\
0.065326633	460.23	\\
0.06588498	460.43	\\
0.066443328	460.68	\\
0.066962591	461	\\
0.067001675	461.01	\\
0.067560022	461.15	\\
0.06811837	461.31	\\
0.068676717	461.52	\\
0.069235064	461.79	\\
0.069586823	462	\\
0.069793412	462.05	\\
0.070351759	462.18	\\
0.070910106	462.35	\\
0.071468453	462.56	\\
0.072026801	462.83	\\
0.072322725	463	\\
0.072585148	463.06	\\
0.073143495	463.19	\\
0.073701843	463.35	\\
0.07426019	463.54	\\
0.074818537	463.8	\\
0.07519263	464	\\
0.075376884	464.04	\\
0.075935232	464.16	\\
0.076493579	464.3	\\
0.077051926	464.47	\\
0.077610274	464.69	\\
0.078168621	464.97	\\
0.078224456	465	\\
0.078726968	465.1	\\
0.079285315	465.22	\\
0.079843663	465.36	\\
0.08040201	465.53	\\
0.080960357	465.75	\\
0.081468453	466	\\
0.081518705	466.01	\\
0.082077052	466.11	\\
0.082635399	466.22	\\
0.083193747	466.36	\\
0.083752094	466.51	\\
0.084310441	466.71	\\
0.084868788	466.95	\\
0.084969291	467	\\
0.085427136	467.08	\\
0.085985483	467.17	\\
0.08654383	467.29	\\
0.087102178	467.42	\\
0.087660525	467.58	\\
0.088218872	467.77	\\
0.088777219	468	\\
0.088782803	468	\\
0.089335567	468.08	\\
0.089893914	468.17	\\
0.090452261	468.27	\\
0.091010609	468.38	\\
0.091568956	468.52	\\
0.092127303	468.67	\\
0.09268565	468.86	\\
0.093059743	469	\\
0.093243998	469.02	\\
0.093802345	469.1	\\
0.094360692	469.18	\\
0.09491904	469.27	\\
0.095477387	469.36	\\
0.096035734	469.47	\\
0.096594082	469.6	\\
0.097152429	469.75	\\
0.097710776	469.92	\\
0.097973199	470	\\
0.098269123	470.03	\\
0.098827471	470.1	\\
0.099385818	470.16	\\
0.099944165	470.23	\\
0.100502513	470.31	\\
0.10106086	470.39	\\
0.101619207	470.48	\\
0.102177554	470.59	\\
0.102735902	470.7	\\
0.103294249	470.82	\\
0.103852596	470.97	\\
0.1039866	471	\\
0.104410944	471.04	\\
0.104969291	471.08	\\
0.105527638	471.13	\\
0.106085985	471.18	\\
0.106644333	471.24	\\
0.10720268	471.29	\\
0.107761027	471.35	\\
0.108319375	471.41	\\
0.108877722	471.47	\\
0.109436069	471.54	\\
0.109994417	471.61	\\
0.110552764	471.69	\\
0.111111111	471.77	\\
0.111669458	471.85	\\
0.112227806	471.94	\\
0.112618649	472	\\
0.112786153	472.01	\\
0.1133445	472.04	\\
0.113902848	472.06	\\
0.114461195	472.09	\\
0.115019542	472.11	\\
0.115577889	472.14	\\
0.116136237	472.16	\\
0.116694584	472.19	\\
0.117252931	472.21	\\
0.117811279	472.23	\\
0.118369626	472.25	\\
0.118927973	472.27	\\
0.11948632	472.29	\\
0.120044668	472.31	\\
0.120603015	472.32	\\
0.121161362	472.33	\\
0.12171971	472.35	\\
0.122278057	472.36	\\
0.122836404	472.37	\\
0.123394752	472.37	\\
0.123953099	472.38	\\
0.124511446	472.38	\\
0.125069793	472.38	\\
0.125628141	472.38	\\
0.126186488	472.38	\\
0.126744835	472.37	\\
0.127303183	472.37	\\
0.12786153	472.36	\\
0.128419877	472.35	\\
0.128978224	472.33	\\
0.129536572	472.32	\\
0.130094919	472.31	\\
0.130653266	472.29	\\
0.131211614	472.27	\\
0.131769961	472.25	\\
0.132328308	472.23	\\
0.132886655	472.21	\\
0.133445003	472.19	\\
0.13400335	472.16	\\
0.134561697	472.14	\\
0.135120045	472.11	\\
0.135678392	472.09	\\
0.136236739	472.06	\\
0.136795087	472.04	\\
0.137353434	472.01	\\
0.137520938	472	\\
0.137911781	471.94	\\
0.138470128	471.85	\\
0.139028476	471.77	\\
0.139586823	471.69	\\
0.14014517	471.61	\\
0.140703518	471.54	\\
0.141261865	471.47	\\
0.141820212	471.41	\\
0.142378559	471.35	\\
0.142936907	471.29	\\
0.143495254	471.24	\\
0.144053601	471.18	\\
0.144611949	471.13	\\
0.145170296	471.08	\\
0.145728643	471.04	\\
0.146152987	471	\\
0.146286991	470.97	\\
0.146845338	470.82	\\
0.147403685	470.7	\\
0.147962032	470.59	\\
0.14852038	470.48	\\
0.149078727	470.39	\\
0.149637074	470.31	\\
0.150195422	470.23	\\
0.150753769	470.16	\\
0.151312116	470.1	\\
0.151870463	470.03	\\
0.152166387	470	\\
0.152428811	469.92	\\
0.152987158	469.75	\\
0.153545505	469.6	\\
0.154103853	469.47	\\
0.1546622	469.36	\\
0.155220547	469.27	\\
0.155778894	469.18	\\
0.156337242	469.1	\\
0.156895589	469.02	\\
0.157079844	469	\\
0.157453936	468.86	\\
0.158012284	468.67	\\
0.158570631	468.52	\\
0.159128978	468.38	\\
0.159687326	468.27	\\
0.160245673	468.17	\\
0.16080402	468.08	\\
0.161356784	468	\\
0.161362367	468	\\
0.161920715	467.77	\\
0.162479062	467.58	\\
0.163037409	467.42	\\
0.163595757	467.29	\\
0.164154104	467.17	\\
0.164712451	467.08	\\
0.165170296	467	\\
0.165270798	466.95	\\
0.165829146	466.71	\\
0.166387493	466.51	\\
0.16694584	466.36	\\
0.167504188	466.22	\\
0.168062535	466.11	\\
0.168620882	466.01	\\
0.168671133	466	\\
0.169179229	465.75	\\
0.169737577	465.53	\\
0.170295924	465.36	\\
0.170854271	465.22	\\
0.171412619	465.1	\\
0.171915131	465	\\
0.171970966	464.97	\\
0.172529313	464.69	\\
0.173087661	464.47	\\
0.173646008	464.3	\\
0.174204355	464.16	\\
0.174762702	464.04	\\
0.174946957	464	\\
0.17532105	463.8	\\
0.175879397	463.54	\\
0.176437744	463.35	\\
0.176996092	463.19	\\
0.177554439	463.06	\\
0.177816862	463	\\
0.178112786	462.83	\\
0.178671133	462.56	\\
0.179229481	462.35	\\
0.179787828	462.18	\\
0.180346175	462.05	\\
0.180552764	462	\\
0.180904523	461.79	\\
0.18146287	461.52	\\
0.182021217	461.31	\\
0.182579564	461.15	\\
0.183137912	461.01	\\
0.183176996	461	\\
0.183696259	460.68	\\
0.184254606	460.43	\\
0.184812954	460.23	\\
0.185371301	460.08	\\
0.185667225	460	\\
0.185929648	459.83	\\
0.186487996	459.53	\\
0.187046343	459.3	\\
0.18760469	459.13	\\
0.188096036	459	\\
0.188163037	458.96	\\
0.188721385	458.61	\\
0.189279732	458.35	\\
0.189838079	458.16	\\
0.190396427	458.01	\\
0.190429927	458	\\
0.190954774	457.65	\\
0.191513121	457.38	\\
0.192071468	457.18	\\
0.192629816	457.02	\\
0.192691234	457	\\
0.193188163	456.66	\\
0.19374651	456.38	\\
0.194304858	456.17	\\
0.194863205	456.01	\\
0.194891122	456	\\
0.195421552	455.63	\\
0.195979899	455.35	\\
0.196538247	455.14	\\
0.197018425	455	\\
0.197096594	454.94	\\
0.197654941	454.56	\\
0.198213289	454.3	\\
0.198771636	454.1	\\
0.199089894	454	\\
0.199329983	453.82	\\
0.199888331	453.47	\\
0.200446678	453.23	\\
0.201005025	453.04	\\
0.201127862	453	\\
0.201563372	452.68	\\
0.20212172	452.37	\\
0.202680067	452.14	\\
0.203121161	452	\\
0.203238414	451.91	\\
0.203796762	451.52	\\
0.204355109	451.25	\\
0.204913456	451.05	\\
0.20506421	451	\\
0.205471803	450.68	\\
0.206030151	450.36	\\
0.206588498	450.13	\\
0.206973758	450	\\
0.207146845	449.86	\\
0.207705193	449.48	\\
0.20826354	449.21	\\
0.208821887	449.01	\\
0.208860972	449	\\
0.209380235	448.59	\\
0.209938582	448.29	\\
0.210496929	448.07	\\
0.210686767	448	\\
0.211055276	447.7	\\
0.211613624	447.36	\\
0.212171971	447.12	\\
0.212495812	447	\\
0.212730318	446.81	\\
0.213288666	446.43	\\
0.213847013	446.16	\\
0.214293691	446	\\
0.21440536	445.91	\\
0.214963707	445.48	\\
0.215522055	445.2	\\
0.216063652	445	\\
0.216080402	444.99	\\
0.216638749	444.53	\\
0.217197097	444.23	\\
0.217755444	444.02	\\
0.217794528	444	\\
0.218313791	443.57	\\
0.218872138	443.25	\\
0.219430486	443.03	\\
0.219503071	443	\\
0.219988833	442.59	\\
0.22054718	442.26	\\
0.221105528	442.04	\\
0.221194863	442	\\
0.221663875	441.6	\\
0.222222222	441.27	\\
0.22278057	441.04	\\
0.222869905	441	\\
0.223338917	440.59	\\
0.223897264	440.26	\\
0.224455611	440.03	\\
0.224528197	440	\\
0.225013959	439.58	\\
0.225572306	439.25	\\
0.226130653	439.02	\\
0.226169738	439	\\
0.226689001	438.55	\\
0.227247348	438.23	\\
0.227805695	438	\\
0.227805695	438	\\
0.228364042	437.51	\\
0.22892239	437.2	\\
0.229402568	437	\\
0.229480737	436.93	\\
0.230039084	436.46	\\
0.230597432	436.17	\\
0.230988275	436	\\
0.231155779	435.85	\\
0.231714126	435.41	\\
0.232272473	435.13	\\
0.232568398	435	\\
0.232830821	434.76	\\
0.233389168	434.36	\\
0.233947515	434.09	\\
0.23414852	434	\\
0.234505863	433.67	\\
0.23506421	433.3	\\
0.235622557	433.04	\\
0.23572306	433	\\
0.236180905	432.59	\\
0.236739252	432.24	\\
0.237297599	432	\\
0.237297599	432	\\
0.237855946	431.5	\\
0.238414294	431.18	\\
0.238821887	431	\\
0.238972641	430.86	\\
0.239530988	430.41	\\
0.240089336	430.12	\\
0.240357342	430	\\
0.240647683	429.73	\\
0.24120603	429.33	\\
0.241764377	429.06	\\
0.241898381	429	\\
0.242322725	428.61	\\
0.242881072	428.25	\\
0.243439419	428.01	\\
0.243450586	428	\\
0.243997767	427.5	\\
0.244556114	427.18	\\
0.244958124	427	\\
0.245114461	426.86	\\
0.245672808	426.4	\\
0.246231156	426.11	\\
0.246476829	426	\\
0.246789503	425.71	\\
0.24734785	425.31	\\
0.247906198	425.05	\\
0.2480067	425	\\
0.248464545	424.58	\\
0.249022892	424.23	\\
0.249542155	424	\\
0.24958124	423.96	\\
0.250139587	423.47	\\
0.250697934	423.15	\\
0.251038526	423	\\
0.251256281	422.8	\\
0.251814629	422.37	\\
0.252372976	422.09	\\
0.252562814	422	\\
0.252931323	421.66	\\
0.253489671	421.28	\\
0.254048018	421.02	\\
0.254098269	421	\\
0.254606365	420.53	\\
0.255164712	420.2	\\
0.255616974	420	\\
0.25572306	419.9	\\
0.256281407	419.43	\\
0.256839754	419.13	\\
0.257130095	419	\\
0.257398102	418.75	\\
0.257956449	418.34	\\
0.258514796	418.07	\\
0.25866555	418	\\
0.259073143	417.63	\\
0.259631491	417.26	\\
0.260189838	417.01	\\
0.260217755	417	\\
0.260748185	416.52	\\
0.261306533	416.19	\\
0.26175321	416	\\
0.26186488	415.9	\\
0.262423227	415.43	\\
0.262981575	415.14	\\
0.263288666	415	\\
0.263539922	414.77	\\
0.264098269	414.36	\\
0.264656616	414.09	\\
0.264852038	414	\\
0.265214964	413.67	\\
0.265773311	413.3	\\
0.266331658	413.04	\\
0.266432161	413	\\
0.266890006	412.59	\\
0.267448353	412.24	\\
0.2680067	412.01	\\
0.268023451	412	\\
0.268565047	411.52	\\
0.269123395	411.2	\\
0.269609157	411	\\
0.269681742	410.93	\\
0.270240089	410.47	\\
0.270798437	410.17	\\
0.27120603	410	\\
0.271356784	409.87	\\
0.271915131	409.43	\\
0.272473479	409.15	\\
0.272825237	409	\\
0.273031826	408.82	\\
0.273590173	408.4	\\
0.27414852	408.13	\\
0.274466778	408	\\
0.274706868	407.79	\\
0.275265215	407.39	\\
0.275823562	407.12	\\
0.27612507	407	\\
0.27638191	406.78	\\
0.276940257	406.38	\\
0.277498604	406.12	\\
0.277805695	406	\\
0.278056951	405.78	\\
0.278615299	405.39	\\
0.279173646	405.13	\\
0.279514238	405	\\
0.279731993	404.81	\\
0.280290341	404.42	\\
0.280848688	404.15	\\
0.281250698	404	\\
0.281407035	403.87	\\
0.281965382	403.46	\\
0.28252373	403.18	\\
0.283020659	403	\\
0.283082077	402.95	\\
0.283640424	402.51	\\
0.284198772	402.23	\\
0.284757119	402.02	\\
0.284812954	402	\\
0.285315466	401.59	\\
0.285873814	401.29	\\
0.286432161	401.07	\\
0.286621999	401	\\
0.286990508	400.71	\\
0.287548855	400.37	\\
0.288107203	400.13	\\
0.288492462	400	\\
0.28866555	399.86	\\
0.289223897	399.48	\\
0.289782245	399.22	\\
0.290340592	399.02	\\
0.290407594	399	\\
0.290898939	398.63	\\
0.291457286	398.33	\\
0.292015634	398.11	\\
0.292350642	398	\\
0.292573981	397.83	\\
0.293132328	397.47	\\
0.293690676	397.22	\\
0.294249023	397.04	\\
0.294366276	397	\\
0.29480737	396.68	\\
0.295365717	396.37	\\
0.295924065	396.16	\\
0.296443328	396	\\
0.296482412	395.97	\\
0.297040759	395.58	\\
0.297599107	395.32	\\
0.298157454	395.12	\\
0.298565047	395	\\
0.298715801	394.89	\\
0.299274149	394.54	\\
0.299832496	394.29	\\
0.300390843	394.11	\\
0.300770519	394	\\
0.30094919	393.88	\\
0.301507538	393.54	\\
0.302065885	393.3	\\
0.302624232	393.12	\\
0.303065327	393	\\
0.30318258	392.92	\\
0.303740927	392.58	\\
0.304299274	392.34	\\
0.304857621	392.16	\\
0.305415969	392.01	\\
0.305455053	392	\\
0.305974316	391.67	\\
0.306532663	391.41	\\
0.307091011	391.22	\\
0.307649358	391.07	\\
0.307934115	391	\\
0.308207705	390.83	\\
0.308766052	390.54	\\
0.3093244	390.33	\\
0.309882747	390.16	\\
0.310441094	390.03	\\
0.310558347	390	\\
0.310999442	389.74	\\
0.311557789	389.49	\\
0.312116136	389.29	\\
0.312674484	389.14	\\
0.313232831	389.02	\\
0.313322166	389	\\
0.313791178	388.74	\\
0.314349525	388.5	\\
0.314907873	388.31	\\
0.31546622	388.17	\\
0.316024567	388.05	\\
0.316247906	388	\\
0.316582915	387.82	\\
0.317141262	387.57	\\
0.317699609	387.38	\\
0.318257956	387.23	\\
0.318816304	387.11	\\
0.319374651	387.01	\\
0.319402568	387	\\
0.319932998	386.74	\\
0.320491346	386.52	\\
0.321049693	386.36	\\
0.32160804	386.22	\\
0.322166387	386.11	\\
0.322724735	386.01	\\
0.322791736	386	\\
0.323283082	385.77	\\
0.323841429	385.57	\\
0.324399777	385.4	\\
0.324958124	385.27	\\
0.325516471	385.16	\\
0.326074819	385.07	\\
0.326499162	385	\\
0.326633166	384.94	\\
0.327191513	384.72	\\
0.32774986	384.54	\\
0.328308208	384.4	\\
0.328866555	384.28	\\
0.329424902	384.18	\\
0.32998325	384.09	\\
0.330541597	384.01	\\
0.330619765	384	\\
0.331099944	383.82	\\
0.331658291	383.64	\\
0.332216639	383.49	\\
0.332774986	383.37	\\
0.333333333	383.27	\\
0.333891681	383.18	\\
0.334450028	383.1	\\
0.335008375	383.03	\\
0.335287549	383	\\
0.335566723	382.9	\\
0.33612507	382.73	\\
0.336683417	382.59	\\
0.337241764	382.47	\\
0.337800112	382.37	\\
0.338358459	382.28	\\
0.338916806	382.2	\\
0.339475154	382.14	\\
0.340033501	382.07	\\
0.340591848	382.02	\\
0.340764936	382	\\
0.341150195	381.89	\\
0.341708543	381.75	\\
0.34226689	381.63	\\
0.342825237	381.52	\\
0.343383585	381.43	\\
0.343941932	381.35	\\
0.344500279	381.28	\\
0.345058626	381.22	\\
0.345616974	381.16	\\
0.346175321	381.11	\\
0.346733668	381.06	\\
0.347292016	381.02	\\
0.347554439	381	\\
0.347850363	380.93	\\
0.34840871	380.82	\\
0.348967058	380.71	\\
0.349525405	380.62	\\
0.350083752	380.55	\\
0.350642099	380.47	\\
0.351200447	380.41	\\
0.351758794	380.36	\\
0.352317141	380.3	\\
0.352875489	380.26	\\
0.353433836	380.22	\\
0.353992183	380.18	\\
0.35455053	380.14	\\
0.355108878	380.11	\\
0.355667225	380.08	\\
0.356225572	380.05	\\
0.35678392	380.02	\\
0.357169179	380	\\
0.357342267	379.97	\\
0.357900614	379.9	\\
0.358458961	379.83	\\
0.359017309	379.76	\\
0.359575656	379.71	\\
0.360134003	379.66	\\
0.360692351	379.61	\\
0.361250698	379.57	\\
0.361809045	379.53	\\
0.362367393	379.49	\\
0.36292574	379.46	\\
0.363484087	379.43	\\
0.364042434	379.4	\\
0.364600782	379.38	\\
0.365159129	379.35	\\
0.365717476	379.33	\\
0.366275824	379.31	\\
0.366834171	379.3	\\
0.367392518	379.28	\\
0.367950865	379.26	\\
0.368509213	379.25	\\
0.36906756	379.24	\\
0.369625907	379.23	\\
0.370184255	379.22	\\
0.370742602	379.21	\\
0.371300949	379.2	\\
0.371859296	379.2	\\
0.372417644	379.19	\\
0.372975991	379.19	\\
0.373534338	379.18	\\
0.374092686	379.18	\\
0.374651033	379.18	\\
0.37520938	379.18	\\
0.375767728	379.18	\\
0.376326075	379.18	\\
0.376884422	379.18	\\
0.377442769	379.19	\\
0.378001117	379.19	\\
0.378559464	379.2	\\
0.379117811	379.2	\\
0.379676159	379.21	\\
0.380234506	379.22	\\
0.380792853	379.23	\\
0.3813512	379.24	\\
0.381909548	379.25	\\
0.382467895	379.26	\\
0.383026242	379.28	\\
0.38358459	379.3	\\
0.384142937	379.31	\\
0.384701284	379.33	\\
0.385259631	379.35	\\
0.385817979	379.38	\\
0.386376326	379.4	\\
0.386934673	379.43	\\
0.387493021	379.46	\\
0.388051368	379.49	\\
0.388609715	379.53	\\
0.389168063	379.57	\\
0.38972641	379.61	\\
0.390284757	379.66	\\
0.390843104	379.71	\\
0.391401452	379.76	\\
0.391959799	379.83	\\
0.392518146	379.9	\\
0.393076494	379.97	\\
0.393249581	380	\\
0.393634841	380.02	\\
0.394193188	380.05	\\
0.394751535	380.08	\\
0.395309883	380.11	\\
0.39586823	380.14	\\
0.396426577	380.18	\\
0.396984925	380.22	\\
0.397543272	380.26	\\
0.398101619	380.3	\\
0.398659966	380.36	\\
0.399218314	380.41	\\
0.399776661	380.47	\\
0.400335008	380.55	\\
0.400893356	380.62	\\
0.401451703	380.71	\\
0.40201005	380.82	\\
0.402568398	380.93	\\
0.402864322	381	\\
0.403126745	381.02	\\
0.403685092	381.06	\\
0.404243439	381.11	\\
0.404801787	381.16	\\
0.405360134	381.22	\\
0.405918481	381.28	\\
0.406476829	381.35	\\
0.407035176	381.43	\\
0.407593523	381.52	\\
0.40815187	381.63	\\
0.408710218	381.75	\\
0.409268565	381.89	\\
0.409653825	382	\\
0.409826912	382.02	\\
0.41038526	382.07	\\
0.410943607	382.14	\\
0.411501954	382.2	\\
0.412060302	382.28	\\
0.412618649	382.37	\\
0.413176996	382.47	\\
0.413735343	382.59	\\
0.414293691	382.73	\\
0.414852038	382.9	\\
0.415131212	383	\\
0.415410385	383.03	\\
0.415968733	383.1	\\
0.41652708	383.18	\\
0.417085427	383.27	\\
0.417643774	383.37	\\
0.418202122	383.49	\\
0.418760469	383.64	\\
0.419318816	383.82	\\
0.419798995	384	\\
0.419877164	384.01	\\
0.420435511	384.09	\\
0.420993858	384.18	\\
0.421552205	384.28	\\
0.422110553	384.4	\\
0.4226689	384.54	\\
0.423227247	384.72	\\
0.423785595	384.94	\\
0.423919598	385	\\
0.424343942	385.07	\\
0.424902289	385.16	\\
0.425460637	385.27	\\
0.426018984	385.4	\\
0.426577331	385.57	\\
0.427135678	385.77	\\
0.427627024	386	\\
0.427694026	386.01	\\
0.428252373	386.11	\\
0.42881072	386.22	\\
0.429369068	386.36	\\
0.429927415	386.52	\\
0.430485762	386.74	\\
0.431016192	387	\\
0.431044109	387.01	\\
0.431602457	387.11	\\
0.432160804	387.23	\\
0.432719151	387.38	\\
0.433277499	387.57	\\
0.433835846	387.82	\\
0.434170854	388	\\
0.434394193	388.05	\\
0.43495254	388.17	\\
0.435510888	388.31	\\
0.436069235	388.5	\\
0.436627582	388.74	\\
0.437096594	389	\\
0.43718593	389.02	\\
0.437744277	389.14	\\
0.438302624	389.29	\\
0.438860972	389.49	\\
0.439419319	389.74	\\
0.439860413	390	\\
0.439977666	390.03	\\
0.440536013	390.16	\\
0.441094361	390.33	\\
0.441652708	390.54	\\
0.442211055	390.83	\\
0.442484645	391	\\
0.442769403	391.07	\\
0.44332775	391.22	\\
0.443886097	391.41	\\
0.444444444	391.67	\\
0.444963707	392	\\
0.445002792	392.01	\\
0.445561139	392.16	\\
0.446119486	392.34	\\
0.446677834	392.58	\\
0.447236181	392.92	\\
0.447353434	393	\\
0.447794528	393.12	\\
0.448352875	393.3	\\
0.448911223	393.54	\\
0.44946957	393.88	\\
0.449648241	394	\\
0.450027917	394.11	\\
0.450586265	394.29	\\
0.451144612	394.54	\\
0.451702959	394.89	\\
0.451853713	395	\\
0.452261307	395.12	\\
0.452819654	395.32	\\
0.453378001	395.58	\\
0.453936348	395.97	\\
0.453975433	396	\\
0.454494696	396.16	\\
0.455053043	396.37	\\
0.45561139	396.68	\\
0.456052485	397	\\
0.456169738	397.04	\\
0.456728085	397.22	\\
0.457286432	397.47	\\
0.457844779	397.83	\\
0.458068118	398	\\
0.458403127	398.11	\\
0.458961474	398.33	\\
0.459519821	398.63	\\
0.460011167	399	\\
0.460078169	399.02	\\
0.460636516	399.22	\\
0.461194863	399.48	\\
0.46175321	399.86	\\
0.461926298	400	\\
0.462311558	400.13	\\
0.462869905	400.37	\\
0.463428252	400.71	\\
0.463796762	401	\\
0.4639866	401.07	\\
0.464544947	401.29	\\
0.465103294	401.59	\\
0.465605807	402	\\
0.465661642	402.02	\\
0.466219989	402.23	\\
0.466778336	402.51	\\
0.467336683	402.95	\\
0.467398102	403	\\
0.467895031	403.18	\\
0.468453378	403.46	\\
0.469011725	403.87	\\
0.469168063	404	\\
0.469570073	404.15	\\
0.47012842	404.42	\\
0.470686767	404.81	\\
0.470904523	405	\\
0.471245114	405.13	\\
0.471803462	405.39	\\
0.472361809	405.78	\\
0.472613065	406	\\
0.472920156	406.12	\\
0.473478504	406.38	\\
0.474036851	406.78	\\
0.474293691	407	\\
0.474595198	407.12	\\
0.475153546	407.39	\\
0.475711893	407.79	\\
0.475951982	408	\\
0.47627024	408.13	\\
0.476828587	408.4	\\
0.477386935	408.82	\\
0.477593523	409	\\
0.477945282	409.15	\\
0.478503629	409.43	\\
0.479061977	409.87	\\
0.47921273	410	\\
0.479620324	410.17	\\
0.480178671	410.47	\\
0.480737018	410.93	\\
0.480809604	411	\\
0.481295366	411.2	\\
0.481853713	411.52	\\
0.48239531	412	\\
0.48241206	412.01	\\
0.482970408	412.24	\\
0.483528755	412.59	\\
0.4839866	413	\\
0.484087102	413.04	\\
0.484645449	413.3	\\
0.485203797	413.67	\\
0.485566723	414	\\
0.485762144	414.09	\\
0.486320491	414.36	\\
0.486878839	414.77	\\
0.487130095	415	\\
0.487437186	415.14	\\
0.487995533	415.43	\\
0.488553881	415.9	\\
0.48866555	416	\\
0.489112228	416.19	\\
0.489670575	416.52	\\
0.490201005	417	\\
0.490228922	417.01	\\
0.49078727	417.26	\\
0.491345617	417.63	\\
0.49175321	418	\\
0.491903964	418.07	\\
0.492462312	418.34	\\
0.493020659	418.75	\\
0.493288666	419	\\
0.493579006	419.13	\\
0.494137353	419.43	\\
0.494695701	419.9	\\
0.494801787	420	\\
0.495254048	420.2	\\
0.495812395	420.53	\\
0.496320491	421	\\
0.496370743	421.02	\\
0.49692909	421.28	\\
0.497487437	421.66	\\
0.497855946	422	\\
0.498045784	422.09	\\
0.498604132	422.37	\\
0.499162479	422.8	\\
0.499380235	423	\\
0.499720826	423.15	\\
0.500279174	423.47	\\
0.500837521	423.96	\\
0.500876605	424	\\
0.501395868	424.23	\\
0.501954216	424.58	\\
0.50241206	425	\\
0.502512563	425.05	\\
0.50307091	425.31	\\
0.503629257	425.71	\\
0.503941932	426	\\
0.504187605	426.11	\\
0.504745952	426.4	\\
0.505304299	426.86	\\
0.505460637	427	\\
0.505862647	427.18	\\
0.506420994	427.5	\\
0.506968174	428	\\
0.506979341	428.01	\\
0.507537688	428.25	\\
0.508096036	428.61	\\
0.50852038	429	\\
0.508654383	429.06	\\
0.50921273	429.33	\\
0.509771078	429.73	\\
0.510061418	430	\\
0.510329425	430.12	\\
0.510887772	430.41	\\
0.511446119	430.86	\\
0.511596873	431	\\
0.512004467	431.18	\\
0.512562814	431.5	\\
0.513121161	432	\\
0.513121161	432	\\
0.513679509	432.24	\\
0.514237856	432.59	\\
0.514695701	433	\\
0.514796203	433.04	\\
0.515354551	433.3	\\
0.515912898	433.67	\\
0.51627024	434	\\
0.516471245	434.09	\\
0.517029592	434.36	\\
0.51758794	434.76	\\
0.517850363	435	\\
0.518146287	435.13	\\
0.518704634	435.41	\\
0.519262982	435.85	\\
0.519430486	436	\\
0.519821329	436.17	\\
0.520379676	436.46	\\
0.520938023	436.93	\\
0.521016192	437	\\
0.521496371	437.2	\\
0.522054718	437.51	\\
0.522613065	438	\\
0.522613065	438	\\
0.523171413	438.23	\\
0.52372976	438.55	\\
0.524249023	439	\\
0.524288107	439.02	\\
0.524846454	439.25	\\
0.525404802	439.58	\\
0.525890564	440	\\
0.525963149	440.03	\\
0.526521496	440.26	\\
0.527079844	440.59	\\
0.527548855	441	\\
0.527638191	441.04	\\
0.528196538	441.27	\\
0.528754886	441.6	\\
0.529223897	442	\\
0.529313233	442.04	\\
0.52987158	442.26	\\
0.530429927	442.59	\\
0.53091569	443	\\
0.530988275	443.03	\\
0.531546622	443.25	\\
0.532104969	443.57	\\
0.532624232	444	\\
0.532663317	444.02	\\
0.533221664	444.23	\\
0.533780011	444.53	\\
0.534338358	444.99	\\
0.534355109	445	\\
0.534896706	445.2	\\
0.535455053	445.48	\\
0.5360134	445.91	\\
0.53612507	446	\\
0.536571748	446.16	\\
0.537130095	446.43	\\
0.537688442	446.81	\\
0.537922948	447	\\
0.53824679	447.12	\\
0.538805137	447.36	\\
0.539363484	447.7	\\
0.539731993	448	\\
0.539921831	448.07	\\
0.540480179	448.29	\\
0.541038526	448.59	\\
0.541557789	449	\\
0.541596873	449.01	\\
0.542155221	449.21	\\
0.542713568	449.48	\\
0.543271915	449.86	\\
0.543445003	450	\\
0.543830262	450.13	\\
0.54438861	450.36	\\
0.544946957	450.68	\\
0.545354551	451	\\
0.545505304	451.05	\\
0.546063652	451.25	\\
0.546621999	451.52	\\
0.547180346	451.91	\\
0.547297599	452	\\
0.547738693	452.14	\\
0.548297041	452.37	\\
0.548855388	452.68	\\
0.549290899	453	\\
0.549413735	453.04	\\
0.549972083	453.23	\\
0.55053043	453.47	\\
0.551088777	453.82	\\
0.551328867	454	\\
0.551647125	454.1	\\
0.552205472	454.3	\\
0.552763819	454.56	\\
0.553322166	454.94	\\
0.553400335	455	\\
0.553880514	455.14	\\
0.554438861	455.35	\\
0.554997208	455.63	\\
0.555527638	456	\\
0.555555556	456.01	\\
0.556113903	456.17	\\
0.55667225	456.38	\\
0.557230597	456.66	\\
0.557727527	457	\\
0.557788945	457.02	\\
0.558347292	457.18	\\
0.558905639	457.38	\\
0.559463987	457.65	\\
0.559966499	458	\\
0.560022334	458.01	\\
0.560580681	458.16	\\
0.561139028	458.35	\\
0.561697376	458.61	\\
0.562255723	458.96	\\
0.562311558	459	\\
0.56281407	459.13	\\
0.563372418	459.3	\\
0.563930765	459.53	\\
0.564489112	459.83	\\
0.564768286	460	\\
0.56504746	460.08	\\
0.565605807	460.23	\\
0.566164154	460.43	\\
0.566722501	460.68	\\
0.567225014	461	\\
0.567280849	461.01	\\
0.567839196	461.15	\\
0.568397543	461.31	\\
0.568955891	461.52	\\
0.569514238	461.79	\\
0.569849246	462	\\
0.570072585	462.05	\\
0.570630932	462.18	\\
0.57118928	462.35	\\
0.571747627	462.56	\\
0.572305974	462.83	\\
0.572585148	463	\\
0.572864322	463.06	\\
0.573422669	463.19	\\
0.573981016	463.35	\\
0.574539363	463.54	\\
0.575097711	463.8	\\
0.575488554	464	\\
0.575656058	464.04	\\
0.576214405	464.16	\\
0.576772753	464.3	\\
0.5773311	464.47	\\
0.577889447	464.69	\\
0.578447795	464.97	\\
0.578503629	465	\\
0.579006142	465.1	\\
0.579564489	465.22	\\
0.580122836	465.36	\\
0.580681184	465.53	\\
0.581239531	465.75	\\
0.581742044	466	\\
0.581797878	466.01	\\
0.582356226	466.11	\\
0.582914573	466.22	\\
0.58347292	466.36	\\
0.584031267	466.51	\\
0.584589615	466.71	\\
0.585147962	466.95	\\
0.585259631	467	\\
0.585706309	467.08	\\
0.586264657	467.17	\\
0.586823004	467.29	\\
0.587381351	467.42	\\
0.587939698	467.58	\\
0.588498046	467.77	\\
0.589056393	468	\\
0.589056393	468	\\
0.58961474	468.08	\\
0.590173088	468.17	\\
0.590731435	468.27	\\
0.591289782	468.38	\\
0.59184813	468.52	\\
0.592406477	468.67	\\
0.592964824	468.86	\\
0.593355667	469	\\
0.593523171	469.02	\\
0.594081519	469.1	\\
0.594639866	469.18	\\
0.595198213	469.27	\\
0.595756561	469.36	\\
0.596314908	469.47	\\
0.596873255	469.6	\\
0.597431602	469.75	\\
0.59798995	469.92	\\
0.598269123	470	\\
0.598548297	470.03	\\
0.599106644	470.1	\\
0.599664992	470.16	\\
0.600223339	470.23	\\
0.600781686	470.31	\\
0.601340034	470.39	\\
0.601898381	470.48	\\
0.602456728	470.59	\\
0.603015075	470.7	\\
0.603573423	470.82	\\
0.60413177	470.97	\\
0.604243439	471	\\
0.604690117	471.04	\\
0.605248465	471.08	\\
0.605806812	471.13	\\
0.606365159	471.18	\\
0.606923506	471.24	\\
0.607481854	471.29	\\
0.608040201	471.35	\\
0.608598548	471.41	\\
0.609156896	471.47	\\
0.609715243	471.54	\\
0.61027359	471.61	\\
0.610831937	471.69	\\
0.611390285	471.77	\\
0.611948632	471.85	\\
0.612506979	471.94	\\
0.612897822	472	\\
0.613065327	472.01	\\
0.613623674	472.04	\\
0.614182021	472.06	\\
0.614740369	472.09	\\
0.615298716	472.11	\\
0.615857063	472.14	\\
0.61641541	472.16	\\
0.616973758	472.19	\\
0.617532105	472.21	\\
0.618090452	472.23	\\
0.6186488	472.25	\\
0.619207147	472.27	\\
0.619765494	472.29	\\
0.620323841	472.31	\\
0.620882189	472.32	\\
0.621440536	472.33	\\
0.621998883	472.35	\\
0.622557231	472.36	\\
0.623115578	472.37	\\
0.623673925	472.37	\\
0.624232272	472.38	\\
0.62479062	472.38	\\
0.625348967	472.38	\\
0.625907314	472.38	\\
0.626465662	472.38	\\
0.627024009	472.37	\\
0.627582356	472.37	\\
0.628140704	472.36	\\
0.628699051	472.35	\\
0.629257398	472.33	\\
0.629815745	472.32	\\
0.630374093	472.31	\\
0.63093244	472.29	\\
0.631490787	472.27	\\
0.632049135	472.25	\\
0.632607482	472.23	\\
0.633165829	472.21	\\
0.633724176	472.19	\\
0.634282524	472.16	\\
0.634840871	472.14	\\
0.635399218	472.11	\\
0.635957566	472.09	\\
0.636515913	472.06	\\
0.63707426	472.04	\\
0.637632607	472.01	\\
0.637800112	472	\\
0.638190955	471.94	\\
0.638749302	471.85	\\
0.639307649	471.77	\\
0.639865997	471.69	\\
0.640424344	471.61	\\
0.640982691	471.54	\\
0.641541039	471.47	\\
0.642099386	471.41	\\
0.642657733	471.35	\\
0.64321608	471.29	\\
0.643774428	471.24	\\
0.644332775	471.18	\\
0.644891122	471.13	\\
0.64544947	471.08	\\
0.646007817	471.04	\\
0.646454495	471	\\
0.646566164	470.97	\\
0.647124511	470.82	\\
0.647682859	470.7	\\
0.648241206	470.59	\\
0.648799553	470.48	\\
0.649357901	470.39	\\
0.649916248	470.31	\\
0.650474595	470.23	\\
0.651032942	470.16	\\
0.65159129	470.1	\\
0.652149637	470.03	\\
0.652428811	470	\\
0.652707984	469.92	\\
0.653266332	469.75	\\
0.653824679	469.6	\\
0.654383026	469.47	\\
0.654941374	469.36	\\
0.655499721	469.27	\\
0.656058068	469.18	\\
0.656616415	469.1	\\
0.657174763	469.02	\\
0.657342267	469	\\
0.65773311	468.86	\\
0.658291457	468.67	\\
0.658849805	468.52	\\
0.659408152	468.38	\\
0.659966499	468.27	\\
0.660524846	468.17	\\
0.661083194	468.08	\\
0.661641541	468	\\
0.661641541	468	\\
0.662199888	467.77	\\
0.662758236	467.58	\\
0.663316583	467.42	\\
0.66387493	467.29	\\
0.664433277	467.17	\\
0.664991625	467.08	\\
0.665438303	467	\\
0.665549972	466.95	\\
0.666108319	466.71	\\
0.666666667	466.51	\\
0.667225014	466.36	\\
0.667783361	466.22	\\
0.668341709	466.11	\\
0.668900056	466.01	\\
0.668955891	466	\\
0.669458403	465.75	\\
0.67001675	465.53	\\
0.670575098	465.36	\\
0.671133445	465.22	\\
0.671691792	465.1	\\
0.672194305	465	\\
0.67225014	464.97	\\
0.672808487	464.69	\\
0.673366834	464.47	\\
0.673925181	464.3	\\
0.674483529	464.16	\\
0.675041876	464.04	\\
0.67520938	464	\\
0.675600223	463.8	\\
0.676158571	463.54	\\
0.676716918	463.35	\\
0.677275265	463.19	\\
0.677833613	463.06	\\
0.678112786	463	\\
0.67839196	462.83	\\
0.678950307	462.56	\\
0.679508654	462.35	\\
0.680067002	462.18	\\
0.680625349	462.05	\\
0.680848688	462	\\
0.681183696	461.79	\\
0.681742044	461.52	\\
0.682300391	461.31	\\
0.682858738	461.15	\\
0.683417085	461.01	\\
0.68347292	461	\\
0.683975433	460.68	\\
0.68453378	460.43	\\
0.685092127	460.23	\\
0.685650475	460.08	\\
0.685929648	460	\\
0.686208822	459.83	\\
0.686767169	459.53	\\
0.687325516	459.3	\\
0.687883864	459.13	\\
0.688386376	459	\\
0.688442211	458.96	\\
0.689000558	458.61	\\
0.689558906	458.35	\\
0.690117253	458.16	\\
0.6906756	458.01	\\
0.690731435	458	\\
0.691233948	457.65	\\
0.691792295	457.38	\\
0.692350642	457.18	\\
0.692908989	457.02	\\
0.692964824	457	\\
0.693467337	456.66	\\
0.694025684	456.38	\\
0.694584031	456.17	\\
0.695142379	456	\\
0.695142379	456.01	\\
0.695700726	455.63	\\
0.696259073	455.35	\\
0.69681742	455.14	\\
0.697319933	455	\\
0.697375768	454.94	\\
0.697934115	454.56	\\
0.698492462	454.3	\\
0.69905081	454.1	\\
0.699385818	454	\\
0.699609157	453.82	\\
0.700167504	453.47	\\
0.700725851	453.23	\\
0.701284199	453.04	\\
0.701395868	453	\\
0.701842546	452.68	\\
0.702400893	452.37	\\
0.702959241	452.14	\\
0.703405918	452	\\
0.703517588	451.91	\\
0.704075935	451.52	\\
0.704634283	451.25	\\
0.70519263	451.05	\\
0.705360134	451	\\
0.705750977	450.68	\\
0.706309324	450.36	\\
0.706867672	450.13	\\
0.707258515	450	\\
0.707426019	449.86	\\
0.707984366	449.48	\\
0.708542714	449.21	\\
0.709101061	449.01	\\
0.709156896	449	\\
0.709659408	448.59	\\
0.710217755	448.29	\\
0.710776103	448.07	\\
0.710943607	448	\\
0.71133445	447.7	\\
0.711892797	447.36	\\
0.712451145	447.12	\\
0.712786153	447	\\
0.713009492	446.81	\\
0.713567839	446.43	\\
0.714126186	446.16	\\
0.714572864	446	\\
0.714684534	445.91	\\
0.715242881	445.48	\\
0.715801228	445.2	\\
0.716359576	444.99	\\
0.716359576	445	\\
0.716917923	444.53	\\
0.71747627	444.23	\\
0.718034618	444.02	\\
0.718090452	444	\\
0.718592965	443.57	\\
0.719151312	443.25	\\
0.719709659	443.03	\\
0.719765494	443	\\
0.720268007	442.59	\\
0.720826354	442.26	\\
0.721384701	442.04	\\
0.721496371	442	\\
0.721943049	441.6	\\
0.722501396	441.27	\\
0.723059743	441.04	\\
0.723171413	441	\\
0.72361809	440.59	\\
0.724176438	440.26	\\
0.724734785	440.03	\\
0.72479062	440	\\
0.725293132	439.58	\\
0.72585148	439.25	\\
0.726409827	439.02	\\
0.726465662	439	\\
0.726968174	438.55	\\
0.727526521	438.23	\\
0.728084869	438	\\
0.728084869	438	\\
0.728643216	437.51	\\
0.729201563	437.2	\\
0.729704076	437	\\
0.729759911	436.93	\\
0.730318258	436.46	\\
0.730876605	436.17	\\
0.731267448	436	\\
0.731434953	435.85	\\
0.7319933	435.41	\\
0.732551647	435.13	\\
0.732830821	435	\\
0.733109994	434.76	\\
0.733668342	434.36	\\
0.734226689	434.09	\\
0.734450028	434	\\
0.734785036	433.67	\\
0.735343384	433.3	\\
0.735901731	433.04	\\
0.7360134	433	\\
0.736460078	432.59	\\
0.737018425	432.24	\\
0.737576773	432	\\
0.737576773	432	\\
0.73813512	431.5	\\
0.738693467	431.18	\\
0.73908431	431	\\
0.739251815	430.86	\\
0.739810162	430.41	\\
0.740368509	430.12	\\
0.740647683	430	\\
0.740926857	429.73	\\
0.741485204	429.33	\\
0.742043551	429.06	\\
0.742155221	429	\\
0.742601898	428.61	\\
0.743160246	428.25	\\
0.743718593	428	\\
0.743718593	428.01	\\
0.74427694	427.5	\\
0.744835288	427.18	\\
0.745226131	427	\\
0.745393635	426.86	\\
0.745951982	426.4	\\
0.746510329	426.11	\\
0.746733668	426	\\
0.747068677	425.71	\\
0.747627024	425.31	\\
0.748185371	425.05	\\
0.748297041	425	\\
0.748743719	424.58	\\
0.749302066	424.23	\\
0.749804578	424	\\
0.749860413	423.96	\\
0.75041876	423.47	\\
0.750977108	423.15	\\
0.751312116	423	\\
0.751535455	422.8	\\
0.752093802	422.37	\\
0.75265215	422.09	\\
0.752819654	422	\\
0.753210497	421.66	\\
0.753768844	421.28	\\
0.754327192	421.02	\\
0.754383026	421	\\
0.754885539	420.53	\\
0.755443886	420.2	\\
0.755890564	420	\\
0.756002233	419.9	\\
0.756560581	419.43	\\
0.757118928	419.13	\\
0.757398102	419	\\
0.757677275	418.75	\\
0.758235623	418.34	\\
0.75879397	418.07	\\
0.758961474	418	\\
0.759352317	417.63	\\
0.759910664	417.26	\\
0.760469012	417.01	\\
0.760524846	417	\\
0.761027359	416.52	\\
0.761585706	416.19	\\
0.762032384	416	\\
0.762144054	415.9	\\
0.762702401	415.43	\\
0.763260748	415.14	\\
0.763595757	415	\\
0.763819095	414.77	\\
0.764377443	414.36	\\
0.76493579	414.09	\\
0.765103294	414	\\
0.765494137	413.67	\\
0.766052485	413.3	\\
0.766610832	413.04	\\
0.766722501	413	\\
0.767169179	412.59	\\
0.767727527	412.24	\\
0.768285874	412	\\
0.768285874	412.01	\\
0.768844221	411.52	\\
0.769402568	411.2	\\
0.769905081	411	\\
0.769960916	410.93	\\
0.770519263	410.47	\\
0.77107761	410.17	\\
0.771468453	410	\\
0.771635958	409.87	\\
0.772194305	409.43	\\
0.772752652	409.15	\\
0.773087661	409	\\
0.773310999	408.82	\\
0.773869347	408.4	\\
0.774427694	408.13	\\
0.774762702	408	\\
0.774986041	407.79	\\
0.775544389	407.39	\\
0.776102736	407.12	\\
0.77638191	407	\\
0.776661083	406.78	\\
0.77721943	406.38	\\
0.777777778	406.12	\\
0.778112786	406	\\
0.778336125	405.78	\\
0.778894472	405.39	\\
0.77945282	405.13	\\
0.779787828	405	\\
0.780011167	404.81	\\
0.780569514	404.42	\\
0.781127862	404.15	\\
0.781518705	404	\\
0.781686209	403.87	\\
0.782244556	403.46	\\
0.782802903	403.18	\\
0.783305416	403	\\
0.783361251	402.95	\\
0.783919598	402.51	\\
0.784477945	402.23	\\
0.785036293	402.02	\\
0.785092127	402	\\
0.78559464	401.59	\\
0.786152987	401.29	\\
0.786711334	401.07	\\
0.786878839	401	\\
0.787269682	400.71	\\
0.787828029	400.37	\\
0.788386376	400.13	\\
0.788777219	400	\\
0.788944724	399.86	\\
0.789503071	399.48	\\
0.790061418	399.22	\\
0.790619765	399.02	\\
0.7906756	399	\\
0.791178113	398.63	\\
0.79173646	398.33	\\
0.792294807	398.11	\\
0.792629816	398	\\
0.792853155	397.83	\\
0.793411502	397.47	\\
0.793969849	397.22	\\
0.794528197	397.04	\\
0.794639866	397	\\
0.795086544	396.68	\\
0.795644891	396.37	\\
0.796203238	396.16	\\
0.796705751	396	\\
0.796761586	395.97	\\
0.797319933	395.58	\\
0.79787828	395.32	\\
0.798436628	395.12	\\
0.798827471	395	\\
0.798994975	394.89	\\
0.799553322	394.54	\\
0.800111669	394.29	\\
0.800670017	394.11	\\
0.80106086	394	\\
0.801228364	393.88	\\
0.801786711	393.54	\\
0.802345059	393.3	\\
0.802903406	393.12	\\
0.803350084	393	\\
0.803461753	392.92	\\
0.804020101	392.58	\\
0.804578448	392.34	\\
0.805136795	392.16	\\
0.805695142	392.01	\\
0.805750977	392	\\
0.80625349	391.67	\\
0.806811837	391.41	\\
0.807370184	391.22	\\
0.807928532	391.07	\\
0.808207705	391	\\
0.808486879	390.83	\\
0.809045226	390.54	\\
0.809603573	390.33	\\
0.810161921	390.16	\\
0.810720268	390.03	\\
0.810831937	390	\\
0.811278615	389.74	\\
0.811836963	389.49	\\
0.81239531	389.29	\\
0.812953657	389.14	\\
0.813512004	389.02	\\
0.813623674	389	\\
0.814070352	388.74	\\
0.814628699	388.5	\\
0.815187046	388.31	\\
0.815745394	388.17	\\
0.816303741	388.05	\\
0.81652708	388	\\
0.816862088	387.82	\\
0.817420436	387.57	\\
0.817978783	387.38	\\
0.81853713	387.23	\\
0.819095477	387.11	\\
0.819653825	387.01	\\
0.819709659	387	\\
0.820212172	386.74	\\
0.820770519	386.52	\\
0.821328867	386.36	\\
0.821887214	386.22	\\
0.822445561	386.11	\\
0.823003908	386.01	\\
0.823059743	386	\\
0.823562256	385.77	\\
0.824120603	385.57	\\
0.82467895	385.4	\\
0.825237298	385.27	\\
0.825795645	385.16	\\
0.826353992	385.07	\\
0.82680067	385	\\
0.826912339	384.94	\\
0.827470687	384.72	\\
0.828029034	384.54	\\
0.828587381	384.4	\\
0.829145729	384.28	\\
0.829704076	384.18	\\
0.830262423	384.09	\\
0.830820771	384.01	\\
0.830876605	384	\\
0.831379118	383.82	\\
0.831937465	383.64	\\
0.832495812	383.49	\\
0.83305416	383.37	\\
0.833612507	383.27	\\
0.834170854	383.18	\\
0.834729202	383.1	\\
0.835287549	383.03	\\
0.835566723	383	\\
0.835845896	382.9	\\
0.836404243	382.73	\\
0.836962591	382.59	\\
0.837520938	382.47	\\
0.838079285	382.37	\\
0.838637633	382.28	\\
0.83919598	382.2	\\
0.839754327	382.14	\\
0.840312674	382.07	\\
0.840871022	382.02	\\
0.841038526	382	\\
0.841429369	381.89	\\
0.841987716	381.75	\\
0.842546064	381.63	\\
0.843104411	381.52	\\
0.843662758	381.43	\\
0.844221106	381.35	\\
0.844779453	381.28	\\
0.8453378	381.22	\\
0.845896147	381.16	\\
0.846454495	381.11	\\
0.847012842	381.06	\\
0.847571189	381.02	\\
0.847850363	381	\\
0.848129537	380.93	\\
0.848687884	380.82	\\
0.849246231	380.71	\\
0.849804578	380.62	\\
0.850362926	380.55	\\
0.850921273	380.47	\\
0.85147962	380.41	\\
0.852037968	380.36	\\
0.852596315	380.3	\\
0.853154662	380.26	\\
0.853713009	380.22	\\
0.854271357	380.18	\\
0.854829704	380.14	\\
0.855388051	380.11	\\
0.855946399	380.08	\\
0.856504746	380.05	\\
0.857063093	380.02	\\
0.857453936	380	\\
0.857621441	379.97	\\
0.858179788	379.9	\\
0.858738135	379.83	\\
0.859296482	379.76	\\
0.85985483	379.71	\\
0.860413177	379.66	\\
0.860971524	379.61	\\
0.861529872	379.57	\\
0.862088219	379.53	\\
0.862646566	379.49	\\
0.863204913	379.46	\\
0.863763261	379.43	\\
0.864321608	379.4	\\
0.864879955	379.38	\\
0.865438303	379.35	\\
0.86599665	379.33	\\
0.866554997	379.31	\\
0.867113345	379.3	\\
0.867671692	379.28	\\
0.868230039	379.26	\\
0.868788386	379.25	\\
0.869346734	379.24	\\
0.869905081	379.23	\\
0.870463428	379.22	\\
0.871021776	379.21	\\
0.871580123	379.2	\\
0.87213847	379.2	\\
0.872696817	379.19	\\
0.873255165	379.19	\\
0.873813512	379.18	\\
0.874371859	379.18	\\
0.874930207	379.18	\\
0.875488554	379.18	\\
0.876046901	379.18	\\
0.876605248	379.18	\\
0.877163596	379.18	\\
0.877721943	379.19	\\
0.87828029	379.19	\\
0.878838638	379.2	\\
0.879396985	379.2	\\
0.879955332	379.21	\\
0.88051368	379.22	\\
0.881072027	379.23	\\
0.881630374	379.24	\\
0.882188721	379.25	\\
0.882747069	379.26	\\
0.883305416	379.28	\\
0.883863763	379.3	\\
0.884422111	379.31	\\
0.884980458	379.33	\\
0.885538805	379.35	\\
0.886097152	379.38	\\
0.8866555	379.4	\\
0.887213847	379.43	\\
0.887772194	379.46	\\
0.888330542	379.49	\\
0.888888889	379.53	\\
0.889447236	379.57	\\
0.890005583	379.61	\\
0.890563931	379.66	\\
0.891122278	379.71	\\
0.891680625	379.76	\\
0.892238973	379.83	\\
0.89279732	379.9	\\
0.893355667	379.97	\\
0.893523171	380	\\
0.893914015	380.02	\\
0.894472362	380.05	\\
0.895030709	380.08	\\
0.895589056	380.11	\\
0.896147404	380.14	\\
0.896705751	380.18	\\
0.897264098	380.22	\\
0.897822446	380.26	\\
0.898380793	380.3	\\
0.89893914	380.36	\\
0.899497487	380.41	\\
0.900055835	380.47	\\
0.900614182	380.55	\\
0.901172529	380.62	\\
0.901730877	380.71	\\
0.902289224	380.82	\\
0.902847571	380.93	\\
0.903126745	381	\\
0.903405918	381.02	\\
0.903964266	381.06	\\
0.904522613	381.11	\\
0.90508096	381.16	\\
0.905639308	381.22	\\
0.906197655	381.28	\\
0.906756002	381.35	\\
0.90731435	381.43	\\
0.907872697	381.52	\\
0.908431044	381.63	\\
0.908989391	381.75	\\
0.909547739	381.89	\\
0.909938582	382	\\
0.910106086	382.02	\\
0.910664433	382.07	\\
0.911222781	382.14	\\
0.911781128	382.2	\\
0.912339475	382.28	\\
0.912897822	382.37	\\
0.91345617	382.47	\\
0.914014517	382.59	\\
0.914572864	382.73	\\
0.915131212	382.9	\\
0.915410385	383	\\
0.915689559	383.03	\\
0.916247906	383.1	\\
0.916806253	383.18	\\
0.917364601	383.27	\\
0.917922948	383.37	\\
0.918481295	383.49	\\
0.919039643	383.64	\\
0.91959799	383.82	\\
0.920100503	384	\\
0.920156337	384.01	\\
0.920714685	384.09	\\
0.921273032	384.18	\\
0.921831379	384.28	\\
0.922389726	384.4	\\
0.922948074	384.54	\\
0.923506421	384.72	\\
0.924064768	384.94	\\
0.924176438	385	\\
0.924623116	385.07	\\
0.925181463	385.16	\\
0.92573981	385.27	\\
0.926298157	385.4	\\
0.926856505	385.57	\\
0.927414852	385.77	\\
0.927917365	386	\\
0.927973199	386.01	\\
0.928531547	386.11	\\
0.929089894	386.22	\\
0.929648241	386.36	\\
0.930206588	386.52	\\
0.930764936	386.74	\\
0.931267448	387	\\
0.931323283	387.01	\\
0.93188163	387.11	\\
0.932439978	387.23	\\
0.932998325	387.38	\\
0.933556672	387.57	\\
0.93411502	387.82	\\
0.934450028	388	\\
0.934673367	388.05	\\
0.935231714	388.17	\\
0.935790061	388.31	\\
0.936348409	388.5	\\
0.936906756	388.74	\\
0.937353434	389	\\
0.937465103	389.02	\\
0.938023451	389.14	\\
0.938581798	389.29	\\
0.939140145	389.49	\\
0.939698492	389.74	\\
0.94014517	390	\\
0.94025684	390.03	\\
0.940815187	390.16	\\
0.941373534	390.33	\\
0.941931882	390.54	\\
0.942490229	390.83	\\
0.942769403	391	\\
0.943048576	391.07	\\
0.943606924	391.22	\\
0.944165271	391.41	\\
0.944723618	391.67	\\
0.945226131	392	\\
0.945281965	392.01	\\
0.945840313	392.16	\\
0.94639866	392.34	\\
0.946957007	392.58	\\
0.947515355	392.92	\\
0.947627024	393	\\
0.948073702	393.12	\\
0.948632049	393.3	\\
0.949190396	393.54	\\
0.949748744	393.88	\\
0.949916248	394	\\
0.950307091	394.11	\\
0.950865438	394.29	\\
0.951423786	394.54	\\
0.951982133	394.89	\\
0.952149637	395	\\
0.95254048	395.12	\\
0.953098827	395.32	\\
0.953657175	395.58	\\
0.954215522	395.97	\\
0.954271357	396	\\
0.954773869	396.16	\\
0.955332217	396.37	\\
0.955890564	396.68	\\
0.956337242	397	\\
0.956448911	397.04	\\
0.957007259	397.22	\\
0.957565606	397.47	\\
0.958123953	397.83	\\
0.958347292	398	\\
0.9586823	398.11	\\
0.959240648	398.33	\\
0.959798995	398.63	\\
0.960301508	399	\\
0.960357342	399.02	\\
0.96091569	399.22	\\
0.961474037	399.48	\\
0.962032384	399.86	\\
0.962199888	400	\\
0.962590731	400.13	\\
0.963149079	400.37	\\
0.963707426	400.71	\\
0.964098269	401	\\
0.964265773	401.07	\\
0.964824121	401.29	\\
0.965382468	401.59	\\
0.96588498	402	\\
0.965940815	402.02	\\
0.966499162	402.23	\\
0.96705751	402.51	\\
0.967615857	402.95	\\
0.967671692	403	\\
0.968174204	403.18	\\
0.968732552	403.46	\\
0.969290899	403.87	\\
0.969458403	404	\\
0.969849246	404.15	\\
0.970407594	404.42	\\
0.970965941	404.81	\\
0.97118928	405	\\
0.971524288	405.13	\\
0.972082635	405.39	\\
0.972640983	405.78	\\
0.972864322	406	\\
0.97319933	406.12	\\
0.973757677	406.38	\\
0.974316025	406.78	\\
0.974595198	407	\\
0.974874372	407.12	\\
0.975432719	407.39	\\
0.975991066	407.79	\\
0.976214405	408	\\
0.976549414	408.13	\\
0.977107761	408.4	\\
0.977666108	408.82	\\
0.977889447	409	\\
0.978224456	409.15	\\
0.978782803	409.43	\\
0.97934115	409.87	\\
0.979508654	410	\\
0.979899497	410.17	\\
0.980457845	410.47	\\
0.981016192	410.93	\\
0.981072027	411	\\
0.981574539	411.2	\\
0.982132887	411.52	\\
0.982691234	412	\\
0.982691234	412.01	\\
0.983249581	412.24	\\
0.983807929	412.59	\\
0.984254606	413	\\
0.984366276	413.04	\\
0.984924623	413.3	\\
0.98548297	413.67	\\
0.985873814	414	\\
0.986041318	414.09	\\
0.986599665	414.36	\\
0.987158012	414.77	\\
0.987381351	415	\\
0.98771636	415.14	\\
0.988274707	415.43	\\
0.988833054	415.9	\\
0.988944724	416	\\
0.989391401	416.19	\\
0.989949749	416.52	\\
0.990452261	417	\\
0.990508096	417.01	\\
0.991066443	417.26	\\
0.991624791	417.63	\\
0.992015634	418	\\
0.992183138	418.07	\\
0.992741485	418.34	\\
0.993299832	418.75	\\
0.993579006	419	\\
0.99385818	419.13	\\
0.994416527	419.43	\\
0.994974874	419.9	\\
0.995086544	420	\\
0.995533222	420.2	\\
0.996091569	420.53	\\
0.996594082	421	\\
0.996649916	421.02	\\
0.997208264	421.28	\\
0.997766611	421.66	\\
0.998157454	422	\\
0.998324958	422.09	\\
0.998883305	422.37	\\
0.999441653	422.8	\\
0.999664992	423	\\
1	423.15	\\
};	
\addlegendentry{SRT};
\addplot [color=red,line width=1.3pt,dashed]
  table[row sep=crcr]{%
0	424.04	\\
0.000558347	424.34	\\
0.001116695	424.84	\\
0.001276773	425	\\
0.001675042	425.2	\\
0.002233389	425.59	\\
0.00263981	426	\\
0.002791736	426.08	\\
0.003350084	426.39	\\
0.003908431	426.92	\\
0.003989559	427	\\
0.004466778	427.23	\\
0.005025126	427.65	\\
0.005375489	428	\\
0.005583473	428.1	\\
0.00614182	428.43	\\
0.006700168	428.98	\\
0.006717476	429	\\
0.007258515	429.26	\\
0.007816862	429.69	\\
0.008126745	430	\\
0.008375209	430.12	\\
0.008933557	430.46	\\
0.009478504	431	\\
0.009491904	431.01	\\
0.010050251	431.28	\\
0.010608599	431.71	\\
0.010900056	432	\\
0.011166946	432.13	\\
0.011725293	432.47	\\
0.012267448	433	\\
0.01228364	433.01	\\
0.012841988	433.27	\\
0.013400335	433.7	\\
0.013702959	434	\\
0.013958682	434.12	\\
0.01451703	434.45	\\
0.015075377	434.99	\\
0.015084869	435	\\
0.015633724	435.25	\\
0.016192071	435.66	\\
0.016539922	436	\\
0.016750419	436.1	\\
0.017308766	436.41	\\
0.017867113	436.91	\\
0.017957566	437	\\
0.018425461	437.21	\\
0.018983808	437.59	\\
0.01941206	438	\\
0.019542155	438.06	\\
0.020100503	438.34	\\
0.02065885	438.79	\\
0.020873814	439	\\
0.021217197	439.16	\\
0.021775544	439.49	\\
0.022317141	440	\\
0.022333892	440.01	\\
0.022892239	440.26	\\
0.023450586	440.64	\\
0.023826354	441	\\
0.024008934	441.08	\\
0.024567281	441.36	\\
0.025125628	441.81	\\
0.025322166	442	\\
0.025683975	442.16	\\
0.026242323	442.48	\\
0.02680067	442.99	\\
0.026808487	443	\\
0.027359017	443.23	\\
0.027917365	443.59	\\
0.028359576	444	\\
0.028475712	444.05	\\
0.029034059	444.31	\\
0.029592406	444.7	\\
0.02991569	445	\\
0.030150754	445.1	\\
0.030709101	445.37	\\
0.031267448	445.81	\\
0.031479062	446	\\
0.031825796	446.14	\\
0.032384143	446.44	\\
0.03294249	446.9	\\
0.033055835	447	\\
0.033500838	447.18	\\
0.034059185	447.49	\\
0.034617532	447.97	\\
0.034651033	448	\\
0.035175879	448.21	\\
0.035734227	448.52	\\
0.036278615	449	\\
0.036292574	449.01	\\
0.036850921	449.22	\\
0.037409269	449.54	\\
0.037936907	450	\\
0.037967616	450.01	\\
0.038525963	450.23	\\
0.03908431	450.54	\\
0.039616974	451	\\
0.039642658	451.01	\\
0.040201005	451.22	\\
0.040759352	451.52	\\
0.0413177	452	\\
0.04132105	452	\\
0.041876047	452.2	\\
0.042434394	452.49	\\
0.042992741	452.93	\\
0.043072027	453	\\
0.043551089	453.17	\\
0.044109436	453.44	\\
0.044667783	453.84	\\
0.044854271	454	\\
0.045226131	454.13	\\
0.045784478	454.37	\\
0.046342825	454.74	\\
0.046663317	455	\\
0.046901173	455.08	\\
0.04745952	455.3	\\
0.048017867	455.62	\\
0.048493021	456	\\
0.048576214	456.03	\\
0.049134562	456.22	\\
0.049692909	456.49	\\
0.050251256	456.9	\\
0.050378559	457	\\
0.050809604	457.14	\\
0.051367951	457.37	\\
0.051926298	457.7	\\
0.052310999	458	\\
0.052484645	458.06	\\
0.053042993	458.25	\\
0.05360134	458.52	\\
0.054159687	458.91	\\
0.05427694	459	\\
0.054718035	459.13	\\
0.055276382	459.35	\\
0.055834729	459.65	\\
0.056303741	460	\\
0.056393076	460.03	\\
0.056951424	460.2	\\
0.057509771	460.43	\\
0.058068118	460.76	\\
0.05839196	461	\\
0.058626466	461.07	\\
0.059184813	461.25	\\
0.05974316	461.49	\\
0.060301508	461.83	\\
0.060536013	462	\\
0.060859855	462.09	\\
0.061418202	462.27	\\
0.061976549	462.51	\\
0.062534897	462.85	\\
0.062747069	463	\\
0.063093244	463.09	\\
0.063651591	463.26	\\
0.064209939	463.5	\\
0.064768286	463.82	\\
0.065036293	464	\\
0.065326633	464.07	\\
0.06588498	464.23	\\
0.066443328	464.45	\\
0.067001675	464.73	\\
0.067409269	465	\\
0.067560022	465.04	\\
0.06811837	465.18	\\
0.068676717	465.36	\\
0.069235064	465.61	\\
0.069793412	465.95	\\
0.069877164	466	\\
0.070351759	466.11	\\
0.070910106	466.26	\\
0.071468453	466.47	\\
0.072026801	466.73	\\
0.072467895	467	\\
0.072585148	467.03	\\
0.073143495	467.15	\\
0.073701843	467.31	\\
0.07426019	467.52	\\
0.074818537	467.79	\\
0.075187046	468	\\
0.075376884	468.04	\\
0.075935232	468.16	\\
0.076493579	468.31	\\
0.077051926	468.51	\\
0.077610274	468.76	\\
0.078045784	469	\\
0.078168621	469.02	\\
0.078726968	469.14	\\
0.079285315	469.27	\\
0.079843663	469.44	\\
0.08040201	469.65	\\
0.080960357	469.93	\\
0.081094361	470	\\
0.081518705	470.08	\\
0.082077052	470.19	\\
0.082635399	470.33	\\
0.083193747	470.5	\\
0.083752094	470.71	\\
0.084310441	470.97	\\
0.084360692	471	\\
0.084868788	471.08	\\
0.085427136	471.19	\\
0.085985483	471.31	\\
0.08654383	471.47	\\
0.087102178	471.65	\\
0.087660525	471.88	\\
0.087928532	472	\\
0.088218872	472.04	\\
0.088777219	472.13	\\
0.089335567	472.24	\\
0.089893914	472.36	\\
0.090452261	472.5	\\
0.091010609	472.68	\\
0.091568956	472.88	\\
0.091853713	473	\\
0.092127303	473.04	\\
0.09268565	473.11	\\
0.093243998	473.2	\\
0.093802345	473.3	\\
0.094360692	473.42	\\
0.09491904	473.56	\\
0.095477387	473.72	\\
0.096035734	473.9	\\
0.096309324	474	\\
0.096594082	474.03	\\
0.097152429	474.1	\\
0.097710776	474.17	\\
0.098269123	474.25	\\
0.098827471	474.35	\\
0.099385818	474.45	\\
0.099944165	474.56	\\
0.100502513	474.69	\\
0.10106086	474.84	\\
0.10159129	475	\\
0.101619207	475	\\
0.102177554	475.05	\\
0.102735902	475.11	\\
0.103294249	475.17	\\
0.103852596	475.23	\\
0.104410944	475.3	\\
0.104969291	475.37	\\
0.105527638	475.45	\\
0.106085985	475.54	\\
0.106644333	475.63	\\
0.10720268	475.74	\\
0.107761027	475.85	\\
0.108319375	475.97	\\
0.108458961	476	\\
0.108877722	476.03	\\
0.109436069	476.07	\\
0.109994417	476.1	\\
0.110552764	476.14	\\
0.111111111	476.19	\\
0.111669458	476.23	\\
0.112227806	476.27	\\
0.112786153	476.31	\\
0.1133445	476.35	\\
0.113902848	476.4	\\
0.114461195	476.44	\\
0.115019542	476.48	\\
0.115577889	476.52	\\
0.116136237	476.56	\\
0.116694584	476.6	\\
0.117252931	476.64	\\
0.117811279	476.68	\\
0.118369626	476.72	\\
0.118927973	476.76	\\
0.11948632	476.79	\\
0.120044668	476.83	\\
0.120603015	476.86	\\
0.121161362	476.89	\\
0.12171971	476.91	\\
0.122278057	476.93	\\
0.122836404	476.95	\\
0.123394752	476.96	\\
0.123953099	476.98	\\
0.124511446	476.98	\\
0.125069793	476.98	\\
0.125628141	476.98	\\
0.126186488	476.98	\\
0.126744835	476.96	\\
0.127303183	476.95	\\
0.12786153	476.93	\\
0.128419877	476.91	\\
0.128978224	476.89	\\
0.129536572	476.86	\\
0.130094919	476.83	\\
0.130653266	476.79	\\
0.131211614	476.76	\\
0.131769961	476.72	\\
0.132328308	476.68	\\
0.132886655	476.64	\\
0.133445003	476.6	\\
0.13400335	476.56	\\
0.134561697	476.52	\\
0.135120045	476.48	\\
0.135678392	476.44	\\
0.136236739	476.4	\\
0.136795087	476.35	\\
0.137353434	476.31	\\
0.137911781	476.27	\\
0.138470128	476.23	\\
0.139028476	476.19	\\
0.139586823	476.14	\\
0.14014517	476.1	\\
0.140703518	476.07	\\
0.141261865	476.03	\\
0.141680625	476	\\
0.141820212	475.97	\\
0.142378559	475.85	\\
0.142936907	475.74	\\
0.143495254	475.63	\\
0.144053601	475.54	\\
0.144611949	475.45	\\
0.145170296	475.37	\\
0.145728643	475.3	\\
0.146286991	475.23	\\
0.146845338	475.17	\\
0.147403685	475.11	\\
0.147962032	475.05	\\
0.14852038	475	\\
0.148548297	475	\\
0.149078727	474.84	\\
0.149637074	474.69	\\
0.150195422	474.56	\\
0.150753769	474.45	\\
0.151312116	474.35	\\
0.151870463	474.25	\\
0.152428811	474.17	\\
0.152987158	474.1	\\
0.153545505	474.03	\\
0.153830262	474	\\
0.154103853	473.9	\\
0.1546622	473.72	\\
0.155220547	473.56	\\
0.155778894	473.42	\\
0.156337242	473.3	\\
0.156895589	473.2	\\
0.157453936	473.11	\\
0.158012284	473.04	\\
0.158285874	473	\\
0.158570631	472.88	\\
0.159128978	472.68	\\
0.159687326	472.5	\\
0.160245673	472.36	\\
0.16080402	472.24	\\
0.161362367	472.13	\\
0.161920715	472.04	\\
0.162211055	472	\\
0.162479062	471.88	\\
0.163037409	471.65	\\
0.163595757	471.47	\\
0.164154104	471.31	\\
0.164712451	471.19	\\
0.165270798	471.08	\\
0.165778894	471	\\
0.165829146	470.97	\\
0.166387493	470.71	\\
0.16694584	470.5	\\
0.167504188	470.33	\\
0.168062535	470.19	\\
0.168620882	470.08	\\
0.169045226	470	\\
0.169179229	469.93	\\
0.169737577	469.65	\\
0.170295924	469.44	\\
0.170854271	469.27	\\
0.171412619	469.14	\\
0.171970966	469.02	\\
0.172093802	469	\\
0.172529313	468.76	\\
0.173087661	468.51	\\
0.173646008	468.31	\\
0.174204355	468.16	\\
0.174762702	468.04	\\
0.17495254	468	\\
0.17532105	467.79	\\
0.175879397	467.52	\\
0.176437744	467.31	\\
0.176996092	467.15	\\
0.177554439	467.03	\\
0.177671692	467	\\
0.178112786	466.73	\\
0.178671133	466.47	\\
0.179229481	466.26	\\
0.179787828	466.11	\\
0.180262423	466	\\
0.180346175	465.95	\\
0.180904523	465.61	\\
0.18146287	465.36	\\
0.182021217	465.18	\\
0.182579564	465.04	\\
0.182730318	465	\\
0.183137912	464.73	\\
0.183696259	464.45	\\
0.184254606	464.23	\\
0.184812954	464.07	\\
0.185103294	464	\\
0.185371301	463.82	\\
0.185929648	463.5	\\
0.186487996	463.26	\\
0.187046343	463.09	\\
0.187392518	463	\\
0.18760469	462.85	\\
0.188163037	462.51	\\
0.188721385	462.27	\\
0.189279732	462.09	\\
0.189603573	462	\\
0.189838079	461.83	\\
0.190396427	461.49	\\
0.190954774	461.25	\\
0.191513121	461.07	\\
0.191747627	461	\\
0.192071468	460.76	\\
0.192629816	460.43	\\
0.193188163	460.2	\\
0.19374651	460.03	\\
0.193835846	460	\\
0.194304858	459.65	\\
0.194863205	459.35	\\
0.195421552	459.13	\\
0.195862647	459	\\
0.195979899	458.91	\\
0.196538247	458.52	\\
0.197096594	458.25	\\
0.197654941	458.06	\\
0.197828029	458	\\
0.198213289	457.7	\\
0.198771636	457.37	\\
0.199329983	457.14	\\
0.199759911	457	\\
0.199888331	456.9	\\
0.200446678	456.49	\\
0.201005025	456.22	\\
0.201563372	456.03	\\
0.201647125	456	\\
0.20212172	455.62	\\
0.202680067	455.3	\\
0.203238414	455.08	\\
0.203478504	455	\\
0.203796762	454.74	\\
0.204355109	454.37	\\
0.204913456	454.13	\\
0.205287549	454	\\
0.205471803	453.84	\\
0.206030151	453.44	\\
0.206588498	453.17	\\
0.207068677	453	\\
0.207146845	452.93	\\
0.207705193	452.49	\\
0.20826354	452.2	\\
0.208816304	452	\\
0.208821887	452	\\
0.209380235	451.52	\\
0.209938582	451.22	\\
0.210496929	451.01	\\
0.210524846	451	\\
0.211055276	450.54	\\
0.211613624	450.23	\\
0.212171971	450.01	\\
0.212199888	450	\\
0.212730318	449.54	\\
0.213288666	449.22	\\
0.213847013	449.01	\\
0.21385818	449	\\
0.21440536	448.52	\\
0.214963707	448.21	\\
0.215488554	448	\\
0.215522055	447.97	\\
0.216080402	447.49	\\
0.216638749	447.18	\\
0.217085427	447	\\
0.217197097	446.9	\\
0.217755444	446.44	\\
0.218313791	446.14	\\
0.218659966	446	\\
0.218872138	445.81	\\
0.219430486	445.37	\\
0.219988833	445.1	\\
0.220223339	445	\\
0.22054718	444.7	\\
0.221105528	444.31	\\
0.221663875	444.05	\\
0.221781128	444	\\
0.222222222	443.59	\\
0.22278057	443.23	\\
0.223333333	443	\\
0.223338917	442.99	\\
0.223897264	442.48	\\
0.224455611	442.16	\\
0.224818537	442	\\
0.225013959	441.81	\\
0.225572306	441.36	\\
0.226130653	441.08	\\
0.226314908	441	\\
0.226689001	440.64	\\
0.227247348	440.26	\\
0.227805695	440.01	\\
0.227822446	440	\\
0.228364042	439.49	\\
0.22892239	439.16	\\
0.229268565	439	\\
0.229480737	438.79	\\
0.230039084	438.34	\\
0.230597432	438.06	\\
0.230725851	438	\\
0.231155779	437.59	\\
0.231714126	437.21	\\
0.232183138	437	\\
0.232272473	436.91	\\
0.232830821	436.41	\\
0.233389168	436.1	\\
0.23360134	436	\\
0.233947515	435.66	\\
0.234505863	435.25	\\
0.235053043	435	\\
0.23506421	434.99	\\
0.235622557	434.45	\\
0.236180905	434.12	\\
0.236437744	434	\\
0.236739252	433.7	\\
0.237297599	433.27	\\
0.237855946	433.01	\\
0.237872697	433	\\
0.238414294	432.47	\\
0.238972641	432.13	\\
0.239240648	432	\\
0.239530988	431.71	\\
0.240089336	431.28	\\
0.240647683	431.01	\\
0.24065885	431	\\
0.24120603	430.46	\\
0.241764377	430.12	\\
0.242015634	430	\\
0.242322725	429.69	\\
0.242881072	429.26	\\
0.243422669	429	\\
0.243439419	428.98	\\
0.243997767	428.43	\\
0.244556114	428.1	\\
0.244762702	428	\\
0.245114461	427.65	\\
0.245672808	427.23	\\
0.246147404	427	\\
0.246231156	426.92	\\
0.246789503	426.39	\\
0.24734785	426.08	\\
0.247498604	426	\\
0.247906198	425.59	\\
0.248464545	425.2	\\
0.248860972	425	\\
0.249022892	424.84	\\
0.24958124	424.34	\\
0.250139587	424.04	\\
0.250228922	424	\\
0.250697934	423.52	\\
0.251256281	423.16	\\
0.251568956	423	\\
0.251814629	422.75	\\
0.252372976	422.29	\\
0.252931323	422.01	\\
0.252953657	422	\\
0.253489671	421.46	\\
0.254048018	421.12	\\
0.25427694	421	\\
0.254606365	420.66	\\
0.255164712	420.24	\\
0.255650475	420	\\
0.25572306	419.93	\\
0.256281407	419.39	\\
0.256839754	419.08	\\
0.256990508	419	\\
0.257398102	418.59	\\
0.257956449	418.19	\\
0.258347292	418	\\
0.258514796	417.83	\\
0.259073143	417.34	\\
0.259631491	417.04	\\
0.259715243	417	\\
0.260189838	416.52	\\
0.260748185	416.15	\\
0.26106086	416	\\
0.261306533	415.75	\\
0.26186488	415.29	\\
0.262423227	415.01	\\
0.262451145	415	\\
0.262981575	414.47	\\
0.263539922	414.12	\\
0.263791178	414	\\
0.264098269	413.69	\\
0.264656616	413.26	\\
0.265198213	413	\\
0.265214964	412.98	\\
0.265773311	412.43	\\
0.266331658	412.11	\\
0.266549414	412	\\
0.266890006	411.66	\\
0.267448353	411.24	\\
0.267956449	411	\\
0.2680067	410.95	\\
0.268565047	410.42	\\
0.269123395	410.1	\\
0.269329983	410	\\
0.269681742	409.65	\\
0.270240089	409.24	\\
0.270759352	409	\\
0.270798437	408.96	\\
0.271356784	408.43	\\
0.271915131	408.11	\\
0.272149637	408	\\
0.272473479	407.68	\\
0.273031826	407.27	\\
0.273590173	407.01	\\
0.27360134	407	\\
0.27414852	406.47	\\
0.274706868	406.14	\\
0.275013959	406	\\
0.275265215	405.75	\\
0.275823562	405.32	\\
0.27638191	405.04	\\
0.276476829	405	\\
0.276940257	404.56	\\
0.277498604	404.2	\\
0.277945282	404	\\
0.278056951	403.89	\\
0.278615299	403.41	\\
0.279173646	403.11	\\
0.279413735	403	\\
0.279731993	402.7	\\
0.280290341	402.29	\\
0.280848688	402.04	\\
0.28093244	402	\\
0.281407035	401.56	\\
0.281965382	401.21	\\
0.282456728	401	\\
0.28252373	400.94	\\
0.283082077	400.45	\\
0.283640424	400.14	\\
0.2839866	400	\\
0.284198772	399.8	\\
0.284757119	399.37	\\
0.285315466	399.1	\\
0.285549972	399	\\
0.285873814	398.71	\\
0.286432161	398.32	\\
0.286990508	398.07	\\
0.287152429	398	\\
0.287548855	397.64	\\
0.288107203	397.28	\\
0.28866555	397.05	\\
0.288777219	397	\\
0.289223897	396.61	\\
0.289782245	396.26	\\
0.290340592	396.04	\\
0.290435511	396	\\
0.290898939	395.6	\\
0.291457286	395.26	\\
0.292015634	395.04	\\
0.29212172	395	\\
0.292573981	394.61	\\
0.293132328	394.28	\\
0.293690676	394.06	\\
0.293847013	394	\\
0.294249023	393.66	\\
0.29480737	393.32	\\
0.295365717	393.09	\\
0.29561139	393	\\
0.295924065	392.74	\\
0.296482412	392.38	\\
0.297040759	392.13	\\
0.297437186	392	\\
0.297599107	391.87	\\
0.298157454	391.47	\\
0.298715801	391.2	\\
0.299274149	391.01	\\
0.299318816	391	\\
0.299832496	390.6	\\
0.300390843	390.29	\\
0.30094919	390.09	\\
0.301228364	390	\\
0.301507538	389.78	\\
0.302065885	389.43	\\
0.302624232	389.19	\\
0.30318258	389.02	\\
0.303232831	389	\\
0.303740927	388.62	\\
0.304299274	388.33	\\
0.304857621	388.13	\\
0.305293132	388	\\
0.305415969	387.91	\\
0.305974316	387.54	\\
0.306532663	387.28	\\
0.307091011	387.09	\\
0.307431602	387	\\
0.307649358	386.85	\\
0.308207705	386.5	\\
0.308766052	386.27	\\
0.3093244	386.09	\\
0.309676159	386	\\
0.309882747	385.86	\\
0.310441094	385.52	\\
0.310999442	385.29	\\
0.311557789	385.12	\\
0.312032384	385	\\
0.312116136	384.94	\\
0.312674484	384.6	\\
0.313232831	384.35	\\
0.313791178	384.17	\\
0.314349525	384.04	\\
0.314500279	384	\\
0.314907873	383.75	\\
0.31546622	383.47	\\
0.316024567	383.27	\\
0.316582915	383.12	\\
0.317130095	383	\\
0.317141262	382.99	\\
0.317699609	382.67	\\
0.318257956	382.43	\\
0.318816304	382.25	\\
0.319374651	382.11	\\
0.319921831	382	\\
0.319932998	382	\\
0.320491346	381.69	\\
0.321049693	381.46	\\
0.32160804	381.28	\\
0.322166387	381.14	\\
0.322724735	381.03	\\
0.322908989	381	\\
0.323283082	380.81	\\
0.323841429	380.56	\\
0.324399777	380.38	\\
0.324958124	380.23	\\
0.325516471	380.11	\\
0.326074819	380.02	\\
0.326175321	380	\\
0.326633166	379.78	\\
0.327191513	379.56	\\
0.32774986	379.39	\\
0.328308208	379.25	\\
0.328866555	379.14	\\
0.329424902	379.05	\\
0.329748744	379	\\
0.32998325	378.9	\\
0.330541597	378.67	\\
0.331099944	378.5	\\
0.331658291	378.35	\\
0.332216639	378.23	\\
0.332774986	378.14	\\
0.333333333	378.06	\\
0.333757677	378	\\
0.333891681	377.95	\\
0.334450028	377.74	\\
0.335008375	377.57	\\
0.335566723	377.43	\\
0.33612507	377.31	\\
0.336683417	377.22	\\
0.337241764	377.13	\\
0.337800112	377.06	\\
0.338352875	377	\\
0.338358459	377	\\
0.338916806	376.81	\\
0.339475154	376.65	\\
0.340033501	376.52	\\
0.340591848	376.41	\\
0.341150195	376.31	\\
0.341708543	376.23	\\
0.34226689	376.16	\\
0.342825237	376.09	\\
0.343383585	376.04	\\
0.343802345	376	\\
0.343941932	375.96	\\
0.344500279	375.81	\\
0.345058626	375.68	\\
0.345616974	375.56	\\
0.346175321	375.47	\\
0.346733668	375.38	\\
0.347292016	375.31	\\
0.347850363	375.24	\\
0.34840871	375.19	\\
0.348967058	375.13	\\
0.349525405	375.09	\\
0.350083752	375.05	\\
0.350642099	375.01	\\
0.350742602	375	\\
0.351200447	374.9	\\
0.351758794	374.79	\\
0.352317141	374.7	\\
0.352875489	374.61	\\
0.353433836	374.54	\\
0.353992183	374.47	\\
0.35455053	374.41	\\
0.355108878	374.36	\\
0.355667225	374.31	\\
0.356225572	374.27	\\
0.35678392	374.23	\\
0.357342267	374.2	\\
0.357900614	374.16	\\
0.358458961	374.13	\\
0.359017309	374.1	\\
0.359575656	374.08	\\
0.360134003	374.05	\\
0.360692351	374.03	\\
0.361250698	374.01	\\
0.361468453	374	\\
0.361809045	373.96	\\
0.362367393	373.89	\\
0.36292574	373.84	\\
0.363484087	373.78	\\
0.364042434	373.74	\\
0.364600782	373.69	\\
0.365159129	373.66	\\
0.365717476	373.62	\\
0.366275824	373.59	\\
0.366834171	373.56	\\
0.367392518	373.54	\\
0.367950865	373.51	\\
0.368509213	373.49	\\
0.36906756	373.47	\\
0.369625907	373.46	\\
0.370184255	373.44	\\
0.370742602	373.43	\\
0.371300949	373.42	\\
0.371859296	373.41	\\
0.372417644	373.4	\\
0.372975991	373.4	\\
0.373534338	373.39	\\
0.374092686	373.39	\\
0.374651033	373.39	\\
0.37520938	373.39	\\
0.375767728	373.39	\\
0.376326075	373.39	\\
0.376884422	373.39	\\
0.377442769	373.4	\\
0.378001117	373.4	\\
0.378559464	373.41	\\
0.379117811	373.42	\\
0.379676159	373.43	\\
0.380234506	373.44	\\
0.380792853	373.46	\\
0.3813512	373.47	\\
0.381909548	373.49	\\
0.382467895	373.51	\\
0.383026242	373.54	\\
0.38358459	373.56	\\
0.384142937	373.59	\\
0.384701284	373.62	\\
0.385259631	373.66	\\
0.385817979	373.69	\\
0.386376326	373.74	\\
0.386934673	373.78	\\
0.387493021	373.84	\\
0.388051368	373.89	\\
0.388609715	373.96	\\
0.388950307	374	\\
0.389168063	374.01	\\
0.38972641	374.03	\\
0.390284757	374.05	\\
0.390843104	374.08	\\
0.391401452	374.1	\\
0.391959799	374.13	\\
0.392518146	374.16	\\
0.393076494	374.2	\\
0.393634841	374.23	\\
0.394193188	374.27	\\
0.394751535	374.31	\\
0.395309883	374.36	\\
0.39586823	374.41	\\
0.396426577	374.47	\\
0.396984925	374.54	\\
0.397543272	374.61	\\
0.398101619	374.7	\\
0.398659966	374.79	\\
0.399218314	374.9	\\
0.399676159	375	\\
0.399776661	375.01	\\
0.400335008	375.05	\\
0.400893356	375.09	\\
0.401451703	375.13	\\
0.40201005	375.19	\\
0.402568398	375.24	\\
0.403126745	375.31	\\
0.403685092	375.38	\\
0.404243439	375.47	\\
0.404801787	375.56	\\
0.405360134	375.68	\\
0.405918481	375.81	\\
0.406476829	375.96	\\
0.406616415	376	\\
0.407035176	376.04	\\
0.407593523	376.09	\\
0.40815187	376.16	\\
0.408710218	376.23	\\
0.409268565	376.31	\\
0.409826912	376.41	\\
0.41038526	376.52	\\
0.410943607	376.65	\\
0.411501954	376.81	\\
0.412060302	377	\\
0.412065885	377	\\
0.412618649	377.06	\\
0.413176996	377.13	\\
0.413735343	377.22	\\
0.414293691	377.31	\\
0.414852038	377.43	\\
0.415410385	377.57	\\
0.415968733	377.74	\\
0.41652708	377.95	\\
0.416661083	378	\\
0.417085427	378.06	\\
0.417643774	378.14	\\
0.418202122	378.23	\\
0.418760469	378.35	\\
0.419318816	378.5	\\
0.419877164	378.67	\\
0.420435511	378.9	\\
0.420670017	379	\\
0.420993858	379.05	\\
0.421552205	379.14	\\
0.422110553	379.25	\\
0.4226689	379.39	\\
0.423227247	379.56	\\
0.423785595	379.78	\\
0.424243439	380	\\
0.424343942	380.02	\\
0.424902289	380.11	\\
0.425460637	380.23	\\
0.426018984	380.38	\\
0.426577331	380.56	\\
0.427135678	380.81	\\
0.427509771	381	\\
0.427694026	381.03	\\
0.428252373	381.14	\\
0.42881072	381.28	\\
0.429369068	381.46	\\
0.429927415	381.69	\\
0.430485762	382	\\
0.430496929	382	\\
0.431044109	382.11	\\
0.431602457	382.25	\\
0.432160804	382.43	\\
0.432719151	382.67	\\
0.433277499	382.99	\\
0.433288666	383	\\
0.433835846	383.12	\\
0.434394193	383.27	\\
0.43495254	383.47	\\
0.435510888	383.75	\\
0.435918481	384	\\
0.436069235	384.04	\\
0.436627582	384.17	\\
0.43718593	384.35	\\
0.437744277	384.6	\\
0.438302624	384.94	\\
0.438386376	385	\\
0.438860972	385.12	\\
0.439419319	385.29	\\
0.439977666	385.52	\\
0.440536013	385.86	\\
0.440742602	386	\\
0.441094361	386.09	\\
0.441652708	386.27	\\
0.442211055	386.5	\\
0.442769403	386.85	\\
0.442987158	387	\\
0.44332775	387.09	\\
0.443886097	387.28	\\
0.444444444	387.54	\\
0.445002792	387.91	\\
0.445125628	388	\\
0.445561139	388.13	\\
0.446119486	388.33	\\
0.446677834	388.62	\\
0.44718593	389	\\
0.447236181	389.02	\\
0.447794528	389.19	\\
0.448352875	389.43	\\
0.448911223	389.78	\\
0.449190396	390	\\
0.44946957	390.09	\\
0.450027917	390.29	\\
0.450586265	390.6	\\
0.451099944	391	\\
0.451144612	391.01	\\
0.451702959	391.2	\\
0.452261307	391.47	\\
0.452819654	391.87	\\
0.452981575	392	\\
0.453378001	392.13	\\
0.453936348	392.38	\\
0.454494696	392.74	\\
0.45480737	393	\\
0.455053043	393.09	\\
0.45561139	393.32	\\
0.456169738	393.66	\\
0.456571748	394	\\
0.456728085	394.06	\\
0.457286432	394.28	\\
0.457844779	394.61	\\
0.458297041	395	\\
0.458403127	395.04	\\
0.458961474	395.26	\\
0.459519821	395.6	\\
0.45998325	396	\\
0.460078169	396.04	\\
0.460636516	396.26	\\
0.461194863	396.61	\\
0.461641541	397	\\
0.46175321	397.05	\\
0.462311558	397.28	\\
0.462869905	397.64	\\
0.463266332	398	\\
0.463428252	398.07	\\
0.4639866	398.32	\\
0.464544947	398.71	\\
0.464868788	399	\\
0.465103294	399.1	\\
0.465661642	399.37	\\
0.466219989	399.8	\\
0.466432161	400	\\
0.466778336	400.14	\\
0.467336683	400.45	\\
0.467895031	400.94	\\
0.467962032	401	\\
0.468453378	401.21	\\
0.469011725	401.56	\\
0.46948632	402	\\
0.469570073	402.04	\\
0.47012842	402.29	\\
0.470686767	402.7	\\
0.471005025	403	\\
0.471245114	403.11	\\
0.471803462	403.41	\\
0.472361809	403.89	\\
0.472473479	404	\\
0.472920156	404.2	\\
0.473478504	404.56	\\
0.473941932	405	\\
0.474036851	405.04	\\
0.474595198	405.32	\\
0.475153546	405.75	\\
0.475404802	406	\\
0.475711893	406.14	\\
0.47627024	406.47	\\
0.47681742	407	\\
0.476828587	407.01	\\
0.477386935	407.27	\\
0.477945282	407.68	\\
0.478269123	408	\\
0.478503629	408.11	\\
0.479061977	408.43	\\
0.479620324	408.96	\\
0.479659408	409	\\
0.480178671	409.24	\\
0.480737018	409.65	\\
0.481088777	410	\\
0.481295366	410.1	\\
0.481853713	410.42	\\
0.48241206	410.95	\\
0.482462312	411	\\
0.482970408	411.24	\\
0.483528755	411.66	\\
0.483869347	412	\\
0.484087102	412.11	\\
0.484645449	412.43	\\
0.485203797	412.98	\\
0.485220547	413	\\
0.485762144	413.26	\\
0.486320491	413.69	\\
0.486627582	414	\\
0.486878839	414.12	\\
0.487437186	414.47	\\
0.487967616	415	\\
0.487995533	415.01	\\
0.488553881	415.29	\\
0.489112228	415.75	\\
0.489357901	416	\\
0.489670575	416.15	\\
0.490228922	416.52	\\
0.490703518	417	\\
0.49078727	417.04	\\
0.491345617	417.34	\\
0.491903964	417.83	\\
0.492071468	418	\\
0.492462312	418.19	\\
0.493020659	418.59	\\
0.493428252	419	\\
0.493579006	419.08	\\
0.494137353	419.39	\\
0.494695701	419.93	\\
0.494768286	420	\\
0.495254048	420.24	\\
0.495812395	420.66	\\
0.49614182	421	\\
0.496370743	421.12	\\
0.49692909	421.46	\\
0.497465103	422	\\
0.497487437	422.01	\\
0.498045784	422.29	\\
0.498604132	422.75	\\
0.498849805	423	\\
0.499162479	423.16	\\
0.499720826	423.52	\\
0.500189838	424	\\
0.500279174	424.04	\\
0.500837521	424.34	\\
0.501395868	424.84	\\
0.501557789	425	\\
0.501954216	425.2	\\
0.502512563	425.59	\\
0.502920156	426	\\
0.50307091	426.08	\\
0.503629257	426.39	\\
0.504187605	426.92	\\
0.504271357	427	\\
0.504745952	427.23	\\
0.505304299	427.65	\\
0.505656058	428	\\
0.505862647	428.1	\\
0.506420994	428.43	\\
0.506979341	428.98	\\
0.506996092	429	\\
0.507537688	429.26	\\
0.508096036	429.69	\\
0.508403127	430	\\
0.508654383	430.12	\\
0.50921273	430.46	\\
0.509759911	431	\\
0.509771078	431.01	\\
0.510329425	431.28	\\
0.510887772	431.71	\\
0.511178113	432	\\
0.511446119	432.13	\\
0.512004467	432.47	\\
0.512546064	433	\\
0.512562814	433.01	\\
0.513121161	433.27	\\
0.513679509	433.7	\\
0.513981016	434	\\
0.514237856	434.12	\\
0.514796203	434.45	\\
0.515354551	434.99	\\
0.515365717	435	\\
0.515912898	435.25	\\
0.516471245	435.66	\\
0.51681742	436	\\
0.517029592	436.1	\\
0.51758794	436.41	\\
0.518146287	436.91	\\
0.518235623	437	\\
0.518704634	437.21	\\
0.519262982	437.59	\\
0.519692909	438	\\
0.519821329	438.06	\\
0.520379676	438.34	\\
0.520938023	438.79	\\
0.521150195	439	\\
0.521496371	439.16	\\
0.522054718	439.49	\\
0.522596315	440	\\
0.522613065	440.01	\\
0.523171413	440.26	\\
0.52372976	440.64	\\
0.524103853	441	\\
0.524288107	441.08	\\
0.524846454	441.36	\\
0.525404802	441.81	\\
0.525600223	442	\\
0.525963149	442.16	\\
0.526521496	442.48	\\
0.527079844	442.99	\\
0.527085427	443	\\
0.527638191	443.23	\\
0.528196538	443.59	\\
0.528637633	444	\\
0.528754886	444.05	\\
0.529313233	444.31	\\
0.52987158	444.7	\\
0.530195422	445	\\
0.530429927	445.1	\\
0.530988275	445.37	\\
0.531546622	445.81	\\
0.531758794	446	\\
0.532104969	446.14	\\
0.532663317	446.44	\\
0.533221664	446.9	\\
0.533333333	447	\\
0.533780011	447.18	\\
0.534338358	447.49	\\
0.534896706	447.97	\\
0.534930207	448	\\
0.535455053	448.21	\\
0.5360134	448.52	\\
0.536560581	449	\\
0.536571748	449.01	\\
0.537130095	449.22	\\
0.537688442	449.54	\\
0.538218872	450	\\
0.53824679	450.01	\\
0.538805137	450.23	\\
0.539363484	450.54	\\
0.539893914	451	\\
0.539921831	451.01	\\
0.540480179	451.22	\\
0.541038526	451.52	\\
0.541596873	452	\\
0.541602457	452	\\
0.542155221	452.2	\\
0.542713568	452.49	\\
0.543271915	452.93	\\
0.543350084	453	\\
0.543830262	453.17	\\
0.54438861	453.44	\\
0.544946957	453.84	\\
0.545131212	454	\\
0.545505304	454.13	\\
0.546063652	454.37	\\
0.546621999	454.74	\\
0.546940257	455	\\
0.547180346	455.08	\\
0.547738693	455.3	\\
0.548297041	455.62	\\
0.548771636	456	\\
0.548855388	456.03	\\
0.549413735	456.22	\\
0.549972083	456.49	\\
0.55053043	456.9	\\
0.55065885	457	\\
0.551088777	457.14	\\
0.551647125	457.37	\\
0.552205472	457.7	\\
0.552590731	458	\\
0.552763819	458.06	\\
0.553322166	458.25	\\
0.553880514	458.52	\\
0.554438861	458.91	\\
0.554556114	459	\\
0.554997208	459.13	\\
0.555555556	459.35	\\
0.556113903	459.65	\\
0.556582915	460	\\
0.55667225	460.03	\\
0.557230597	460.2	\\
0.557788945	460.43	\\
0.558347292	460.76	\\
0.5586823	461	\\
0.558905639	461.07	\\
0.559463987	461.25	\\
0.560022334	461.49	\\
0.560580681	461.83	\\
0.56080402	462	\\
0.561139028	462.09	\\
0.561697376	462.27	\\
0.562255723	462.51	\\
0.56281407	462.85	\\
0.563037409	463	\\
0.563372418	463.09	\\
0.563930765	463.26	\\
0.564489112	463.5	\\
0.56504746	463.82	\\
0.565326633	464	\\
0.565605807	464.07	\\
0.566164154	464.23	\\
0.566722501	464.45	\\
0.567280849	464.73	\\
0.567671692	465	\\
0.567839196	465.04	\\
0.568397543	465.18	\\
0.568955891	465.36	\\
0.569514238	465.61	\\
0.570072585	465.95	\\
0.57012842	466	\\
0.570630932	466.11	\\
0.57118928	466.26	\\
0.571747627	466.47	\\
0.572305974	466.73	\\
0.572752652	467	\\
0.572864322	467.03	\\
0.573422669	467.15	\\
0.573981016	467.31	\\
0.574539363	467.52	\\
0.575097711	467.79	\\
0.575488554	468	\\
0.575656058	468.04	\\
0.576214405	468.16	\\
0.576772753	468.31	\\
0.5773311	468.51	\\
0.577889447	468.76	\\
0.578336125	469	\\
0.578447795	469.02	\\
0.579006142	469.14	\\
0.579564489	469.27	\\
0.580122836	469.44	\\
0.580681184	469.65	\\
0.581239531	469.93	\\
0.5813512	470	\\
0.581797878	470.08	\\
0.582356226	470.19	\\
0.582914573	470.33	\\
0.58347292	470.5	\\
0.584031267	470.71	\\
0.584589615	470.97	\\
0.584645449	471	\\
0.585147962	471.08	\\
0.585706309	471.19	\\
0.586264657	471.31	\\
0.586823004	471.47	\\
0.587381351	471.65	\\
0.587939698	471.88	\\
0.588218872	472	\\
0.588498046	472.04	\\
0.589056393	472.13	\\
0.58961474	472.24	\\
0.590173088	472.36	\\
0.590731435	472.5	\\
0.591289782	472.68	\\
0.59184813	472.88	\\
0.592127303	473	\\
0.592406477	473.04	\\
0.592964824	473.11	\\
0.593523171	473.2	\\
0.594081519	473.3	\\
0.594639866	473.42	\\
0.595198213	473.56	\\
0.595756561	473.72	\\
0.596314908	473.9	\\
0.596594082	474	\\
0.596873255	474.03	\\
0.597431602	474.1	\\
0.59798995	474.17	\\
0.598548297	474.25	\\
0.599106644	474.35	\\
0.599664992	474.45	\\
0.600223339	474.56	\\
0.600781686	474.69	\\
0.601340034	474.84	\\
0.601842546	475	\\
0.601898381	475	\\
0.602456728	475.05	\\
0.603015075	475.11	\\
0.603573423	475.17	\\
0.60413177	475.23	\\
0.604690117	475.3	\\
0.605248465	475.37	\\
0.605806812	475.45	\\
0.606365159	475.54	\\
0.606923506	475.63	\\
0.607481854	475.74	\\
0.608040201	475.85	\\
0.608598548	475.97	\\
0.608766052	476	\\
0.609156896	476.03	\\
0.609715243	476.07	\\
0.61027359	476.1	\\
0.610831937	476.14	\\
0.611390285	476.19	\\
0.611948632	476.23	\\
0.612506979	476.27	\\
0.613065327	476.31	\\
0.613623674	476.35	\\
0.614182021	476.4	\\
0.614740369	476.44	\\
0.615298716	476.48	\\
0.615857063	476.52	\\
0.61641541	476.56	\\
0.616973758	476.6	\\
0.617532105	476.64	\\
0.618090452	476.68	\\
0.6186488	476.72	\\
0.619207147	476.76	\\
0.619765494	476.79	\\
0.620323841	476.83	\\
0.620882189	476.86	\\
0.621440536	476.89	\\
0.621998883	476.91	\\
0.622557231	476.93	\\
0.623115578	476.95	\\
0.623673925	476.96	\\
0.624232272	476.98	\\
0.62479062	476.98	\\
0.625348967	476.98	\\
0.625907314	476.98	\\
0.626465662	476.98	\\
0.627024009	476.96	\\
0.627582356	476.95	\\
0.628140704	476.93	\\
0.628699051	476.91	\\
0.629257398	476.89	\\
0.629815745	476.86	\\
0.630374093	476.83	\\
0.63093244	476.79	\\
0.631490787	476.76	\\
0.632049135	476.72	\\
0.632607482	476.68	\\
0.633165829	476.64	\\
0.633724176	476.6	\\
0.634282524	476.56	\\
0.634840871	476.52	\\
0.635399218	476.48	\\
0.635957566	476.44	\\
0.636515913	476.4	\\
0.63707426	476.35	\\
0.637632607	476.31	\\
0.638190955	476.27	\\
0.638749302	476.23	\\
0.639307649	476.19	\\
0.639865997	476.14	\\
0.640424344	476.1	\\
0.640982691	476.07	\\
0.641541039	476.03	\\
0.641931882	476	\\
0.642099386	475.97	\\
0.642657733	475.85	\\
0.64321608	475.74	\\
0.643774428	475.63	\\
0.644332775	475.54	\\
0.644891122	475.45	\\
0.64544947	475.37	\\
0.646007817	475.3	\\
0.646566164	475.23	\\
0.647124511	475.17	\\
0.647682859	475.11	\\
0.648241206	475.05	\\
0.648799553	475	\\
0.648855388	475	\\
0.649357901	474.84	\\
0.649916248	474.69	\\
0.650474595	474.56	\\
0.651032942	474.45	\\
0.65159129	474.35	\\
0.652149637	474.25	\\
0.652707984	474.17	\\
0.653266332	474.1	\\
0.653824679	474.03	\\
0.654103853	474	\\
0.654383026	473.9	\\
0.654941374	473.72	\\
0.655499721	473.56	\\
0.656058068	473.42	\\
0.656616415	473.3	\\
0.657174763	473.2	\\
0.65773311	473.11	\\
0.658291457	473.04	\\
0.658570631	473	\\
0.658849805	472.88	\\
0.659408152	472.68	\\
0.659966499	472.5	\\
0.660524846	472.36	\\
0.661083194	472.24	\\
0.661641541	472.13	\\
0.662199888	472.04	\\
0.662479062	472	\\
0.662758236	471.88	\\
0.663316583	471.65	\\
0.66387493	471.47	\\
0.664433277	471.31	\\
0.664991625	471.19	\\
0.665549972	471.08	\\
0.666052485	471	\\
0.666108319	470.97	\\
0.666666667	470.71	\\
0.667225014	470.5	\\
0.667783361	470.33	\\
0.668341709	470.19	\\
0.668900056	470.08	\\
0.669346734	470	\\
0.669458403	469.93	\\
0.67001675	469.65	\\
0.670575098	469.44	\\
0.671133445	469.27	\\
0.671691792	469.14	\\
0.67225014	469.02	\\
0.672361809	469	\\
0.672808487	468.76	\\
0.673366834	468.51	\\
0.673925181	468.31	\\
0.674483529	468.16	\\
0.675041876	468.04	\\
0.67520938	468	\\
0.675600223	467.79	\\
0.676158571	467.52	\\
0.676716918	467.31	\\
0.677275265	467.15	\\
0.677833613	467.03	\\
0.677945282	467	\\
0.67839196	466.73	\\
0.678950307	466.47	\\
0.679508654	466.26	\\
0.680067002	466.11	\\
0.680569514	466	\\
0.680625349	465.95	\\
0.681183696	465.61	\\
0.681742044	465.36	\\
0.682300391	465.18	\\
0.682858738	465.04	\\
0.683026242	465	\\
0.683417085	464.73	\\
0.683975433	464.45	\\
0.68453378	464.23	\\
0.685092127	464.07	\\
0.685371301	464	\\
0.685650475	463.82	\\
0.686208822	463.5	\\
0.686767169	463.26	\\
0.687325516	463.09	\\
0.687660525	463	\\
0.687883864	462.85	\\
0.688442211	462.51	\\
0.689000558	462.27	\\
0.689558906	462.09	\\
0.689893914	462	\\
0.690117253	461.83	\\
0.6906756	461.49	\\
0.691233948	461.25	\\
0.691792295	461.07	\\
0.692015634	461	\\
0.692350642	460.76	\\
0.692908989	460.43	\\
0.693467337	460.2	\\
0.694025684	460.03	\\
0.694137353	460	\\
0.694584031	459.65	\\
0.695142379	459.35	\\
0.695700726	459.13	\\
0.696147404	459	\\
0.696259073	458.91	\\
0.69681742	458.52	\\
0.697375768	458.25	\\
0.697934115	458.06	\\
0.698101619	458	\\
0.698492462	457.7	\\
0.69905081	457.37	\\
0.699609157	457.14	\\
0.700055835	457	\\
0.700167504	456.9	\\
0.700725851	456.49	\\
0.701284199	456.22	\\
0.701842546	456.03	\\
0.701898381	456	\\
0.702400893	455.62	\\
0.702959241	455.3	\\
0.703517588	455.08	\\
0.703740927	455	\\
0.704075935	454.74	\\
0.704634283	454.37	\\
0.70519263	454.13	\\
0.705583473	454	\\
0.705750977	453.84	\\
0.706309324	453.44	\\
0.706867672	453.17	\\
0.707370184	453	\\
0.707426019	452.93	\\
0.707984366	452.49	\\
0.708542714	452.2	\\
0.709101061	452	\\
0.709101061	452	\\
0.709659408	451.52	\\
0.710217755	451.22	\\
0.710776103	451	\\
0.710776103	451.01	\\
0.71133445	450.54	\\
0.711892797	450.23	\\
0.712451145	450.01	\\
0.712506979	450	\\
0.713009492	449.54	\\
0.713567839	449.22	\\
0.714126186	449	\\
0.714126186	449.01	\\
0.714684534	448.52	\\
0.715242881	448.21	\\
0.715745394	448	\\
0.715801228	447.97	\\
0.716359576	447.49	\\
0.716917923	447.18	\\
0.717364601	447	\\
0.71747627	446.9	\\
0.718034618	446.44	\\
0.718592965	446.14	\\
0.718927973	446	\\
0.719151312	445.81	\\
0.719709659	445.37	\\
0.720268007	445.1	\\
0.720491346	445	\\
0.720826354	444.7	\\
0.721384701	444.31	\\
0.721943049	444.05	\\
0.722054718	444	\\
0.722501396	443.59	\\
0.723059743	443.23	\\
0.72361809	442.99	\\
0.72361809	443	\\
0.724176438	442.48	\\
0.724734785	442.16	\\
0.725069793	442	\\
0.725293132	441.81	\\
0.72585148	441.36	\\
0.726409827	441.08	\\
0.726577331	441	\\
0.726968174	440.64	\\
0.727526521	440.26	\\
0.728084869	440	\\
0.728084869	440.01	\\
0.728643216	439.49	\\
0.729201563	439.16	\\
0.729536572	439	\\
0.729759911	438.79	\\
0.730318258	438.34	\\
0.730876605	438.06	\\
0.730988275	438	\\
0.731434953	437.59	\\
0.7319933	437.21	\\
0.732439978	437	\\
0.732551647	436.91	\\
0.733109994	436.41	\\
0.733668342	436.1	\\
0.733891681	436	\\
0.734226689	435.66	\\
0.734785036	435.25	\\
0.735343384	434.99	\\
0.735343384	435	\\
0.735901731	434.45	\\
0.736460078	434.12	\\
0.736739252	434	\\
0.737018425	433.7	\\
0.737576773	433.27	\\
0.73813512	433	\\
0.73813512	433.01	\\
0.738693467	432.47	\\
0.739251815	432.13	\\
0.739530988	432	\\
0.739810162	431.71	\\
0.740368509	431.28	\\
0.740926857	431	\\
0.740926857	431.01	\\
0.741485204	430.46	\\
0.742043551	430.12	\\
0.74226689	430	\\
0.742601898	429.69	\\
0.743160246	429.26	\\
0.743718593	428.98	\\
0.743718593	429	\\
0.74427694	428.43	\\
0.744835288	428.1	\\
0.745058626	428	\\
0.745393635	427.65	\\
0.745951982	427.23	\\
0.746454495	427	\\
0.746510329	426.92	\\
0.747068677	426.39	\\
0.747627024	426.08	\\
0.747794528	426	\\
0.748185371	425.59	\\
0.748743719	425.2	\\
0.749134562	425	\\
0.749302066	424.84	\\
0.749860413	424.34	\\
0.75041876	424.04	\\
0.75053043	424	\\
0.750977108	423.52	\\
0.751535455	423.16	\\
0.751870463	423	\\
0.752093802	422.75	\\
0.75265215	422.29	\\
0.753210497	422	\\
0.753210497	422.01	\\
0.753768844	421.46	\\
0.754327192	421.12	\\
0.75455053	421	\\
0.754885539	420.66	\\
0.755443886	420.24	\\
0.755946399	420	\\
0.756002233	419.93	\\
0.756560581	419.39	\\
0.757118928	419.08	\\
0.757286432	419	\\
0.757677275	418.59	\\
0.758235623	418.19	\\
0.758626466	418	\\
0.75879397	417.83	\\
0.759352317	417.34	\\
0.759910664	417.04	\\
0.759966499	417	\\
0.760469012	416.52	\\
0.761027359	416.15	\\
0.761362367	416	\\
0.761585706	415.75	\\
0.762144054	415.29	\\
0.762702401	415	\\
0.762702401	415.01	\\
0.763260748	414.47	\\
0.763819095	414.12	\\
0.764098269	414	\\
0.764377443	413.69	\\
0.76493579	413.26	\\
0.765494137	412.98	\\
0.765494137	413	\\
0.766052485	412.43	\\
0.766610832	412.11	\\
0.766834171	412	\\
0.767169179	411.66	\\
0.767727527	411.24	\\
0.768230039	411	\\
0.768285874	410.95	\\
0.768844221	410.42	\\
0.769402568	410.1	\\
0.769625907	410	\\
0.769960916	409.65	\\
0.770519263	409.24	\\
0.771021776	409	\\
0.77107761	408.96	\\
0.771635958	408.43	\\
0.772194305	408.11	\\
0.772417644	408	\\
0.772752652	407.68	\\
0.773310999	407.27	\\
0.773869347	407	\\
0.773869347	407.01	\\
0.774427694	406.47	\\
0.774986041	406.14	\\
0.775265215	406	\\
0.775544389	405.75	\\
0.776102736	405.32	\\
0.776661083	405.04	\\
0.776772753	405	\\
0.77721943	404.56	\\
0.777777778	404.2	\\
0.778224456	404	\\
0.778336125	403.89	\\
0.778894472	403.41	\\
0.77945282	403.11	\\
0.779676159	403	\\
0.780011167	402.7	\\
0.780569514	402.29	\\
0.781127862	402.04	\\
0.781183696	402	\\
0.781686209	401.56	\\
0.782244556	401.21	\\
0.782747069	401	\\
0.782802903	400.94	\\
0.783361251	400.45	\\
0.783919598	400.14	\\
0.784254606	400	\\
0.784477945	399.8	\\
0.785036293	399.37	\\
0.78559464	399.1	\\
0.785817979	399	\\
0.786152987	398.71	\\
0.786711334	398.32	\\
0.787269682	398.07	\\
0.787437186	398	\\
0.787828029	397.64	\\
0.788386376	397.28	\\
0.788944724	397.05	\\
0.789056393	397	\\
0.789503071	396.61	\\
0.790061418	396.26	\\
0.790619765	396.04	\\
0.790731435	396	\\
0.791178113	395.6	\\
0.79173646	395.26	\\
0.792294807	395.04	\\
0.792406477	395	\\
0.792853155	394.61	\\
0.793411502	394.28	\\
0.793969849	394.06	\\
0.794137353	394	\\
0.794528197	393.66	\\
0.795086544	393.32	\\
0.795644891	393.09	\\
0.79586823	393	\\
0.796203238	392.74	\\
0.796761586	392.38	\\
0.797319933	392.13	\\
0.797710776	392	\\
0.79787828	391.87	\\
0.798436628	391.47	\\
0.798994975	391.2	\\
0.799553322	391.01	\\
0.799609157	391	\\
0.800111669	390.6	\\
0.800670017	390.29	\\
0.801228364	390.09	\\
0.801507538	390	\\
0.801786711	389.78	\\
0.802345059	389.43	\\
0.802903406	389.19	\\
0.803461753	389.02	\\
0.803517588	389	\\
0.804020101	388.62	\\
0.804578448	388.33	\\
0.805136795	388.13	\\
0.805583473	388	\\
0.805695142	387.91	\\
0.80625349	387.54	\\
0.806811837	387.28	\\
0.807370184	387.09	\\
0.807705193	387	\\
0.807928532	386.85	\\
0.808486879	386.5	\\
0.809045226	386.27	\\
0.809603573	386.09	\\
0.809938582	386	\\
0.810161921	385.86	\\
0.810720268	385.52	\\
0.811278615	385.29	\\
0.811836963	385.12	\\
0.812339475	385	\\
0.81239531	384.94	\\
0.812953657	384.6	\\
0.813512004	384.35	\\
0.814070352	384.17	\\
0.814628699	384.04	\\
0.814796203	384	\\
0.815187046	383.75	\\
0.815745394	383.47	\\
0.816303741	383.27	\\
0.816862088	383.12	\\
0.817420436	382.99	\\
0.817420436	383	\\
0.817978783	382.67	\\
0.81853713	382.43	\\
0.819095477	382.25	\\
0.819653825	382.11	\\
0.820212172	382	\\
0.820212172	382	\\
0.820770519	381.69	\\
0.821328867	381.46	\\
0.821887214	381.28	\\
0.822445561	381.14	\\
0.823003908	381.03	\\
0.823171413	381	\\
0.823562256	380.81	\\
0.824120603	380.56	\\
0.82467895	380.38	\\
0.825237298	380.23	\\
0.825795645	380.11	\\
0.826353992	380.02	\\
0.826465662	380	\\
0.826912339	379.78	\\
0.827470687	379.56	\\
0.828029034	379.39	\\
0.828587381	379.25	\\
0.829145729	379.14	\\
0.829704076	379.05	\\
0.830039084	379	\\
0.830262423	378.9	\\
0.830820771	378.67	\\
0.831379118	378.5	\\
0.831937465	378.35	\\
0.832495812	378.23	\\
0.83305416	378.14	\\
0.833612507	378.06	\\
0.834059185	378	\\
0.834170854	377.95	\\
0.834729202	377.74	\\
0.835287549	377.57	\\
0.835845896	377.43	\\
0.836404243	377.31	\\
0.836962591	377.22	\\
0.837520938	377.13	\\
0.838079285	377.06	\\
0.838637633	377	\\
0.838637633	377	\\
0.83919598	376.81	\\
0.839754327	376.65	\\
0.840312674	376.52	\\
0.840871022	376.41	\\
0.841429369	376.31	\\
0.841987716	376.23	\\
0.842546064	376.16	\\
0.843104411	376.09	\\
0.843662758	376.04	\\
0.844109436	376	\\
0.844221106	375.96	\\
0.844779453	375.81	\\
0.8453378	375.68	\\
0.845896147	375.56	\\
0.846454495	375.47	\\
0.847012842	375.38	\\
0.847571189	375.31	\\
0.848129537	375.24	\\
0.848687884	375.19	\\
0.849246231	375.13	\\
0.849804578	375.09	\\
0.850362926	375.05	\\
0.850921273	375.01	\\
0.851032942	375	\\
0.85147962	374.9	\\
0.852037968	374.79	\\
0.852596315	374.7	\\
0.853154662	374.61	\\
0.853713009	374.54	\\
0.854271357	374.47	\\
0.854829704	374.41	\\
0.855388051	374.36	\\
0.855946399	374.31	\\
0.856504746	374.27	\\
0.857063093	374.23	\\
0.857621441	374.2	\\
0.858179788	374.16	\\
0.858738135	374.13	\\
0.859296482	374.1	\\
0.85985483	374.08	\\
0.860413177	374.05	\\
0.860971524	374.03	\\
0.861529872	374.01	\\
0.86175321	374	\\
0.862088219	373.96	\\
0.862646566	373.89	\\
0.863204913	373.84	\\
0.863763261	373.78	\\
0.864321608	373.74	\\
0.864879955	373.69	\\
0.865438303	373.66	\\
0.86599665	373.62	\\
0.866554997	373.59	\\
0.867113345	373.56	\\
0.867671692	373.54	\\
0.868230039	373.51	\\
0.868788386	373.49	\\
0.869346734	373.47	\\
0.869905081	373.46	\\
0.870463428	373.44	\\
0.871021776	373.43	\\
0.871580123	373.42	\\
0.87213847	373.41	\\
0.872696817	373.4	\\
0.873255165	373.4	\\
0.873813512	373.39	\\
0.874371859	373.39	\\
0.874930207	373.39	\\
0.875488554	373.39	\\
0.876046901	373.39	\\
0.876605248	373.39	\\
0.877163596	373.39	\\
0.877721943	373.4	\\
0.87828029	373.4	\\
0.878838638	373.41	\\
0.879396985	373.42	\\
0.879955332	373.43	\\
0.88051368	373.44	\\
0.881072027	373.46	\\
0.881630374	373.47	\\
0.882188721	373.49	\\
0.882747069	373.51	\\
0.883305416	373.54	\\
0.883863763	373.56	\\
0.884422111	373.59	\\
0.884980458	373.62	\\
0.885538805	373.66	\\
0.886097152	373.69	\\
0.8866555	373.74	\\
0.887213847	373.78	\\
0.887772194	373.84	\\
0.888330542	373.89	\\
0.888888889	373.96	\\
0.889223897	374	\\
0.889447236	374.01	\\
0.890005583	374.03	\\
0.890563931	374.05	\\
0.891122278	374.08	\\
0.891680625	374.1	\\
0.892238973	374.13	\\
0.89279732	374.16	\\
0.893355667	374.2	\\
0.893914015	374.23	\\
0.894472362	374.27	\\
0.895030709	374.31	\\
0.895589056	374.36	\\
0.896147404	374.41	\\
0.896705751	374.47	\\
0.897264098	374.54	\\
0.897822446	374.61	\\
0.898380793	374.7	\\
0.89893914	374.79	\\
0.899497487	374.9	\\
0.899944165	375	\\
0.900055835	375.01	\\
0.900614182	375.05	\\
0.901172529	375.09	\\
0.901730877	375.13	\\
0.902289224	375.19	\\
0.902847571	375.24	\\
0.903405918	375.31	\\
0.903964266	375.38	\\
0.904522613	375.47	\\
0.90508096	375.56	\\
0.905639308	375.68	\\
0.906197655	375.81	\\
0.906756002	375.96	\\
0.906867672	376	\\
0.90731435	376.04	\\
0.907872697	376.09	\\
0.908431044	376.16	\\
0.908989391	376.23	\\
0.909547739	376.31	\\
0.910106086	376.41	\\
0.910664433	376.52	\\
0.911222781	376.65	\\
0.911781128	376.81	\\
0.912339475	377	\\
0.912339475	377	\\
0.912897822	377.06	\\
0.91345617	377.13	\\
0.914014517	377.22	\\
0.914572864	377.31	\\
0.915131212	377.43	\\
0.915689559	377.57	\\
0.916247906	377.74	\\
0.916806253	377.95	\\
0.916917923	378	\\
0.917364601	378.06	\\
0.917922948	378.14	\\
0.918481295	378.23	\\
0.919039643	378.35	\\
0.91959799	378.5	\\
0.920156337	378.67	\\
0.920714685	378.9	\\
0.920938023	379	\\
0.921273032	379.05	\\
0.921831379	379.14	\\
0.922389726	379.25	\\
0.922948074	379.39	\\
0.923506421	379.56	\\
0.924064768	379.78	\\
0.924511446	380	\\
0.924623116	380.02	\\
0.925181463	380.11	\\
0.92573981	380.23	\\
0.926298157	380.38	\\
0.926856505	380.56	\\
0.927414852	380.81	\\
0.927805695	381	\\
0.927973199	381.03	\\
0.928531547	381.14	\\
0.929089894	381.28	\\
0.929648241	381.46	\\
0.930206588	381.69	\\
0.930764936	382	\\
0.930764936	382	\\
0.931323283	382.11	\\
0.93188163	382.25	\\
0.932439978	382.43	\\
0.932998325	382.67	\\
0.933556672	382.99	\\
0.933556672	383	\\
0.93411502	383.12	\\
0.934673367	383.27	\\
0.935231714	383.47	\\
0.935790061	383.75	\\
0.936180905	384	\\
0.936348409	384.04	\\
0.936906756	384.17	\\
0.937465103	384.35	\\
0.938023451	384.6	\\
0.938581798	384.94	\\
0.938637633	385	\\
0.939140145	385.12	\\
0.939698492	385.29	\\
0.94025684	385.52	\\
0.940815187	385.86	\\
0.941038526	386	\\
0.941373534	386.09	\\
0.941931882	386.27	\\
0.942490229	386.5	\\
0.943048576	386.85	\\
0.943271915	387	\\
0.943606924	387.09	\\
0.944165271	387.28	\\
0.944723618	387.54	\\
0.945281965	387.91	\\
0.945393635	388	\\
0.945840313	388.13	\\
0.94639866	388.33	\\
0.946957007	388.62	\\
0.94745952	389	\\
0.947515355	389.02	\\
0.948073702	389.19	\\
0.948632049	389.43	\\
0.949190396	389.78	\\
0.94946957	390	\\
0.949748744	390.09	\\
0.950307091	390.29	\\
0.950865438	390.6	\\
0.951367951	391	\\
0.951423786	391.01	\\
0.951982133	391.2	\\
0.95254048	391.47	\\
0.953098827	391.87	\\
0.953266332	392	\\
0.953657175	392.13	\\
0.954215522	392.38	\\
0.954773869	392.74	\\
0.955108878	393	\\
0.955332217	393.09	\\
0.955890564	393.32	\\
0.956448911	393.66	\\
0.956839754	394	\\
0.957007259	394.06	\\
0.957565606	394.28	\\
0.958123953	394.61	\\
0.958570631	395	\\
0.9586823	395.04	\\
0.959240648	395.26	\\
0.959798995	395.6	\\
0.960245673	396	\\
0.960357342	396.04	\\
0.96091569	396.26	\\
0.961474037	396.61	\\
0.961920715	397	\\
0.962032384	397.05	\\
0.962590731	397.28	\\
0.963149079	397.64	\\
0.963539922	398	\\
0.963707426	398.07	\\
0.964265773	398.32	\\
0.964824121	398.71	\\
0.965159129	399	\\
0.965382468	399.1	\\
0.965940815	399.37	\\
0.966499162	399.8	\\
0.966722501	400	\\
0.96705751	400.14	\\
0.967615857	400.45	\\
0.968174204	400.94	\\
0.968230039	401	\\
0.968732552	401.21	\\
0.969290899	401.56	\\
0.969793412	402	\\
0.969849246	402.04	\\
0.970407594	402.29	\\
0.970965941	402.7	\\
0.971300949	403	\\
0.971524288	403.11	\\
0.972082635	403.41	\\
0.972640983	403.89	\\
0.972752652	404	\\
0.97319933	404.2	\\
0.973757677	404.56	\\
0.974204355	405	\\
0.974316025	405.04	\\
0.974874372	405.32	\\
0.975432719	405.75	\\
0.975711893	406	\\
0.975991066	406.14	\\
0.976549414	406.47	\\
0.977107761	407	\\
0.977107761	407.01	\\
0.977666108	407.27	\\
0.978224456	407.68	\\
0.978559464	408	\\
0.978782803	408.11	\\
0.97934115	408.43	\\
0.979899497	408.96	\\
0.979955332	409	\\
0.980457845	409.24	\\
0.981016192	409.65	\\
0.9813512	410	\\
0.981574539	410.1	\\
0.982132887	410.42	\\
0.982691234	410.95	\\
0.982747069	411	\\
0.983249581	411.24	\\
0.983807929	411.66	\\
0.984142937	412	\\
0.984366276	412.11	\\
0.984924623	412.43	\\
0.98548297	412.98	\\
0.98548297	413	\\
0.986041318	413.26	\\
0.986599665	413.69	\\
0.986878839	414	\\
0.987158012	414.12	\\
0.98771636	414.47	\\
0.988274707	415	\\
0.988274707	415.01	\\
0.988833054	415.29	\\
0.989391401	415.75	\\
0.98961474	416	\\
0.989949749	416.15	\\
0.990508096	416.52	\\
0.991010609	417	\\
0.991066443	417.04	\\
0.991624791	417.34	\\
0.992183138	417.83	\\
0.992350642	418	\\
0.992741485	418.19	\\
0.993299832	418.59	\\
0.993690676	419	\\
0.99385818	419.08	\\
0.994416527	419.39	\\
0.994974874	419.93	\\
0.995030709	420	\\
0.995533222	420.24	\\
0.996091569	420.66	\\
0.996426577	421	\\
0.996649916	421.12	\\
0.997208264	421.46	\\
0.997766611	422	\\
0.997766611	422.01	\\
0.998324958	422.29	\\
0.998883305	422.75	\\
0.999106644	423	\\
0.999441653	423.16	\\
1	423.52	\\
};
\addlegendentry{MRT};
\addplot [color=blue,line width=1.3pt,solid]
  table[row sep=crcr]{%
1	248.85	\\
0.999664992	249	\\
0.999441653	249.2	\\
0.998883305	249.63	\\
0.998324958	249.91	\\
0.998157454	250	\\
0.997766611	250.34	\\
0.997208264	250.72	\\
0.996649916	250.98	\\
0.996594082	251	\\
0.996091569	251.47	\\
0.995533222	251.8	\\
0.995086544	252	\\
0.994974874	252.1	\\
0.994416527	252.57	\\
0.99385818	252.87	\\
0.993579006	253	\\
0.993299832	253.25	\\
0.992741485	253.66	\\
0.992183138	253.93	\\
0.992015634	254	\\
0.991624791	254.37	\\
0.991066443	254.74	\\
0.990508096	254.99	\\
0.990452261	255	\\
0.989949749	255.48	\\
0.989391401	255.81	\\
0.988944724	256	\\
0.988833054	256.1	\\
0.988274707	256.57	\\
0.98771636	256.86	\\
0.987381351	257	\\
0.987158012	257.23	\\
0.986599665	257.64	\\
0.986041318	257.91	\\
0.985873814	258	\\
0.98548297	258.33	\\
0.984924623	258.7	\\
0.984366276	258.96	\\
0.984254606	259	\\
0.983807929	259.41	\\
0.983249581	259.76	\\
0.982691234	260	\\
0.982691234	259.99	\\
0.982132887	260.48	\\
0.981574539	260.8	\\
0.981072027	261	\\
0.981016192	261.07	\\
0.980457845	261.53	\\
0.979899497	261.83	\\
0.979508654	262	\\
0.97934115	262.13	\\
0.978782803	262.57	\\
0.978224456	262.85	\\
0.977889447	263	\\
0.977666108	263.18	\\
0.977107761	263.6	\\
0.976549414	263.87	\\
0.976214405	264	\\
0.975991066	264.21	\\
0.975432719	264.61	\\
0.974874372	264.88	\\
0.974595198	265	\\
0.974316025	265.22	\\
0.973757677	265.62	\\
0.97319933	265.88	\\
0.972864322	266	\\
0.972640983	266.22	\\
0.972082635	266.61	\\
0.971524288	266.87	\\
0.97118928	267	\\
0.970965941	267.19	\\
0.970407594	267.58	\\
0.969849246	267.85	\\
0.969458403	268	\\
0.969290899	268.13	\\
0.968732552	268.54	\\
0.968174204	268.82	\\
0.967671692	269	\\
0.967615857	269.05	\\
0.96705751	269.49	\\
0.966499162	269.77	\\
0.965940815	269.98	\\
0.96588498	270	\\
0.965382468	270.41	\\
0.964824121	270.71	\\
0.964265773	270.93	\\
0.964098269	271	\\
0.963707426	271.29	\\
0.963149079	271.63	\\
0.962590731	271.87	\\
0.962199888	272	\\
0.962032384	272.14	\\
0.961474037	272.52	\\
0.96091569	272.78	\\
0.960357342	272.98	\\
0.960301508	273	\\
0.959798995	273.37	\\
0.959240648	273.67	\\
0.9586823	273.89	\\
0.958347292	274	\\
0.958123953	274.17	\\
0.957565606	274.53	\\
0.957007259	274.78	\\
0.956448911	274.96	\\
0.956337242	275	\\
0.955890564	275.32	\\
0.955332217	275.63	\\
0.954773869	275.84	\\
0.954271357	276	\\
0.954215522	276.03	\\
0.953657175	276.42	\\
0.953098827	276.68	\\
0.95254048	276.88	\\
0.952149637	277	\\
0.951982133	277.11	\\
0.951423786	277.46	\\
0.950865438	277.71	\\
0.950307091	277.89	\\
0.949916248	278	\\
0.949748744	278.12	\\
0.949190396	278.46	\\
0.948632049	278.7	\\
0.948073702	278.88	\\
0.947627024	279	\\
0.947515355	279.08	\\
0.946957007	279.42	\\
0.94639866	279.66	\\
0.945840313	279.84	\\
0.945281965	279.99	\\
0.945226131	280	\\
0.944723618	280.33	\\
0.944165271	280.59	\\
0.943606924	280.78	\\
0.943048576	280.93	\\
0.942769403	281	\\
0.942490229	281.17	\\
0.941931882	281.46	\\
0.941373534	281.67	\\
0.940815187	281.84	\\
0.94025684	281.97	\\
0.94014517	282	\\
0.939698492	282.26	\\
0.939140145	282.51	\\
0.938581798	282.71	\\
0.938023451	282.86	\\
0.937465103	282.98	\\
0.937353434	283	\\
0.936906756	283.26	\\
0.936348409	283.5	\\
0.935790061	283.69	\\
0.935231714	283.83	\\
0.934673367	283.95	\\
0.934450028	284	\\
0.93411502	284.18	\\
0.933556672	284.43	\\
0.932998325	284.62	\\
0.932439978	284.77	\\
0.93188163	284.89	\\
0.931323283	284.99	\\
0.931267448	285	\\
0.930764936	285.26	\\
0.930206588	285.48	\\
0.929648241	285.64	\\
0.929089894	285.78	\\
0.928531547	285.89	\\
0.927973199	285.99	\\
0.927917365	286	\\
0.927414852	286.23	\\
0.926856505	286.43	\\
0.926298157	286.6	\\
0.92573981	286.73	\\
0.925181463	286.84	\\
0.924623116	286.93	\\
0.924176438	287	\\
0.924064768	287.06	\\
0.923506421	287.28	\\
0.922948074	287.46	\\
0.922389726	287.6	\\
0.921831379	287.72	\\
0.921273032	287.82	\\
0.920714685	287.91	\\
0.920156337	287.99	\\
0.920100503	288	\\
0.91959799	288.18	\\
0.919039643	288.36	\\
0.918481295	288.51	\\
0.917922948	288.63	\\
0.917364601	288.73	\\
0.916806253	288.82	\\
0.916247906	288.9	\\
0.915689559	288.97	\\
0.915410385	289	\\
0.915131212	289.1	\\
0.914572864	289.27	\\
0.914014517	289.41	\\
0.91345617	289.53	\\
0.912897822	289.63	\\
0.912339475	289.72	\\
0.911781128	289.8	\\
0.911222781	289.86	\\
0.910664433	289.93	\\
0.910106086	289.98	\\
0.909938582	290	\\
0.909547739	290.11	\\
0.908989391	290.25	\\
0.908431044	290.37	\\
0.907872697	290.48	\\
0.90731435	290.57	\\
0.906756002	290.65	\\
0.906197655	290.72	\\
0.905639308	290.78	\\
0.90508096	290.84	\\
0.904522613	290.89	\\
0.903964266	290.94	\\
0.903405918	290.98	\\
0.903126745	291	\\
0.902847571	291.07	\\
0.902289224	291.18	\\
0.901730877	291.29	\\
0.901172529	291.38	\\
0.900614182	291.45	\\
0.900055835	291.53	\\
0.899497487	291.59	\\
0.89893914	291.64	\\
0.898380793	291.7	\\
0.897822446	291.74	\\
0.897264098	291.78	\\
0.896705751	291.82	\\
0.896147404	291.86	\\
0.895589056	291.89	\\
0.895030709	291.92	\\
0.894472362	291.95	\\
0.893914015	291.98	\\
0.893523171	292	\\
0.893355667	292.03	\\
0.89279732	292.1	\\
0.892238973	292.17	\\
0.891680625	292.24	\\
0.891122278	292.29	\\
0.890563931	292.34	\\
0.890005583	292.39	\\
0.889447236	292.43	\\
0.888888889	292.47	\\
0.888330542	292.51	\\
0.887772194	292.54	\\
0.887213847	292.57	\\
0.8866555	292.6	\\
0.886097152	292.62	\\
0.885538805	292.65	\\
0.884980458	292.67	\\
0.884422111	292.69	\\
0.883863763	292.7	\\
0.883305416	292.72	\\
0.882747069	292.74	\\
0.882188721	292.75	\\
0.881630374	292.76	\\
0.881072027	292.77	\\
0.88051368	292.78	\\
0.879955332	292.79	\\
0.879396985	292.8	\\
0.878838638	292.8	\\
0.87828029	292.81	\\
0.877721943	292.81	\\
0.877163596	292.82	\\
0.876605248	292.82	\\
0.876046901	292.82	\\
0.875488554	292.82	\\
0.874930207	292.82	\\
0.874371859	292.82	\\
0.873813512	292.82	\\
0.873255165	292.81	\\
0.872696817	292.81	\\
0.87213847	292.8	\\
0.871580123	292.8	\\
0.871021776	292.79	\\
0.870463428	292.78	\\
0.869905081	292.77	\\
0.869346734	292.76	\\
0.868788386	292.75	\\
0.868230039	292.74	\\
0.867671692	292.72	\\
0.867113345	292.7	\\
0.866554997	292.69	\\
0.86599665	292.67	\\
0.865438303	292.65	\\
0.864879955	292.62	\\
0.864321608	292.6	\\
0.863763261	292.57	\\
0.863204913	292.54	\\
0.862646566	292.51	\\
0.862088219	292.47	\\
0.861529872	292.43	\\
0.860971524	292.39	\\
0.860413177	292.34	\\
0.85985483	292.29	\\
0.859296482	292.24	\\
0.858738135	292.17	\\
0.858179788	292.1	\\
0.857621441	292.03	\\
0.857453936	292	\\
0.857063093	291.98	\\
0.856504746	291.95	\\
0.855946399	291.92	\\
0.855388051	291.89	\\
0.854829704	291.86	\\
0.854271357	291.82	\\
0.853713009	291.78	\\
0.853154662	291.74	\\
0.852596315	291.7	\\
0.852037968	291.64	\\
0.85147962	291.59	\\
0.850921273	291.53	\\
0.850362926	291.45	\\
0.849804578	291.38	\\
0.849246231	291.29	\\
0.848687884	291.18	\\
0.848129537	291.07	\\
0.847850363	291	\\
0.847571189	290.98	\\
0.847012842	290.94	\\
0.846454495	290.89	\\
0.845896147	290.84	\\
0.8453378	290.78	\\
0.844779453	290.72	\\
0.844221106	290.65	\\
0.843662758	290.57	\\
0.843104411	290.48	\\
0.842546064	290.37	\\
0.841987716	290.25	\\
0.841429369	290.11	\\
0.841038526	290	\\
0.840871022	289.98	\\
0.840312674	289.93	\\
0.839754327	289.86	\\
0.83919598	289.8	\\
0.838637633	289.72	\\
0.838079285	289.63	\\
0.837520938	289.53	\\
0.836962591	289.41	\\
0.836404243	289.27	\\
0.835845896	289.1	\\
0.835566723	289	\\
0.835287549	288.97	\\
0.834729202	288.9	\\
0.834170854	288.82	\\
0.833612507	288.73	\\
0.83305416	288.63	\\
0.832495812	288.51	\\
0.831937465	288.36	\\
0.831379118	288.18	\\
0.830876605	288	\\
0.830820771	287.99	\\
0.830262423	287.91	\\
0.829704076	287.82	\\
0.829145729	287.72	\\
0.828587381	287.6	\\
0.828029034	287.46	\\
0.827470687	287.28	\\
0.826912339	287.06	\\
0.82680067	287	\\
0.826353992	286.93	\\
0.825795645	286.84	\\
0.825237298	286.73	\\
0.82467895	286.6	\\
0.824120603	286.43	\\
0.823562256	286.23	\\
0.823059743	286	\\
0.823003908	285.99	\\
0.822445561	285.89	\\
0.821887214	285.78	\\
0.821328867	285.64	\\
0.820770519	285.48	\\
0.820212172	285.26	\\
0.819709659	285	\\
0.819653825	284.99	\\
0.819095477	284.89	\\
0.81853713	284.77	\\
0.817978783	284.62	\\
0.817420436	284.43	\\
0.816862088	284.18	\\
0.81652708	284	\\
0.816303741	283.95	\\
0.815745394	283.83	\\
0.815187046	283.69	\\
0.814628699	283.5	\\
0.814070352	283.26	\\
0.813623674	283	\\
0.813512004	282.98	\\
0.812953657	282.86	\\
0.81239531	282.71	\\
0.811836963	282.51	\\
0.811278615	282.26	\\
0.810831937	282	\\
0.810720268	281.97	\\
0.810161921	281.84	\\
0.809603573	281.67	\\
0.809045226	281.46	\\
0.808486879	281.17	\\
0.808207705	281	\\
0.807928532	280.93	\\
0.807370184	280.78	\\
0.806811837	280.59	\\
0.80625349	280.33	\\
0.805750977	280	\\
0.805695142	279.99	\\
0.805136795	279.84	\\
0.804578448	279.66	\\
0.804020101	279.42	\\
0.803461753	279.08	\\
0.803350084	279	\\
0.802903406	278.88	\\
0.802345059	278.7	\\
0.801786711	278.46	\\
0.801228364	278.12	\\
0.80106086	278	\\
0.800670017	277.89	\\
0.800111669	277.71	\\
0.799553322	277.46	\\
0.798994975	277.11	\\
0.798827471	277	\\
0.798436628	276.88	\\
0.79787828	276.68	\\
0.797319933	276.42	\\
0.796761586	276.03	\\
0.796705751	276	\\
0.796203238	275.84	\\
0.795644891	275.63	\\
0.795086544	275.32	\\
0.794639866	275	\\
0.794528197	274.96	\\
0.793969849	274.78	\\
0.793411502	274.53	\\
0.792853155	274.17	\\
0.792629816	274	\\
0.792294807	273.89	\\
0.79173646	273.67	\\
0.791178113	273.37	\\
0.7906756	273	\\
0.790619765	272.98	\\
0.790061418	272.78	\\
0.789503071	272.52	\\
0.788944724	272.14	\\
0.788777219	272	\\
0.788386376	271.87	\\
0.787828029	271.63	\\
0.787269682	271.29	\\
0.786878839	271	\\
0.786711334	270.93	\\
0.786152987	270.71	\\
0.78559464	270.41	\\
0.785092127	270	\\
0.785036293	269.98	\\
0.784477945	269.77	\\
0.783919598	269.49	\\
0.783361251	269.05	\\
0.783305416	269	\\
0.782802903	268.82	\\
0.782244556	268.54	\\
0.781686209	268.13	\\
0.781518705	268	\\
0.781127862	267.85	\\
0.780569514	267.58	\\
0.780011167	267.19	\\
0.779787828	267	\\
0.77945282	266.87	\\
0.778894472	266.61	\\
0.778336125	266.22	\\
0.778112786	266	\\
0.777777778	265.88	\\
0.77721943	265.62	\\
0.776661083	265.22	\\
0.77638191	265	\\
0.776102736	264.88	\\
0.775544389	264.61	\\
0.774986041	264.21	\\
0.774762702	264	\\
0.774427694	263.87	\\
0.773869347	263.6	\\
0.773310999	263.18	\\
0.773087661	263	\\
0.772752652	262.85	\\
0.772194305	262.57	\\
0.771635958	262.13	\\
0.771468453	262	\\
0.77107761	261.83	\\
0.770519263	261.53	\\
0.769960916	261.07	\\
0.769905081	261	\\
0.769402568	260.8	\\
0.768844221	260.48	\\
0.768285874	260	\\
0.768285874	259.99	\\
0.767727527	259.76	\\
0.767169179	259.41	\\
0.766722501	259	\\
0.766610832	258.96	\\
0.766052485	258.7	\\
0.765494137	258.33	\\
0.765103294	258	\\
0.76493579	257.91	\\
0.764377443	257.64	\\
0.763819095	257.23	\\
0.763595757	257	\\
0.763260748	256.86	\\
0.762702401	256.57	\\
0.762144054	256.1	\\
0.762032384	256	\\
0.761585706	255.81	\\
0.761027359	255.48	\\
0.760524846	255	\\
0.760469012	254.99	\\
0.759910664	254.74	\\
0.759352317	254.37	\\
0.758961474	254	\\
0.75879397	253.93	\\
0.758235623	253.66	\\
0.757677275	253.25	\\
0.757398102	253	\\
0.757118928	252.87	\\
0.756560581	252.57	\\
0.756002233	252.1	\\
0.755890564	252	\\
0.755443886	251.8	\\
0.754885539	251.47	\\
0.754383026	251	\\
0.754327192	250.98	\\
0.753768844	250.72	\\
0.753210497	250.34	\\
0.752819654	250	\\
0.75265215	249.91	\\
0.752093802	249.63	\\
0.751535455	249.2	\\
0.751312116	249	\\
0.750977108	248.85	\\
0.75041876	248.53	\\
0.749860413	248.04	\\
0.749804578	248	\\
0.749302066	247.77	\\
0.748743719	247.42	\\
0.748297041	247	\\
0.748185371	246.95	\\
0.747627024	246.69	\\
0.747068677	246.29	\\
0.746733668	246	\\
0.746510329	245.89	\\
0.745951982	245.6	\\
0.745393635	245.14	\\
0.745226131	245	\\
0.744835288	244.82	\\
0.74427694	244.5	\\
0.743718593	244	\\
0.743718593	243.99	\\
0.743160246	243.75	\\
0.742601898	243.39	\\
0.742155221	243	\\
0.742043551	242.94	\\
0.741485204	242.67	\\
0.740926857	242.27	\\
0.740647683	242	\\
0.740368509	241.88	\\
0.739810162	241.59	\\
0.739251815	241.14	\\
0.73908431	241	\\
0.738693467	240.82	\\
0.73813512	240.5	\\
0.737576773	240	\\
0.737576773	240	\\
0.737018425	239.76	\\
0.736460078	239.41	\\
0.7360134	239	\\
0.735901731	238.96	\\
0.735343384	238.7	\\
0.734785036	238.33	\\
0.734450028	238	\\
0.734226689	237.91	\\
0.733668342	237.64	\\
0.733109994	237.24	\\
0.732830821	237	\\
0.732551647	236.87	\\
0.7319933	236.59	\\
0.731434953	236.15	\\
0.731267448	236	\\
0.730876605	235.83	\\
0.730318258	235.54	\\
0.729759911	235.07	\\
0.729704076	235	\\
0.729201563	234.8	\\
0.728643216	234.49	\\
0.728084869	234	\\
0.728084869	234	\\
0.727526521	233.77	\\
0.726968174	233.45	\\
0.726465662	233	\\
0.726409827	232.98	\\
0.72585148	232.75	\\
0.725293132	232.42	\\
0.72479062	232	\\
0.724734785	231.97	\\
0.724176438	231.74	\\
0.72361809	231.41	\\
0.723171413	231	\\
0.723059743	230.96	\\
0.722501396	230.73	\\
0.721943049	230.4	\\
0.721496371	230	\\
0.721384701	229.96	\\
0.720826354	229.74	\\
0.720268007	229.41	\\
0.719765494	229	\\
0.719709659	228.97	\\
0.719151312	228.75	\\
0.718592965	228.43	\\
0.718090452	228	\\
0.718034618	227.98	\\
0.71747627	227.77	\\
0.716917923	227.47	\\
0.716359576	227.01	\\
0.716359576	227	\\
0.715801228	226.8	\\
0.715242881	226.52	\\
0.714684534	226.09	\\
0.714572864	226	\\
0.714126186	225.84	\\
0.713567839	225.57	\\
0.713009492	225.19	\\
0.712786153	225	\\
0.712451145	224.88	\\
0.711892797	224.64	\\
0.71133445	224.3	\\
0.710943607	224	\\
0.710776103	223.93	\\
0.710217755	223.71	\\
0.709659408	223.41	\\
0.709156896	223	\\
0.709101061	222.99	\\
0.708542714	222.79	\\
0.707984366	222.52	\\
0.707426019	222.14	\\
0.707258515	222	\\
0.706867672	221.87	\\
0.706309324	221.64	\\
0.705750977	221.32	\\
0.705360134	221	\\
0.70519263	220.95	\\
0.704634283	220.75	\\
0.704075935	220.48	\\
0.703517588	220.09	\\
0.703405918	220	\\
0.702959241	219.86	\\
0.702400893	219.63	\\
0.701842546	219.32	\\
0.701395868	219	\\
0.701284199	218.96	\\
0.700725851	218.77	\\
0.700167504	218.53	\\
0.699609157	218.18	\\
0.699385818	218	\\
0.69905081	217.9	\\
0.698492462	217.7	\\
0.697934115	217.44	\\
0.697375768	217.06	\\
0.697319933	217	\\
0.69681742	216.86	\\
0.696259073	216.65	\\
0.695700726	216.37	\\
0.695142379	216	\\
0.695142379	215.99	\\
0.694584031	215.83	\\
0.694025684	215.62	\\
0.693467337	215.34	\\
0.692964824	215	\\
0.692908989	214.98	\\
0.692350642	214.82	\\
0.691792295	214.62	\\
0.691233948	214.35	\\
0.690731435	214	\\
0.6906756	213.99	\\
0.690117253	213.84	\\
0.689558906	213.65	\\
0.689000558	213.39	\\
0.688442211	213.04	\\
0.688386376	213	\\
0.687883864	212.87	\\
0.687325516	212.7	\\
0.686767169	212.47	\\
0.686208822	212.17	\\
0.685929648	212	\\
0.685650475	211.92	\\
0.685092127	211.77	\\
0.68453378	211.57	\\
0.683975433	211.32	\\
0.68347292	211	\\
0.683417085	210.99	\\
0.682858738	210.85	\\
0.682300391	210.69	\\
0.681742044	210.48	\\
0.681183696	210.21	\\
0.680848688	210	\\
0.680625349	209.95	\\
0.680067002	209.82	\\
0.679508654	209.65	\\
0.678950307	209.44	\\
0.67839196	209.17	\\
0.678112786	209	\\
0.677833613	208.94	\\
0.677275265	208.81	\\
0.676716918	208.65	\\
0.676158571	208.46	\\
0.675600223	208.2	\\
0.67520938	208	\\
0.675041876	207.96	\\
0.674483529	207.84	\\
0.673925181	207.7	\\
0.673366834	207.53	\\
0.672808487	207.31	\\
0.67225014	207.03	\\
0.672194305	207	\\
0.671691792	206.9	\\
0.671133445	206.78	\\
0.670575098	206.64	\\
0.67001675	206.47	\\
0.669458403	206.25	\\
0.668955891	206	\\
0.668900056	205.99	\\
0.668341709	205.89	\\
0.667783361	205.78	\\
0.667225014	205.64	\\
0.666666667	205.49	\\
0.666108319	205.29	\\
0.665549972	205.05	\\
0.665438303	205	\\
0.664991625	204.92	\\
0.664433277	204.83	\\
0.66387493	204.71	\\
0.663316583	204.58	\\
0.662758236	204.42	\\
0.662199888	204.23	\\
0.661641541	204	\\
0.661641541	204	\\
0.661083194	203.92	\\
0.660524846	203.83	\\
0.659966499	203.73	\\
0.659408152	203.62	\\
0.658849805	203.48	\\
0.658291457	203.33	\\
0.65773311	203.14	\\
0.657342267	203	\\
0.657174763	202.98	\\
0.656616415	202.9	\\
0.656058068	202.82	\\
0.655499721	202.73	\\
0.654941374	202.64	\\
0.654383026	202.53	\\
0.653824679	202.4	\\
0.653266332	202.25	\\
0.652707984	202.08	\\
0.652428811	202	\\
0.652149637	201.97	\\
0.65159129	201.9	\\
0.651032942	201.84	\\
0.650474595	201.77	\\
0.649916248	201.69	\\
0.649357901	201.61	\\
0.648799553	201.52	\\
0.648241206	201.41	\\
0.647682859	201.3	\\
0.647124511	201.18	\\
0.646566164	201.03	\\
0.646454495	201	\\
0.646007817	200.96	\\
0.64544947	200.92	\\
0.644891122	200.87	\\
0.644332775	200.82	\\
0.643774428	200.76	\\
0.64321608	200.71	\\
0.642657733	200.65	\\
0.642099386	200.59	\\
0.641541039	200.53	\\
0.640982691	200.46	\\
0.640424344	200.39	\\
0.639865997	200.31	\\
0.639307649	200.23	\\
0.638749302	200.15	\\
0.638190955	200.06	\\
0.637800112	200	\\
0.637632607	199.99	\\
0.63707426	199.96	\\
0.636515913	199.94	\\
0.635957566	199.91	\\
0.635399218	199.89	\\
0.634840871	199.86	\\
0.634282524	199.84	\\
0.633724176	199.81	\\
0.633165829	199.79	\\
0.632607482	199.77	\\
0.632049135	199.75	\\
0.631490787	199.73	\\
0.63093244	199.71	\\
0.630374093	199.69	\\
0.629815745	199.68	\\
0.629257398	199.67	\\
0.628699051	199.65	\\
0.628140704	199.64	\\
0.627582356	199.63	\\
0.627024009	199.63	\\
0.626465662	199.62	\\
0.625907314	199.62	\\
0.625348967	199.62	\\
0.62479062	199.62	\\
0.624232272	199.62	\\
0.623673925	199.63	\\
0.623115578	199.63	\\
0.622557231	199.64	\\
0.621998883	199.65	\\
0.621440536	199.67	\\
0.620882189	199.68	\\
0.620323841	199.69	\\
0.619765494	199.71	\\
0.619207147	199.73	\\
0.6186488	199.75	\\
0.618090452	199.77	\\
0.617532105	199.79	\\
0.616973758	199.81	\\
0.61641541	199.84	\\
0.615857063	199.86	\\
0.615298716	199.89	\\
0.614740369	199.91	\\
0.614182021	199.94	\\
0.613623674	199.96	\\
0.613065327	199.99	\\
0.612897822	200	\\
0.612506979	200.06	\\
0.611948632	200.15	\\
0.611390285	200.23	\\
0.610831937	200.31	\\
0.61027359	200.39	\\
0.609715243	200.46	\\
0.609156896	200.53	\\
0.608598548	200.59	\\
0.608040201	200.65	\\
0.607481854	200.71	\\
0.606923506	200.76	\\
0.606365159	200.82	\\
0.605806812	200.87	\\
0.605248465	200.92	\\
0.604690117	200.96	\\
0.604243439	201	\\
0.60413177	201.03	\\
0.603573423	201.18	\\
0.603015075	201.3	\\
0.602456728	201.41	\\
0.601898381	201.52	\\
0.601340034	201.61	\\
0.600781686	201.69	\\
0.600223339	201.77	\\
0.599664992	201.84	\\
0.599106644	201.9	\\
0.598548297	201.97	\\
0.598269123	202	\\
0.59798995	202.08	\\
0.597431602	202.25	\\
0.596873255	202.4	\\
0.596314908	202.53	\\
0.595756561	202.64	\\
0.595198213	202.73	\\
0.594639866	202.82	\\
0.594081519	202.9	\\
0.593523171	202.98	\\
0.593355667	203	\\
0.592964824	203.14	\\
0.592406477	203.33	\\
0.59184813	203.48	\\
0.591289782	203.62	\\
0.590731435	203.73	\\
0.590173088	203.83	\\
0.58961474	203.92	\\
0.589056393	204	\\
0.589056393	204	\\
0.588498046	204.23	\\
0.587939698	204.42	\\
0.587381351	204.58	\\
0.586823004	204.71	\\
0.586264657	204.83	\\
0.585706309	204.92	\\
0.585259631	205	\\
0.585147962	205.05	\\
0.584589615	205.29	\\
0.584031267	205.49	\\
0.58347292	205.64	\\
0.582914573	205.78	\\
0.582356226	205.89	\\
0.581797878	205.99	\\
0.581742044	206	\\
0.581239531	206.25	\\
0.580681184	206.47	\\
0.580122836	206.64	\\
0.579564489	206.78	\\
0.579006142	206.9	\\
0.578503629	207	\\
0.578447795	207.03	\\
0.577889447	207.31	\\
0.5773311	207.53	\\
0.576772753	207.7	\\
0.576214405	207.84	\\
0.575656058	207.96	\\
0.575488554	208	\\
0.575097711	208.2	\\
0.574539363	208.46	\\
0.573981016	208.65	\\
0.573422669	208.81	\\
0.572864322	208.94	\\
0.572585148	209	\\
0.572305974	209.17	\\
0.571747627	209.44	\\
0.57118928	209.65	\\
0.570630932	209.82	\\
0.570072585	209.95	\\
0.569849246	210	\\
0.569514238	210.21	\\
0.568955891	210.48	\\
0.568397543	210.69	\\
0.567839196	210.85	\\
0.567280849	210.99	\\
0.567225014	211	\\
0.566722501	211.32	\\
0.566164154	211.57	\\
0.565605807	211.77	\\
0.56504746	211.92	\\
0.564768286	212	\\
0.564489112	212.17	\\
0.563930765	212.47	\\
0.563372418	212.7	\\
0.56281407	212.87	\\
0.562311558	213	\\
0.562255723	213.04	\\
0.561697376	213.39	\\
0.561139028	213.65	\\
0.560580681	213.84	\\
0.560022334	213.99	\\
0.559966499	214	\\
0.559463987	214.35	\\
0.558905639	214.62	\\
0.558347292	214.82	\\
0.557788945	214.98	\\
0.557727527	215	\\
0.557230597	215.34	\\
0.55667225	215.62	\\
0.556113903	215.83	\\
0.555555556	215.99	\\
0.555527638	216	\\
0.554997208	216.37	\\
0.554438861	216.65	\\
0.553880514	216.86	\\
0.553400335	217	\\
0.553322166	217.06	\\
0.552763819	217.44	\\
0.552205472	217.7	\\
0.551647125	217.9	\\
0.551328867	218	\\
0.551088777	218.18	\\
0.55053043	218.53	\\
0.549972083	218.77	\\
0.549413735	218.96	\\
0.549290899	219	\\
0.548855388	219.32	\\
0.548297041	219.63	\\
0.547738693	219.86	\\
0.547297599	220	\\
0.547180346	220.09	\\
0.546621999	220.48	\\
0.546063652	220.75	\\
0.545505304	220.95	\\
0.545354551	221	\\
0.544946957	221.32	\\
0.54438861	221.64	\\
0.543830262	221.87	\\
0.543445003	222	\\
0.543271915	222.14	\\
0.542713568	222.52	\\
0.542155221	222.79	\\
0.541596873	222.99	\\
0.541557789	223	\\
0.541038526	223.41	\\
0.540480179	223.71	\\
0.539921831	223.93	\\
0.539731993	224	\\
0.539363484	224.3	\\
0.538805137	224.64	\\
0.53824679	224.88	\\
0.537922948	225	\\
0.537688442	225.19	\\
0.537130095	225.57	\\
0.536571748	225.84	\\
0.53612507	226	\\
0.5360134	226.09	\\
0.535455053	226.52	\\
0.534896706	226.8	\\
0.534355109	227	\\
0.534338358	227.01	\\
0.533780011	227.47	\\
0.533221664	227.77	\\
0.532663317	227.98	\\
0.532624232	228	\\
0.532104969	228.43	\\
0.531546622	228.75	\\
0.530988275	228.97	\\
0.53091569	229	\\
0.530429927	229.41	\\
0.52987158	229.74	\\
0.529313233	229.96	\\
0.529223897	230	\\
0.528754886	230.4	\\
0.528196538	230.73	\\
0.527638191	230.96	\\
0.527548855	231	\\
0.527079844	231.41	\\
0.526521496	231.74	\\
0.525963149	231.97	\\
0.525890564	232	\\
0.525404802	232.42	\\
0.524846454	232.75	\\
0.524288107	232.98	\\
0.524249023	233	\\
0.52372976	233.45	\\
0.523171413	233.77	\\
0.522613065	234	\\
0.522613065	234	\\
0.522054718	234.49	\\
0.521496371	234.8	\\
0.521016192	235	\\
0.520938023	235.07	\\
0.520379676	235.54	\\
0.519821329	235.83	\\
0.519430486	236	\\
0.519262982	236.15	\\
0.518704634	236.59	\\
0.518146287	236.87	\\
0.517850363	237	\\
0.51758794	237.24	\\
0.517029592	237.64	\\
0.516471245	237.91	\\
0.51627024	238	\\
0.515912898	238.33	\\
0.515354551	238.7	\\
0.514796203	238.96	\\
0.514695701	239	\\
0.514237856	239.41	\\
0.513679509	239.76	\\
0.513121161	240	\\
0.513121161	240	\\
0.512562814	240.5	\\
0.512004467	240.82	\\
0.511596873	241	\\
0.511446119	241.14	\\
0.510887772	241.59	\\
0.510329425	241.88	\\
0.510061418	242	\\
0.509771078	242.27	\\
0.50921273	242.67	\\
0.508654383	242.94	\\
0.50852038	243	\\
0.508096036	243.39	\\
0.507537688	243.75	\\
0.506979341	243.99	\\
0.506968174	244	\\
0.506420994	244.5	\\
0.505862647	244.82	\\
0.505460637	245	\\
0.505304299	245.14	\\
0.504745952	245.6	\\
0.504187605	245.89	\\
0.503941932	246	\\
0.503629257	246.29	\\
0.50307091	246.69	\\
0.502512563	246.95	\\
0.50241206	247	\\
0.501954216	247.42	\\
0.501395868	247.77	\\
0.500876605	248	\\
0.500837521	248.04	\\
0.500279174	248.53	\\
0.499720826	248.85	\\
0.499380235	249	\\
0.499162479	249.2	\\
0.498604132	249.63	\\
0.498045784	249.91	\\
0.497855946	250	\\
0.497487437	250.34	\\
0.49692909	250.72	\\
0.496370743	250.98	\\
0.496320491	251	\\
0.495812395	251.47	\\
0.495254048	251.8	\\
0.494801787	252	\\
0.494695701	252.1	\\
0.494137353	252.57	\\
0.493579006	252.87	\\
0.493288666	253	\\
0.493020659	253.25	\\
0.492462312	253.66	\\
0.491903964	253.93	\\
0.49175321	254	\\
0.491345617	254.37	\\
0.49078727	254.74	\\
0.490228922	254.99	\\
0.490201005	255	\\
0.489670575	255.48	\\
0.489112228	255.81	\\
0.48866555	256	\\
0.488553881	256.1	\\
0.487995533	256.57	\\
0.487437186	256.86	\\
0.487130095	257	\\
0.486878839	257.23	\\
0.486320491	257.64	\\
0.485762144	257.91	\\
0.485566723	258	\\
0.485203797	258.33	\\
0.484645449	258.7	\\
0.484087102	258.96	\\
0.4839866	259	\\
0.483528755	259.41	\\
0.482970408	259.76	\\
0.48241206	259.99	\\
0.48239531	260	\\
0.481853713	260.48	\\
0.481295366	260.8	\\
0.480809604	261	\\
0.480737018	261.07	\\
0.480178671	261.53	\\
0.479620324	261.83	\\
0.47921273	262	\\
0.479061977	262.13	\\
0.478503629	262.57	\\
0.477945282	262.85	\\
0.477593523	263	\\
0.477386935	263.18	\\
0.476828587	263.6	\\
0.47627024	263.87	\\
0.475951982	264	\\
0.475711893	264.21	\\
0.475153546	264.61	\\
0.474595198	264.88	\\
0.474293691	265	\\
0.474036851	265.22	\\
0.473478504	265.62	\\
0.472920156	265.88	\\
0.472613065	266	\\
0.472361809	266.22	\\
0.471803462	266.61	\\
0.471245114	266.87	\\
0.470904523	267	\\
0.470686767	267.19	\\
0.47012842	267.58	\\
0.469570073	267.85	\\
0.469168063	268	\\
0.469011725	268.13	\\
0.468453378	268.54	\\
0.467895031	268.82	\\
0.467398102	269	\\
0.467336683	269.05	\\
0.466778336	269.49	\\
0.466219989	269.77	\\
0.465661642	269.98	\\
0.465605807	270	\\
0.465103294	270.41	\\
0.464544947	270.71	\\
0.4639866	270.93	\\
0.463796762	271	\\
0.463428252	271.29	\\
0.462869905	271.63	\\
0.462311558	271.87	\\
0.461926298	272	\\
0.46175321	272.14	\\
0.461194863	272.52	\\
0.460636516	272.78	\\
0.460078169	272.98	\\
0.460011167	273	\\
0.459519821	273.37	\\
0.458961474	273.67	\\
0.458403127	273.89	\\
0.458068118	274	\\
0.457844779	274.17	\\
0.457286432	274.53	\\
0.456728085	274.78	\\
0.456169738	274.96	\\
0.456052485	275	\\
0.45561139	275.32	\\
0.455053043	275.63	\\
0.454494696	275.84	\\
0.453975433	276	\\
0.453936348	276.03	\\
0.453378001	276.42	\\
0.452819654	276.68	\\
0.452261307	276.88	\\
0.451853713	277	\\
0.451702959	277.11	\\
0.451144612	277.46	\\
0.450586265	277.71	\\
0.450027917	277.89	\\
0.449648241	278	\\
0.44946957	278.12	\\
0.448911223	278.46	\\
0.448352875	278.7	\\
0.447794528	278.88	\\
0.447353434	279	\\
0.447236181	279.08	\\
0.446677834	279.42	\\
0.446119486	279.66	\\
0.445561139	279.84	\\
0.445002792	279.99	\\
0.444963707	280	\\
0.444444444	280.33	\\
0.443886097	280.59	\\
0.44332775	280.78	\\
0.442769403	280.93	\\
0.442484645	281	\\
0.442211055	281.17	\\
0.441652708	281.46	\\
0.441094361	281.67	\\
0.440536013	281.84	\\
0.439977666	281.97	\\
0.439860413	282	\\
0.439419319	282.26	\\
0.438860972	282.51	\\
0.438302624	282.71	\\
0.437744277	282.86	\\
0.43718593	282.98	\\
0.437096594	283	\\
0.436627582	283.26	\\
0.436069235	283.5	\\
0.435510888	283.69	\\
0.43495254	283.83	\\
0.434394193	283.95	\\
0.434170854	284	\\
0.433835846	284.18	\\
0.433277499	284.43	\\
0.432719151	284.62	\\
0.432160804	284.77	\\
0.431602457	284.89	\\
0.431044109	284.99	\\
0.431016192	285	\\
0.430485762	285.26	\\
0.429927415	285.48	\\
0.429369068	285.64	\\
0.42881072	285.78	\\
0.428252373	285.89	\\
0.427694026	285.99	\\
0.427627024	286	\\
0.427135678	286.23	\\
0.426577331	286.43	\\
0.426018984	286.6	\\
0.425460637	286.73	\\
0.424902289	286.84	\\
0.424343942	286.93	\\
0.423919598	287	\\
0.423785595	287.06	\\
0.423227247	287.28	\\
0.4226689	287.46	\\
0.422110553	287.6	\\
0.421552205	287.72	\\
0.420993858	287.82	\\
0.420435511	287.91	\\
0.419877164	287.99	\\
0.419798995	288	\\
0.419318816	288.18	\\
0.418760469	288.36	\\
0.418202122	288.51	\\
0.417643774	288.63	\\
0.417085427	288.73	\\
0.41652708	288.82	\\
0.415968733	288.9	\\
0.415410385	288.97	\\
0.415131212	289	\\
0.414852038	289.1	\\
0.414293691	289.27	\\
0.413735343	289.41	\\
0.413176996	289.53	\\
0.412618649	289.63	\\
0.412060302	289.72	\\
0.411501954	289.8	\\
0.410943607	289.86	\\
0.41038526	289.93	\\
0.409826912	289.98	\\
0.409653825	290	\\
0.409268565	290.11	\\
0.408710218	290.25	\\
0.40815187	290.37	\\
0.407593523	290.48	\\
0.407035176	290.57	\\
0.406476829	290.65	\\
0.405918481	290.72	\\
0.405360134	290.78	\\
0.404801787	290.84	\\
0.404243439	290.89	\\
0.403685092	290.94	\\
0.403126745	290.98	\\
0.402864322	291	\\
0.402568398	291.07	\\
0.40201005	291.18	\\
0.401451703	291.29	\\
0.400893356	291.38	\\
0.400335008	291.45	\\
0.399776661	291.53	\\
0.399218314	291.59	\\
0.398659966	291.64	\\
0.398101619	291.7	\\
0.397543272	291.74	\\
0.396984925	291.78	\\
0.396426577	291.82	\\
0.39586823	291.86	\\
0.395309883	291.89	\\
0.394751535	291.92	\\
0.394193188	291.95	\\
0.393634841	291.98	\\
0.393249581	292	\\
0.393076494	292.03	\\
0.392518146	292.1	\\
0.391959799	292.17	\\
0.391401452	292.24	\\
0.390843104	292.29	\\
0.390284757	292.34	\\
0.38972641	292.39	\\
0.389168063	292.43	\\
0.388609715	292.47	\\
0.388051368	292.51	\\
0.387493021	292.54	\\
0.386934673	292.57	\\
0.386376326	292.6	\\
0.385817979	292.62	\\
0.385259631	292.65	\\
0.384701284	292.67	\\
0.384142937	292.69	\\
0.38358459	292.7	\\
0.383026242	292.72	\\
0.382467895	292.74	\\
0.381909548	292.75	\\
0.3813512	292.76	\\
0.380792853	292.77	\\
0.380234506	292.78	\\
0.379676159	292.79	\\
0.379117811	292.8	\\
0.378559464	292.8	\\
0.378001117	292.81	\\
0.377442769	292.81	\\
0.376884422	292.82	\\
0.376326075	292.82	\\
0.375767728	292.82	\\
0.37520938	292.82	\\
0.374651033	292.82	\\
0.374092686	292.82	\\
0.373534338	292.82	\\
0.372975991	292.81	\\
0.372417644	292.81	\\
0.371859296	292.8	\\
0.371300949	292.8	\\
0.370742602	292.79	\\
0.370184255	292.78	\\
0.369625907	292.77	\\
0.36906756	292.76	\\
0.368509213	292.75	\\
0.367950865	292.74	\\
0.367392518	292.72	\\
0.366834171	292.7	\\
0.366275824	292.69	\\
0.365717476	292.67	\\
0.365159129	292.65	\\
0.364600782	292.62	\\
0.364042434	292.6	\\
0.363484087	292.57	\\
0.36292574	292.54	\\
0.362367393	292.51	\\
0.361809045	292.47	\\
0.361250698	292.43	\\
0.360692351	292.39	\\
0.360134003	292.34	\\
0.359575656	292.29	\\
0.359017309	292.24	\\
0.358458961	292.17	\\
0.357900614	292.1	\\
0.357342267	292.03	\\
0.357169179	292	\\
0.35678392	291.98	\\
0.356225572	291.95	\\
0.355667225	291.92	\\
0.355108878	291.89	\\
0.35455053	291.86	\\
0.353992183	291.82	\\
0.353433836	291.78	\\
0.352875489	291.74	\\
0.352317141	291.7	\\
0.351758794	291.64	\\
0.351200447	291.59	\\
0.350642099	291.53	\\
0.350083752	291.45	\\
0.349525405	291.38	\\
0.348967058	291.29	\\
0.34840871	291.18	\\
0.347850363	291.07	\\
0.347554439	291	\\
0.347292016	290.98	\\
0.346733668	290.94	\\
0.346175321	290.89	\\
0.345616974	290.84	\\
0.345058626	290.78	\\
0.344500279	290.72	\\
0.343941932	290.65	\\
0.343383585	290.57	\\
0.342825237	290.48	\\
0.34226689	290.37	\\
0.341708543	290.25	\\
0.341150195	290.11	\\
0.340764936	290	\\
0.340591848	289.98	\\
0.340033501	289.93	\\
0.339475154	289.86	\\
0.338916806	289.8	\\
0.338358459	289.72	\\
0.337800112	289.63	\\
0.337241764	289.53	\\
0.336683417	289.41	\\
0.33612507	289.27	\\
0.335566723	289.1	\\
0.335287549	289	\\
0.335008375	288.97	\\
0.334450028	288.9	\\
0.333891681	288.82	\\
0.333333333	288.73	\\
0.332774986	288.63	\\
0.332216639	288.51	\\
0.331658291	288.36	\\
0.331099944	288.18	\\
0.330619765	288	\\
0.330541597	287.99	\\
0.32998325	287.91	\\
0.329424902	287.82	\\
0.328866555	287.72	\\
0.328308208	287.6	\\
0.32774986	287.46	\\
0.327191513	287.28	\\
0.326633166	287.06	\\
0.326499162	287	\\
0.326074819	286.93	\\
0.325516471	286.84	\\
0.324958124	286.73	\\
0.324399777	286.6	\\
0.323841429	286.43	\\
0.323283082	286.23	\\
0.322791736	286	\\
0.322724735	285.99	\\
0.322166387	285.89	\\
0.32160804	285.78	\\
0.321049693	285.64	\\
0.320491346	285.48	\\
0.319932998	285.26	\\
0.319402568	285	\\
0.319374651	284.99	\\
0.318816304	284.89	\\
0.318257956	284.77	\\
0.317699609	284.62	\\
0.317141262	284.43	\\
0.316582915	284.18	\\
0.316247906	284	\\
0.316024567	283.95	\\
0.31546622	283.83	\\
0.314907873	283.69	\\
0.314349525	283.5	\\
0.313791178	283.26	\\
0.313322166	283	\\
0.313232831	282.98	\\
0.312674484	282.86	\\
0.312116136	282.71	\\
0.311557789	282.51	\\
0.310999442	282.26	\\
0.310558347	282	\\
0.310441094	281.97	\\
0.309882747	281.84	\\
0.3093244	281.67	\\
0.308766052	281.46	\\
0.308207705	281.17	\\
0.307934115	281	\\
0.307649358	280.93	\\
0.307091011	280.78	\\
0.306532663	280.59	\\
0.305974316	280.33	\\
0.305455053	280	\\
0.305415969	279.99	\\
0.304857621	279.84	\\
0.304299274	279.66	\\
0.303740927	279.42	\\
0.30318258	279.08	\\
0.303065327	279	\\
0.302624232	278.88	\\
0.302065885	278.7	\\
0.301507538	278.46	\\
0.30094919	278.12	\\
0.300770519	278	\\
0.300390843	277.89	\\
0.299832496	277.71	\\
0.299274149	277.46	\\
0.298715801	277.11	\\
0.298565047	277	\\
0.298157454	276.88	\\
0.297599107	276.68	\\
0.297040759	276.42	\\
0.296482412	276.03	\\
0.296443328	276	\\
0.295924065	275.84	\\
0.295365717	275.63	\\
0.29480737	275.32	\\
0.294366276	275	\\
0.294249023	274.96	\\
0.293690676	274.78	\\
0.293132328	274.53	\\
0.292573981	274.17	\\
0.292350642	274	\\
0.292015634	273.89	\\
0.291457286	273.67	\\
0.290898939	273.37	\\
0.290407594	273	\\
0.290340592	272.98	\\
0.289782245	272.78	\\
0.289223897	272.52	\\
0.28866555	272.14	\\
0.288492462	272	\\
0.288107203	271.87	\\
0.287548855	271.63	\\
0.286990508	271.29	\\
0.286621999	271	\\
0.286432161	270.93	\\
0.285873814	270.71	\\
0.285315466	270.41	\\
0.284812954	270	\\
0.284757119	269.98	\\
0.284198772	269.77	\\
0.283640424	269.49	\\
0.283082077	269.05	\\
0.283020659	269	\\
0.28252373	268.82	\\
0.281965382	268.54	\\
0.281407035	268.13	\\
0.281250698	268	\\
0.280848688	267.85	\\
0.280290341	267.58	\\
0.279731993	267.19	\\
0.279514238	267	\\
0.279173646	266.87	\\
0.278615299	266.61	\\
0.278056951	266.22	\\
0.277805695	266	\\
0.277498604	265.88	\\
0.276940257	265.62	\\
0.27638191	265.22	\\
0.27612507	265	\\
0.275823562	264.88	\\
0.275265215	264.61	\\
0.274706868	264.21	\\
0.274466778	264	\\
0.27414852	263.87	\\
0.273590173	263.6	\\
0.273031826	263.18	\\
0.272825237	263	\\
0.272473479	262.85	\\
0.271915131	262.57	\\
0.271356784	262.13	\\
0.27120603	262	\\
0.270798437	261.83	\\
0.270240089	261.53	\\
0.269681742	261.07	\\
0.269609157	261	\\
0.269123395	260.8	\\
0.268565047	260.48	\\
0.268023451	260	\\
0.2680067	259.99	\\
0.267448353	259.76	\\
0.266890006	259.41	\\
0.266432161	259	\\
0.266331658	258.96	\\
0.265773311	258.7	\\
0.265214964	258.33	\\
0.264852038	258	\\
0.264656616	257.91	\\
0.264098269	257.64	\\
0.263539922	257.23	\\
0.263288666	257	\\
0.262981575	256.86	\\
0.262423227	256.57	\\
0.26186488	256.1	\\
0.26175321	256	\\
0.261306533	255.81	\\
0.260748185	255.48	\\
0.260217755	255	\\
0.260189838	254.99	\\
0.259631491	254.74	\\
0.259073143	254.37	\\
0.25866555	254	\\
0.258514796	253.93	\\
0.257956449	253.66	\\
0.257398102	253.25	\\
0.257130095	253	\\
0.256839754	252.87	\\
0.256281407	252.57	\\
0.25572306	252.1	\\
0.255616974	252	\\
0.255164712	251.8	\\
0.254606365	251.47	\\
0.254098269	251	\\
0.254048018	250.98	\\
0.253489671	250.72	\\
0.252931323	250.34	\\
0.252562814	250	\\
0.252372976	249.91	\\
0.251814629	249.63	\\
0.251256281	249.2	\\
0.251038526	249	\\
0.250697934	248.85	\\
0.250139587	248.53	\\
0.24958124	248.04	\\
0.249542155	248	\\
0.249022892	247.77	\\
0.248464545	247.42	\\
0.2480067	247	\\
0.247906198	246.95	\\
0.24734785	246.69	\\
0.246789503	246.29	\\
0.246476829	246	\\
0.246231156	245.89	\\
0.245672808	245.6	\\
0.245114461	245.14	\\
0.244958124	245	\\
0.244556114	244.82	\\
0.243997767	244.5	\\
0.243450586	244	\\
0.243439419	243.99	\\
0.242881072	243.75	\\
0.242322725	243.39	\\
0.241898381	243	\\
0.241764377	242.94	\\
0.24120603	242.67	\\
0.240647683	242.27	\\
0.240357342	242	\\
0.240089336	241.88	\\
0.239530988	241.59	\\
0.238972641	241.14	\\
0.238821887	241	\\
0.238414294	240.82	\\
0.237855946	240.5	\\
0.237297599	240	\\
0.237297599	240	\\
0.236739252	239.76	\\
0.236180905	239.41	\\
0.23572306	239	\\
0.235622557	238.96	\\
0.23506421	238.7	\\
0.234505863	238.33	\\
0.23414852	238	\\
0.233947515	237.91	\\
0.233389168	237.64	\\
0.232830821	237.24	\\
0.232568398	237	\\
0.232272473	236.87	\\
0.231714126	236.59	\\
0.231155779	236.15	\\
0.230988275	236	\\
0.230597432	235.83	\\
0.230039084	235.54	\\
0.229480737	235.07	\\
0.229402568	235	\\
0.22892239	234.8	\\
0.228364042	234.49	\\
0.227805695	234	\\
0.227805695	234	\\
0.227247348	233.77	\\
0.226689001	233.45	\\
0.226169738	233	\\
0.226130653	232.98	\\
0.225572306	232.75	\\
0.225013959	232.42	\\
0.224528197	232	\\
0.224455611	231.97	\\
0.223897264	231.74	\\
0.223338917	231.41	\\
0.222869905	231	\\
0.22278057	230.96	\\
0.222222222	230.73	\\
0.221663875	230.4	\\
0.221194863	230	\\
0.221105528	229.96	\\
0.22054718	229.74	\\
0.219988833	229.41	\\
0.219503071	229	\\
0.219430486	228.97	\\
0.218872138	228.75	\\
0.218313791	228.43	\\
0.217794528	228	\\
0.217755444	227.98	\\
0.217197097	227.77	\\
0.216638749	227.47	\\
0.216080402	227.01	\\
0.216063652	227	\\
0.215522055	226.8	\\
0.214963707	226.52	\\
0.21440536	226.09	\\
0.214293691	226	\\
0.213847013	225.84	\\
0.213288666	225.57	\\
0.212730318	225.19	\\
0.212495812	225	\\
0.212171971	224.88	\\
0.211613624	224.64	\\
0.211055276	224.3	\\
0.210686767	224	\\
0.210496929	223.93	\\
0.209938582	223.71	\\
0.209380235	223.41	\\
0.208860972	223	\\
0.208821887	222.99	\\
0.20826354	222.79	\\
0.207705193	222.52	\\
0.207146845	222.14	\\
0.206973758	222	\\
0.206588498	221.87	\\
0.206030151	221.64	\\
0.205471803	221.32	\\
0.20506421	221	\\
0.204913456	220.95	\\
0.204355109	220.75	\\
0.203796762	220.48	\\
0.203238414	220.09	\\
0.203121161	220	\\
0.202680067	219.86	\\
0.20212172	219.63	\\
0.201563372	219.32	\\
0.201127862	219	\\
0.201005025	218.96	\\
0.200446678	218.77	\\
0.199888331	218.53	\\
0.199329983	218.18	\\
0.199089894	218	\\
0.198771636	217.9	\\
0.198213289	217.7	\\
0.197654941	217.44	\\
0.197096594	217.06	\\
0.197018425	217	\\
0.196538247	216.86	\\
0.195979899	216.65	\\
0.195421552	216.37	\\
0.194891122	216	\\
0.194863205	215.99	\\
0.194304858	215.83	\\
0.19374651	215.62	\\
0.193188163	215.34	\\
0.192691234	215	\\
0.192629816	214.98	\\
0.192071468	214.82	\\
0.191513121	214.62	\\
0.190954774	214.35	\\
0.190429927	214	\\
0.190396427	213.99	\\
0.189838079	213.84	\\
0.189279732	213.65	\\
0.188721385	213.39	\\
0.188163037	213.04	\\
0.188096036	213	\\
0.18760469	212.87	\\
0.187046343	212.7	\\
0.186487996	212.47	\\
0.185929648	212.17	\\
0.185667225	212	\\
0.185371301	211.92	\\
0.184812954	211.77	\\
0.184254606	211.57	\\
0.183696259	211.32	\\
0.183176996	211	\\
0.183137912	210.99	\\
0.182579564	210.85	\\
0.182021217	210.69	\\
0.18146287	210.48	\\
0.180904523	210.21	\\
0.180552764	210	\\
0.180346175	209.95	\\
0.179787828	209.82	\\
0.179229481	209.65	\\
0.178671133	209.44	\\
0.178112786	209.17	\\
0.177816862	209	\\
0.177554439	208.94	\\
0.176996092	208.81	\\
0.176437744	208.65	\\
0.175879397	208.46	\\
0.17532105	208.2	\\
0.174946957	208	\\
0.174762702	207.96	\\
0.174204355	207.84	\\
0.173646008	207.7	\\
0.173087661	207.53	\\
0.172529313	207.31	\\
0.171970966	207.03	\\
0.171915131	207	\\
0.171412619	206.9	\\
0.170854271	206.78	\\
0.170295924	206.64	\\
0.169737577	206.47	\\
0.169179229	206.25	\\
0.168671133	206	\\
0.168620882	205.99	\\
0.168062535	205.89	\\
0.167504188	205.78	\\
0.16694584	205.64	\\
0.166387493	205.49	\\
0.165829146	205.29	\\
0.165270798	205.05	\\
0.165170296	205	\\
0.164712451	204.92	\\
0.164154104	204.83	\\
0.163595757	204.71	\\
0.163037409	204.58	\\
0.162479062	204.42	\\
0.161920715	204.23	\\
0.161362367	204	\\
0.161356784	204	\\
0.16080402	203.92	\\
0.160245673	203.83	\\
0.159687326	203.73	\\
0.159128978	203.62	\\
0.158570631	203.48	\\
0.158012284	203.33	\\
0.157453936	203.14	\\
0.157079844	203	\\
0.156895589	202.98	\\
0.156337242	202.9	\\
0.155778894	202.82	\\
0.155220547	202.73	\\
0.1546622	202.64	\\
0.154103853	202.53	\\
0.153545505	202.4	\\
0.152987158	202.25	\\
0.152428811	202.08	\\
0.152166387	202	\\
0.151870463	201.97	\\
0.151312116	201.9	\\
0.150753769	201.84	\\
0.150195422	201.77	\\
0.149637074	201.69	\\
0.149078727	201.61	\\
0.14852038	201.52	\\
0.147962032	201.41	\\
0.147403685	201.3	\\
0.146845338	201.18	\\
0.146286991	201.03	\\
0.146152987	201	\\
0.145728643	200.96	\\
0.145170296	200.92	\\
0.144611949	200.87	\\
0.144053601	200.82	\\
0.143495254	200.76	\\
0.142936907	200.71	\\
0.142378559	200.65	\\
0.141820212	200.59	\\
0.141261865	200.53	\\
0.140703518	200.46	\\
0.14014517	200.39	\\
0.139586823	200.31	\\
0.139028476	200.23	\\
0.138470128	200.15	\\
0.137911781	200.06	\\
0.137520938	200	\\
0.137353434	199.99	\\
0.136795087	199.96	\\
0.136236739	199.94	\\
0.135678392	199.91	\\
0.135120045	199.89	\\
0.134561697	199.86	\\
0.13400335	199.84	\\
0.133445003	199.81	\\
0.132886655	199.79	\\
0.132328308	199.77	\\
0.131769961	199.75	\\
0.131211614	199.73	\\
0.130653266	199.71	\\
0.130094919	199.69	\\
0.129536572	199.68	\\
0.128978224	199.67	\\
0.128419877	199.65	\\
0.12786153	199.64	\\
0.127303183	199.63	\\
0.126744835	199.63	\\
0.126186488	199.62	\\
0.125628141	199.62	\\
0.125069793	199.62	\\
0.124511446	199.62	\\
0.123953099	199.62	\\
0.123394752	199.63	\\
0.122836404	199.63	\\
0.122278057	199.64	\\
0.12171971	199.65	\\
0.121161362	199.67	\\
0.120603015	199.68	\\
0.120044668	199.69	\\
0.11948632	199.71	\\
0.118927973	199.73	\\
0.118369626	199.75	\\
0.117811279	199.77	\\
0.117252931	199.79	\\
0.116694584	199.81	\\
0.116136237	199.84	\\
0.115577889	199.86	\\
0.115019542	199.89	\\
0.114461195	199.91	\\
0.113902848	199.94	\\
0.1133445	199.96	\\
0.112786153	199.99	\\
0.112618649	200	\\
0.112227806	200.06	\\
0.111669458	200.15	\\
0.111111111	200.23	\\
0.110552764	200.31	\\
0.109994417	200.39	\\
0.109436069	200.46	\\
0.108877722	200.53	\\
0.108319375	200.59	\\
0.107761027	200.65	\\
0.10720268	200.71	\\
0.106644333	200.76	\\
0.106085985	200.82	\\
0.105527638	200.87	\\
0.104969291	200.92	\\
0.104410944	200.96	\\
0.1039866	201	\\
0.103852596	201.03	\\
0.103294249	201.18	\\
0.102735902	201.3	\\
0.102177554	201.41	\\
0.101619207	201.52	\\
0.10106086	201.61	\\
0.100502513	201.69	\\
0.099944165	201.77	\\
0.099385818	201.84	\\
0.098827471	201.9	\\
0.098269123	201.97	\\
0.097973199	202	\\
0.097710776	202.08	\\
0.097152429	202.25	\\
0.096594082	202.4	\\
0.096035734	202.53	\\
0.095477387	202.64	\\
0.09491904	202.73	\\
0.094360692	202.82	\\
0.093802345	202.9	\\
0.093243998	202.98	\\
0.093059743	203	\\
0.09268565	203.14	\\
0.092127303	203.33	\\
0.091568956	203.48	\\
0.091010609	203.62	\\
0.090452261	203.73	\\
0.089893914	203.83	\\
0.089335567	203.92	\\
0.088782803	204	\\
0.088777219	204	\\
0.088218872	204.23	\\
0.087660525	204.42	\\
0.087102178	204.58	\\
0.08654383	204.71	\\
0.085985483	204.83	\\
0.085427136	204.92	\\
0.084969291	205	\\
0.084868788	205.05	\\
0.084310441	205.29	\\
0.083752094	205.49	\\
0.083193747	205.64	\\
0.082635399	205.78	\\
0.082077052	205.89	\\
0.081518705	205.99	\\
0.081468453	206	\\
0.080960357	206.25	\\
0.08040201	206.47	\\
0.079843663	206.64	\\
0.079285315	206.78	\\
0.078726968	206.9	\\
0.078224456	207	\\
0.078168621	207.03	\\
0.077610274	207.31	\\
0.077051926	207.53	\\
0.076493579	207.7	\\
0.075935232	207.84	\\
0.075376884	207.96	\\
0.07519263	208	\\
0.074818537	208.2	\\
0.07426019	208.46	\\
0.073701843	208.65	\\
0.073143495	208.81	\\
0.072585148	208.94	\\
0.072322725	209	\\
0.072026801	209.17	\\
0.071468453	209.44	\\
0.070910106	209.65	\\
0.070351759	209.82	\\
0.069793412	209.95	\\
0.069586823	210	\\
0.069235064	210.21	\\
0.068676717	210.48	\\
0.06811837	210.69	\\
0.067560022	210.85	\\
0.067001675	210.99	\\
0.066962591	211	\\
0.066443328	211.32	\\
0.06588498	211.57	\\
0.065326633	211.77	\\
0.064768286	211.92	\\
0.064472362	212	\\
0.064209939	212.17	\\
0.063651591	212.47	\\
0.063093244	212.7	\\
0.062534897	212.87	\\
0.062043551	213	\\
0.061976549	213.04	\\
0.061418202	213.39	\\
0.060859855	213.65	\\
0.060301508	213.84	\\
0.05974316	213.99	\\
0.059709659	214	\\
0.059184813	214.35	\\
0.058626466	214.62	\\
0.058068118	214.82	\\
0.057509771	214.98	\\
0.057448353	215	\\
0.056951424	215.34	\\
0.056393076	215.62	\\
0.055834729	215.83	\\
0.055276382	215.99	\\
0.05525014	216	\\
0.054718035	216.37	\\
0.054159687	216.65	\\
0.05360134	216.86	\\
0.053119486	217	\\
0.053042993	217.06	\\
0.052484645	217.44	\\
0.051926298	217.7	\\
0.051367951	217.9	\\
0.051049135	218	\\
0.050809604	218.18	\\
0.050251256	218.53	\\
0.049692909	218.77	\\
0.049134562	218.96	\\
0.04901005	219	\\
0.048576214	219.32	\\
0.048017867	219.63	\\
0.04745952	219.86	\\
0.047019542	220	\\
0.046901173	220.09	\\
0.046342825	220.48	\\
0.045784478	220.75	\\
0.045226131	220.95	\\
0.045076494	221	\\
0.044667783	221.32	\\
0.044109436	221.64	\\
0.043551089	221.87	\\
0.043167504	222	\\
0.042992741	222.14	\\
0.042434394	222.52	\\
0.041876047	222.79	\\
0.0413177	222.99	\\
0.041278615	223	\\
0.040759352	223.41	\\
0.040201005	223.71	\\
0.039642658	223.93	\\
0.03945282	224	\\
0.03908431	224.3	\\
0.038525963	224.64	\\
0.037967616	224.88	\\
0.037640983	225	\\
0.037409269	225.19	\\
0.036850921	225.57	\\
0.036292574	225.84	\\
0.035847013	226	\\
0.035734227	226.09	\\
0.035175879	226.52	\\
0.034617532	226.8	\\
0.03407426	227	\\
0.034059185	227.01	\\
0.033500838	227.47	\\
0.03294249	227.77	\\
0.032384143	227.98	\\
0.032343942	228	\\
0.031825796	228.43	\\
0.031267448	228.75	\\
0.030709101	228.97	\\
0.030635958	229	\\
0.030150754	229.41	\\
0.029592406	229.74	\\
0.029034059	229.96	\\
0.028945282	230	\\
0.028475712	230.4	\\
0.027917365	230.73	\\
0.027359017	230.96	\\
0.027271915	231	\\
0.02680067	231.41	\\
0.026242323	231.74	\\
0.025683975	231.97	\\
0.025613065	232	\\
0.025125628	232.42	\\
0.024567281	232.75	\\
0.024008934	232.98	\\
0.023968174	233	\\
0.023450586	233.45	\\
0.022892239	233.77	\\
0.022335567	234	\\
0.022333892	234	\\
0.021775544	234.49	\\
0.021217197	234.8	\\
0.020738135	235	\\
0.02065885	235.07	\\
0.020100503	235.54	\\
0.019542155	235.83	\\
0.019150195	236	\\
0.018983808	236.15	\\
0.018425461	236.59	\\
0.017867113	236.87	\\
0.017570073	237	\\
0.017308766	237.24	\\
0.016750419	237.64	\\
0.016192071	237.91	\\
0.0159933	238	\\
0.015633724	238.33	\\
0.015075377	238.7	\\
0.01451703	238.96	\\
0.014418202	239	\\
0.013958682	239.41	\\
0.013400335	239.76	\\
0.012843104	240	\\
0.012841988	240	\\
0.01228364	240.5	\\
0.011725293	240.82	\\
0.011316025	241	\\
0.011166946	241.14	\\
0.010608599	241.59	\\
0.010050251	241.88	\\
0.009781686	242	\\
0.009491904	242.27	\\
0.008933557	242.67	\\
0.008375209	242.94	\\
0.008238414	243	\\
0.007816862	243.39	\\
0.007258515	243.75	\\
0.006700168	243.99	\\
0.006686767	244	\\
0.00614182	244.5	\\
0.005583473	244.82	\\
0.005179509	245	\\
0.005025126	245.14	\\
0.004466778	245.6	\\
0.003908431	245.89	\\
0.003662702	246	\\
0.003350084	246.29	\\
0.002791736	246.69	\\
0.002233389	246.95	\\
0.002130318	247	\\
0.001675042	247.42	\\
0.001116695	247.77	\\
0.000598157	248	\\
0.000558347	248.04	\\
0	248.53	\\
};	
\addplot [color=red,line width=1.3pt,dashed]
  table[row sep=crcr]{%
1	248.48	\\
0.999441653	248.84	\\
0.999106644	249	\\
0.998883305	249.25	\\
0.998324958	249.71	\\
0.997766611	250	\\
0.997766611	249.99	\\
0.997208264	250.54	\\
0.996649916	250.88	\\
0.996426577	251	\\
0.996091569	251.34	\\
0.995533222	251.76	\\
0.995030709	252	\\
0.994974874	252.07	\\
0.994416527	252.61	\\
0.99385818	252.92	\\
0.993690676	253	\\
0.993299832	253.41	\\
0.992741485	253.81	\\
0.992350642	254	\\
0.992183138	254.17	\\
0.991624791	254.66	\\
0.991066443	254.96	\\
0.991010609	255	\\
0.990508096	255.48	\\
0.989949749	255.85	\\
0.98961474	256	\\
0.989391401	256.25	\\
0.988833054	256.71	\\
0.988274707	257	\\
0.988274707	256.99	\\
0.98771636	257.53	\\
0.987158012	257.88	\\
0.986878839	258	\\
0.986599665	258.31	\\
0.986041318	258.74	\\
0.98548297	259.02	\\
0.98548297	259	\\
0.984924623	259.57	\\
0.984366276	259.89	\\
0.984142937	260	\\
0.983807929	260.34	\\
0.983249581	260.76	\\
0.982747069	261	\\
0.982691234	261.05	\\
0.982132887	261.58	\\
0.981574539	261.9	\\
0.9813512	262	\\
0.981016192	262.35	\\
0.980457845	262.76	\\
0.979955332	263	\\
0.979899497	263.04	\\
0.97934115	263.57	\\
0.978782803	263.89	\\
0.978559464	264	\\
0.978224456	264.32	\\
0.977666108	264.73	\\
0.977107761	265	\\
0.977107761	264.99	\\
0.976549414	265.53	\\
0.975991066	265.86	\\
0.975711893	266	\\
0.975432719	266.25	\\
0.974874372	266.68	\\
0.974316025	266.96	\\
0.974204355	267	\\
0.973757677	267.44	\\
0.97319933	267.8	\\
0.972752652	268	\\
0.972640983	268.11	\\
0.972082635	268.59	\\
0.971524288	268.89	\\
0.971300949	269	\\
0.970965941	269.3	\\
0.970407594	269.71	\\
0.969849246	269.96	\\
0.969793412	270	\\
0.969290899	270.44	\\
0.968732552	270.79	\\
0.968230039	271	\\
0.968174204	271.06	\\
0.967615857	271.55	\\
0.96705751	271.86	\\
0.966722501	272	\\
0.966499162	272.2	\\
0.965940815	272.63	\\
0.965382468	272.9	\\
0.965159129	273	\\
0.964824121	273.29	\\
0.964265773	273.68	\\
0.963707426	273.93	\\
0.963539922	274	\\
0.963149079	274.36	\\
0.962590731	274.72	\\
0.962032384	274.95	\\
0.961920715	275	\\
0.961474037	275.39	\\
0.96091569	275.74	\\
0.960357342	275.96	\\
0.960245673	276	\\
0.959798995	276.4	\\
0.959240648	276.74	\\
0.9586823	276.96	\\
0.958570631	277	\\
0.958123953	277.39	\\
0.957565606	277.72	\\
0.957007259	277.94	\\
0.956839754	278	\\
0.956448911	278.34	\\
0.955890564	278.68	\\
0.955332217	278.91	\\
0.955108878	279	\\
0.954773869	279.26	\\
0.954215522	279.62	\\
0.953657175	279.87	\\
0.953266332	280	\\
0.953098827	280.13	\\
0.95254048	280.53	\\
0.951982133	280.8	\\
0.951423786	280.99	\\
0.951367951	281	\\
0.950865438	281.4	\\
0.950307091	281.71	\\
0.949748744	281.91	\\
0.94946957	282	\\
0.949190396	282.22	\\
0.948632049	282.57	\\
0.948073702	282.81	\\
0.947515355	282.98	\\
0.94745952	283	\\
0.946957007	283.38	\\
0.94639866	283.67	\\
0.945840313	283.87	\\
0.945393635	284	\\
0.945281965	284.09	\\
0.944723618	284.46	\\
0.944165271	284.72	\\
0.943606924	284.91	\\
0.943271915	285	\\
0.943048576	285.15	\\
0.942490229	285.5	\\
0.941931882	285.73	\\
0.941373534	285.91	\\
0.941038526	286	\\
0.940815187	286.14	\\
0.94025684	286.48	\\
0.939698492	286.71	\\
0.939140145	286.88	\\
0.938637633	287	\\
0.938581798	287.06	\\
0.938023451	287.4	\\
0.937465103	287.65	\\
0.936906756	287.83	\\
0.936348409	287.96	\\
0.936180905	288	\\
0.935790061	288.25	\\
0.935231714	288.53	\\
0.934673367	288.73	\\
0.93411502	288.88	\\
0.933556672	289.01	\\
0.933556672	289	\\
0.932998325	289.33	\\
0.932439978	289.57	\\
0.93188163	289.75	\\
0.931323283	289.89	\\
0.930764936	290	\\
0.930764936	290	\\
0.930206588	290.31	\\
0.929648241	290.54	\\
0.929089894	290.72	\\
0.928531547	290.86	\\
0.927973199	290.97	\\
0.927805695	291	\\
0.927414852	291.19	\\
0.926856505	291.44	\\
0.926298157	291.62	\\
0.92573981	291.77	\\
0.925181463	291.89	\\
0.924623116	291.98	\\
0.924511446	292	\\
0.924064768	292.22	\\
0.923506421	292.44	\\
0.922948074	292.61	\\
0.922389726	292.75	\\
0.921831379	292.86	\\
0.921273032	292.95	\\
0.920938023	293	\\
0.920714685	293.1	\\
0.920156337	293.33	\\
0.91959799	293.5	\\
0.919039643	293.65	\\
0.918481295	293.77	\\
0.917922948	293.86	\\
0.917364601	293.94	\\
0.916917923	294	\\
0.916806253	294.05	\\
0.916247906	294.26	\\
0.915689559	294.43	\\
0.915131212	294.57	\\
0.914572864	294.69	\\
0.914014517	294.78	\\
0.91345617	294.87	\\
0.912897822	294.94	\\
0.912339475	295	\\
0.912339475	295	\\
0.911781128	295.19	\\
0.911222781	295.35	\\
0.910664433	295.48	\\
0.910106086	295.59	\\
0.909547739	295.69	\\
0.908989391	295.77	\\
0.908431044	295.84	\\
0.907872697	295.91	\\
0.90731435	295.96	\\
0.906867672	296	\\
0.906756002	296.04	\\
0.906197655	296.19	\\
0.905639308	296.32	\\
0.90508096	296.44	\\
0.904522613	296.53	\\
0.903964266	296.62	\\
0.903405918	296.69	\\
0.902847571	296.76	\\
0.902289224	296.81	\\
0.901730877	296.87	\\
0.901172529	296.91	\\
0.900614182	296.95	\\
0.900055835	296.99	\\
0.899944165	297	\\
0.899497487	297.1	\\
0.89893914	297.21	\\
0.898380793	297.3	\\
0.897822446	297.39	\\
0.897264098	297.46	\\
0.896705751	297.53	\\
0.896147404	297.59	\\
0.895589056	297.64	\\
0.895030709	297.69	\\
0.894472362	297.73	\\
0.893914015	297.77	\\
0.893355667	297.8	\\
0.89279732	297.84	\\
0.892238973	297.87	\\
0.891680625	297.9	\\
0.891122278	297.92	\\
0.890563931	297.95	\\
0.890005583	297.97	\\
0.889447236	297.99	\\
0.889223897	298	\\
0.888888889	298.04	\\
0.888330542	298.11	\\
0.887772194	298.16	\\
0.887213847	298.22	\\
0.8866555	298.26	\\
0.886097152	298.31	\\
0.885538805	298.34	\\
0.884980458	298.38	\\
0.884422111	298.41	\\
0.883863763	298.44	\\
0.883305416	298.46	\\
0.882747069	298.49	\\
0.882188721	298.51	\\
0.881630374	298.53	\\
0.881072027	298.54	\\
0.88051368	298.56	\\
0.879955332	298.57	\\
0.879396985	298.58	\\
0.878838638	298.59	\\
0.87828029	298.6	\\
0.877721943	298.6	\\
0.877163596	298.61	\\
0.876605248	298.61	\\
0.876046901	298.61	\\
0.875488554	298.61	\\
0.874930207	298.61	\\
0.874371859	298.61	\\
0.873813512	298.61	\\
0.873255165	298.6	\\
0.872696817	298.6	\\
0.87213847	298.59	\\
0.871580123	298.58	\\
0.871021776	298.57	\\
0.870463428	298.56	\\
0.869905081	298.54	\\
0.869346734	298.53	\\
0.868788386	298.51	\\
0.868230039	298.49	\\
0.867671692	298.46	\\
0.867113345	298.44	\\
0.866554997	298.41	\\
0.86599665	298.38	\\
0.865438303	298.34	\\
0.864879955	298.31	\\
0.864321608	298.26	\\
0.863763261	298.22	\\
0.863204913	298.16	\\
0.862646566	298.11	\\
0.862088219	298.04	\\
0.86175321	298	\\
0.861529872	297.99	\\
0.860971524	297.97	\\
0.860413177	297.95	\\
0.85985483	297.92	\\
0.859296482	297.9	\\
0.858738135	297.87	\\
0.858179788	297.84	\\
0.857621441	297.8	\\
0.857063093	297.77	\\
0.856504746	297.73	\\
0.855946399	297.69	\\
0.855388051	297.64	\\
0.854829704	297.59	\\
0.854271357	297.53	\\
0.853713009	297.46	\\
0.853154662	297.39	\\
0.852596315	297.3	\\
0.852037968	297.21	\\
0.85147962	297.1	\\
0.851032942	297	\\
0.850921273	296.99	\\
0.850362926	296.95	\\
0.849804578	296.91	\\
0.849246231	296.87	\\
0.848687884	296.81	\\
0.848129537	296.76	\\
0.847571189	296.69	\\
0.847012842	296.62	\\
0.846454495	296.53	\\
0.845896147	296.44	\\
0.8453378	296.32	\\
0.844779453	296.19	\\
0.844221106	296.04	\\
0.844109436	296	\\
0.843662758	295.96	\\
0.843104411	295.91	\\
0.842546064	295.84	\\
0.841987716	295.77	\\
0.841429369	295.69	\\
0.840871022	295.59	\\
0.840312674	295.48	\\
0.839754327	295.35	\\
0.83919598	295.19	\\
0.838637633	295	\\
0.838637633	295	\\
0.838079285	294.94	\\
0.837520938	294.87	\\
0.836962591	294.78	\\
0.836404243	294.69	\\
0.835845896	294.57	\\
0.835287549	294.43	\\
0.834729202	294.26	\\
0.834170854	294.05	\\
0.834059185	294	\\
0.833612507	293.94	\\
0.83305416	293.86	\\
0.832495812	293.77	\\
0.831937465	293.65	\\
0.831379118	293.5	\\
0.830820771	293.33	\\
0.830262423	293.1	\\
0.830039084	293	\\
0.829704076	292.95	\\
0.829145729	292.86	\\
0.828587381	292.75	\\
0.828029034	292.61	\\
0.827470687	292.44	\\
0.826912339	292.22	\\
0.826465662	292	\\
0.826353992	291.98	\\
0.825795645	291.89	\\
0.825237298	291.77	\\
0.82467895	291.62	\\
0.824120603	291.44	\\
0.823562256	291.19	\\
0.823171413	291	\\
0.823003908	290.97	\\
0.822445561	290.86	\\
0.821887214	290.72	\\
0.821328867	290.54	\\
0.820770519	290.31	\\
0.820212172	290	\\
0.820212172	290	\\
0.819653825	289.89	\\
0.819095477	289.75	\\
0.81853713	289.57	\\
0.817978783	289.33	\\
0.817420436	289.01	\\
0.817420436	289	\\
0.816862088	288.88	\\
0.816303741	288.73	\\
0.815745394	288.53	\\
0.815187046	288.25	\\
0.814796203	288	\\
0.814628699	287.96	\\
0.814070352	287.83	\\
0.813512004	287.65	\\
0.812953657	287.4	\\
0.81239531	287.06	\\
0.812339475	287	\\
0.811836963	286.88	\\
0.811278615	286.71	\\
0.810720268	286.48	\\
0.810161921	286.14	\\
0.809938582	286	\\
0.809603573	285.91	\\
0.809045226	285.73	\\
0.808486879	285.5	\\
0.807928532	285.15	\\
0.807705193	285	\\
0.807370184	284.91	\\
0.806811837	284.72	\\
0.80625349	284.46	\\
0.805695142	284.09	\\
0.805583473	284	\\
0.805136795	283.87	\\
0.804578448	283.67	\\
0.804020101	283.38	\\
0.803517588	283	\\
0.803461753	282.98	\\
0.802903406	282.81	\\
0.802345059	282.57	\\
0.801786711	282.22	\\
0.801507538	282	\\
0.801228364	281.91	\\
0.800670017	281.71	\\
0.800111669	281.4	\\
0.799609157	281	\\
0.799553322	280.99	\\
0.798994975	280.8	\\
0.798436628	280.53	\\
0.79787828	280.13	\\
0.797710776	280	\\
0.797319933	279.87	\\
0.796761586	279.62	\\
0.796203238	279.26	\\
0.79586823	279	\\
0.795644891	278.91	\\
0.795086544	278.68	\\
0.794528197	278.34	\\
0.794137353	278	\\
0.793969849	277.94	\\
0.793411502	277.72	\\
0.792853155	277.39	\\
0.792406477	277	\\
0.792294807	276.96	\\
0.79173646	276.74	\\
0.791178113	276.4	\\
0.790731435	276	\\
0.790619765	275.96	\\
0.790061418	275.74	\\
0.789503071	275.39	\\
0.789056393	275	\\
0.788944724	274.95	\\
0.788386376	274.72	\\
0.787828029	274.36	\\
0.787437186	274	\\
0.787269682	273.93	\\
0.786711334	273.68	\\
0.786152987	273.29	\\
0.785817979	273	\\
0.78559464	272.9	\\
0.785036293	272.63	\\
0.784477945	272.2	\\
0.784254606	272	\\
0.783919598	271.86	\\
0.783361251	271.55	\\
0.782802903	271.06	\\
0.782747069	271	\\
0.782244556	270.79	\\
0.781686209	270.44	\\
0.781183696	270	\\
0.781127862	269.96	\\
0.780569514	269.71	\\
0.780011167	269.3	\\
0.779676159	269	\\
0.77945282	268.89	\\
0.778894472	268.59	\\
0.778336125	268.11	\\
0.778224456	268	\\
0.777777778	267.8	\\
0.77721943	267.44	\\
0.776772753	267	\\
0.776661083	266.96	\\
0.776102736	266.68	\\
0.775544389	266.25	\\
0.775265215	266	\\
0.774986041	265.86	\\
0.774427694	265.53	\\
0.773869347	265	\\
0.773869347	264.99	\\
0.773310999	264.73	\\
0.772752652	264.32	\\
0.772417644	264	\\
0.772194305	263.89	\\
0.771635958	263.57	\\
0.77107761	263.04	\\
0.771021776	263	\\
0.770519263	262.76	\\
0.769960916	262.35	\\
0.769625907	262	\\
0.769402568	261.9	\\
0.768844221	261.58	\\
0.768285874	261.05	\\
0.768230039	261	\\
0.767727527	260.76	\\
0.767169179	260.34	\\
0.766834171	260	\\
0.766610832	259.89	\\
0.766052485	259.57	\\
0.765494137	259.02	\\
0.765494137	259	\\
0.76493579	258.74	\\
0.764377443	258.31	\\
0.764098269	258	\\
0.763819095	257.88	\\
0.763260748	257.53	\\
0.762702401	257	\\
0.762702401	256.99	\\
0.762144054	256.71	\\
0.761585706	256.25	\\
0.761362367	256	\\
0.761027359	255.85	\\
0.760469012	255.48	\\
0.759966499	255	\\
0.759910664	254.96	\\
0.759352317	254.66	\\
0.75879397	254.17	\\
0.758626466	254	\\
0.758235623	253.81	\\
0.757677275	253.41	\\
0.757286432	253	\\
0.757118928	252.92	\\
0.756560581	252.61	\\
0.756002233	252.07	\\
0.755946399	252	\\
0.755443886	251.76	\\
0.754885539	251.34	\\
0.75455053	251	\\
0.754327192	250.88	\\
0.753768844	250.54	\\
0.753210497	250	\\
0.753210497	249.99	\\
0.75265215	249.71	\\
0.752093802	249.25	\\
0.751870463	249	\\
0.751535455	248.84	\\
0.750977108	248.48	\\
0.75053043	248	\\
0.75041876	247.96	\\
0.749860413	247.66	\\
0.749302066	247.16	\\
0.749134562	247	\\
0.748743719	246.8	\\
0.748185371	246.41	\\
0.747794528	246	\\
0.747627024	245.92	\\
0.747068677	245.61	\\
0.746510329	245.08	\\
0.746454495	245	\\
0.745951982	244.77	\\
0.745393635	244.35	\\
0.745058626	244	\\
0.744835288	243.9	\\
0.74427694	243.57	\\
0.743718593	243.02	\\
0.743718593	243	\\
0.743160246	242.74	\\
0.742601898	242.31	\\
0.74226689	242	\\
0.742043551	241.88	\\
0.741485204	241.54	\\
0.740926857	241	\\
0.740926857	240.99	\\
0.740368509	240.72	\\
0.739810162	240.29	\\
0.739530988	240	\\
0.739251815	239.87	\\
0.738693467	239.53	\\
0.73813512	239	\\
0.73813512	238.99	\\
0.737576773	238.73	\\
0.737018425	238.3	\\
0.736739252	238	\\
0.736460078	237.88	\\
0.735901731	237.55	\\
0.735343384	237.01	\\
0.735343384	237	\\
0.734785036	236.75	\\
0.734226689	236.34	\\
0.733891681	236	\\
0.733668342	235.9	\\
0.733109994	235.59	\\
0.732551647	235.09	\\
0.732439978	235	\\
0.7319933	234.79	\\
0.731434953	234.41	\\
0.730988275	234	\\
0.730876605	233.94	\\
0.730318258	233.66	\\
0.729759911	233.21	\\
0.729536572	233	\\
0.729201563	232.84	\\
0.728643216	232.51	\\
0.728084869	232	\\
0.728084869	231.99	\\
0.727526521	231.74	\\
0.726968174	231.36	\\
0.726577331	231	\\
0.726409827	230.92	\\
0.72585148	230.64	\\
0.725293132	230.19	\\
0.725069793	230	\\
0.724734785	229.84	\\
0.724176438	229.52	\\
0.72361809	229.01	\\
0.72361809	229	\\
0.723059743	228.77	\\
0.722501396	228.41	\\
0.722054718	228	\\
0.721943049	227.95	\\
0.721384701	227.69	\\
0.720826354	227.3	\\
0.720491346	227	\\
0.720268007	226.9	\\
0.719709659	226.63	\\
0.719151312	226.19	\\
0.718927973	226	\\
0.718592965	225.86	\\
0.718034618	225.56	\\
0.71747627	225.1	\\
0.717364601	225	\\
0.716917923	224.82	\\
0.716359576	224.51	\\
0.715801228	224.03	\\
0.715745394	224	\\
0.715242881	223.79	\\
0.714684534	223.48	\\
0.714126186	223	\\
0.714126186	222.99	\\
0.713567839	222.78	\\
0.713009492	222.46	\\
0.712506979	222	\\
0.712451145	221.99	\\
0.711892797	221.77	\\
0.71133445	221.46	\\
0.710776103	221	\\
0.710776103	220.99	\\
0.710217755	220.78	\\
0.709659408	220.48	\\
0.709101061	220	\\
0.709101061	220	\\
0.708542714	219.8	\\
0.707984366	219.51	\\
0.707426019	219.07	\\
0.707370184	219	\\
0.706867672	218.83	\\
0.706309324	218.56	\\
0.705750977	218.16	\\
0.705583473	218	\\
0.70519263	217.87	\\
0.704634283	217.63	\\
0.704075935	217.26	\\
0.703740927	217	\\
0.703517588	216.92	\\
0.702959241	216.7	\\
0.702400893	216.38	\\
0.701898381	216	\\
0.701842546	215.97	\\
0.701284199	215.78	\\
0.700725851	215.51	\\
0.700167504	215.1	\\
0.700055835	215	\\
0.699609157	214.86	\\
0.69905081	214.63	\\
0.698492462	214.3	\\
0.698101619	214	\\
0.697934115	213.94	\\
0.697375768	213.75	\\
0.69681742	213.48	\\
0.696259073	213.09	\\
0.696147404	213	\\
0.695700726	212.87	\\
0.695142379	212.65	\\
0.694584031	212.35	\\
0.694137353	212	\\
0.694025684	211.97	\\
0.693467337	211.8	\\
0.692908989	211.57	\\
0.692350642	211.24	\\
0.692015634	211	\\
0.691792295	210.93	\\
0.691233948	210.75	\\
0.6906756	210.51	\\
0.690117253	210.17	\\
0.689893914	210	\\
0.689558906	209.91	\\
0.689000558	209.73	\\
0.688442211	209.49	\\
0.687883864	209.15	\\
0.687660525	209	\\
0.687325516	208.91	\\
0.686767169	208.74	\\
0.686208822	208.5	\\
0.685650475	208.18	\\
0.685371301	208	\\
0.685092127	207.93	\\
0.68453378	207.77	\\
0.683975433	207.55	\\
0.683417085	207.27	\\
0.683026242	207	\\
0.682858738	206.96	\\
0.682300391	206.82	\\
0.681742044	206.64	\\
0.681183696	206.39	\\
0.680625349	206.05	\\
0.680569514	206	\\
0.680067002	205.89	\\
0.679508654	205.74	\\
0.678950307	205.53	\\
0.67839196	205.27	\\
0.677945282	205	\\
0.677833613	204.97	\\
0.677275265	204.85	\\
0.676716918	204.69	\\
0.676158571	204.48	\\
0.675600223	204.21	\\
0.67520938	204	\\
0.675041876	203.96	\\
0.674483529	203.84	\\
0.673925181	203.69	\\
0.673366834	203.49	\\
0.672808487	203.24	\\
0.672361809	203	\\
0.67225014	202.98	\\
0.671691792	202.86	\\
0.671133445	202.73	\\
0.670575098	202.56	\\
0.67001675	202.35	\\
0.669458403	202.07	\\
0.669346734	202	\\
0.668900056	201.92	\\
0.668341709	201.81	\\
0.667783361	201.67	\\
0.667225014	201.5	\\
0.666666667	201.29	\\
0.666108319	201.03	\\
0.666052485	201	\\
0.665549972	200.92	\\
0.664991625	200.81	\\
0.664433277	200.69	\\
0.66387493	200.53	\\
0.663316583	200.35	\\
0.662758236	200.12	\\
0.662479062	200	\\
0.662199888	199.96	\\
0.661641541	199.87	\\
0.661083194	199.76	\\
0.660524846	199.64	\\
0.659966499	199.5	\\
0.659408152	199.32	\\
0.658849805	199.12	\\
0.658570631	199	\\
0.658291457	198.96	\\
0.65773311	198.89	\\
0.657174763	198.8	\\
0.656616415	198.7	\\
0.656058068	198.58	\\
0.655499721	198.44	\\
0.654941374	198.28	\\
0.654383026	198.1	\\
0.654103853	198	\\
0.653824679	197.97	\\
0.653266332	197.9	\\
0.652707984	197.83	\\
0.652149637	197.75	\\
0.65159129	197.65	\\
0.651032942	197.55	\\
0.650474595	197.44	\\
0.649916248	197.31	\\
0.649357901	197.16	\\
0.648855388	197	\\
0.648799553	197	\\
0.648241206	196.95	\\
0.647682859	196.89	\\
0.647124511	196.83	\\
0.646566164	196.77	\\
0.646007817	196.7	\\
0.64544947	196.63	\\
0.644891122	196.55	\\
0.644332775	196.46	\\
0.643774428	196.37	\\
0.64321608	196.26	\\
0.642657733	196.15	\\
0.642099386	196.03	\\
0.641931882	196	\\
0.641541039	195.97	\\
0.640982691	195.93	\\
0.640424344	195.9	\\
0.639865997	195.86	\\
0.639307649	195.81	\\
0.638749302	195.77	\\
0.638190955	195.73	\\
0.637632607	195.69	\\
0.63707426	195.65	\\
0.636515913	195.6	\\
0.635957566	195.56	\\
0.635399218	195.52	\\
0.634840871	195.48	\\
0.634282524	195.44	\\
0.633724176	195.4	\\
0.633165829	195.36	\\
0.632607482	195.32	\\
0.632049135	195.28	\\
0.631490787	195.24	\\
0.63093244	195.21	\\
0.630374093	195.17	\\
0.629815745	195.14	\\
0.629257398	195.11	\\
0.628699051	195.09	\\
0.628140704	195.07	\\
0.627582356	195.05	\\
0.627024009	195.04	\\
0.626465662	195.02	\\
0.625907314	195.02	\\
0.625348967	195.02	\\
0.62479062	195.02	\\
0.624232272	195.02	\\
0.623673925	195.04	\\
0.623115578	195.05	\\
0.622557231	195.07	\\
0.621998883	195.09	\\
0.621440536	195.11	\\
0.620882189	195.14	\\
0.620323841	195.17	\\
0.619765494	195.21	\\
0.619207147	195.24	\\
0.6186488	195.28	\\
0.618090452	195.32	\\
0.617532105	195.36	\\
0.616973758	195.4	\\
0.61641541	195.44	\\
0.615857063	195.48	\\
0.615298716	195.52	\\
0.614740369	195.56	\\
0.614182021	195.6	\\
0.613623674	195.65	\\
0.613065327	195.69	\\
0.612506979	195.73	\\
0.611948632	195.77	\\
0.611390285	195.81	\\
0.610831937	195.86	\\
0.61027359	195.9	\\
0.609715243	195.93	\\
0.609156896	195.97	\\
0.608766052	196	\\
0.608598548	196.03	\\
0.608040201	196.15	\\
0.607481854	196.26	\\
0.606923506	196.37	\\
0.606365159	196.46	\\
0.605806812	196.55	\\
0.605248465	196.63	\\
0.604690117	196.7	\\
0.60413177	196.77	\\
0.603573423	196.83	\\
0.603015075	196.89	\\
0.602456728	196.95	\\
0.601898381	197	\\
0.601842546	197	\\
0.601340034	197.16	\\
0.600781686	197.31	\\
0.600223339	197.44	\\
0.599664992	197.55	\\
0.599106644	197.65	\\
0.598548297	197.75	\\
0.59798995	197.83	\\
0.597431602	197.9	\\
0.596873255	197.97	\\
0.596594082	198	\\
0.596314908	198.1	\\
0.595756561	198.28	\\
0.595198213	198.44	\\
0.594639866	198.58	\\
0.594081519	198.7	\\
0.593523171	198.8	\\
0.592964824	198.89	\\
0.592406477	198.96	\\
0.592127303	199	\\
0.59184813	199.12	\\
0.591289782	199.32	\\
0.590731435	199.5	\\
0.590173088	199.64	\\
0.58961474	199.76	\\
0.589056393	199.87	\\
0.588498046	199.96	\\
0.588218872	200	\\
0.587939698	200.12	\\
0.587381351	200.35	\\
0.586823004	200.53	\\
0.586264657	200.69	\\
0.585706309	200.81	\\
0.585147962	200.92	\\
0.584645449	201	\\
0.584589615	201.03	\\
0.584031267	201.29	\\
0.58347292	201.5	\\
0.582914573	201.67	\\
0.582356226	201.81	\\
0.581797878	201.92	\\
0.5813512	202	\\
0.581239531	202.07	\\
0.580681184	202.35	\\
0.580122836	202.56	\\
0.579564489	202.73	\\
0.579006142	202.86	\\
0.578447795	202.98	\\
0.578336125	203	\\
0.577889447	203.24	\\
0.5773311	203.49	\\
0.576772753	203.69	\\
0.576214405	203.84	\\
0.575656058	203.96	\\
0.575488554	204	\\
0.575097711	204.21	\\
0.574539363	204.48	\\
0.573981016	204.69	\\
0.573422669	204.85	\\
0.572864322	204.97	\\
0.572752652	205	\\
0.572305974	205.27	\\
0.571747627	205.53	\\
0.57118928	205.74	\\
0.570630932	205.89	\\
0.57012842	206	\\
0.570072585	206.05	\\
0.569514238	206.39	\\
0.568955891	206.64	\\
0.568397543	206.82	\\
0.567839196	206.96	\\
0.567671692	207	\\
0.567280849	207.27	\\
0.566722501	207.55	\\
0.566164154	207.77	\\
0.565605807	207.93	\\
0.565326633	208	\\
0.56504746	208.18	\\
0.564489112	208.5	\\
0.563930765	208.74	\\
0.563372418	208.91	\\
0.563037409	209	\\
0.56281407	209.15	\\
0.562255723	209.49	\\
0.561697376	209.73	\\
0.561139028	209.91	\\
0.56080402	210	\\
0.560580681	210.17	\\
0.560022334	210.51	\\
0.559463987	210.75	\\
0.558905639	210.93	\\
0.5586823	211	\\
0.558347292	211.24	\\
0.557788945	211.57	\\
0.557230597	211.8	\\
0.55667225	211.97	\\
0.556582915	212	\\
0.556113903	212.35	\\
0.555555556	212.65	\\
0.554997208	212.87	\\
0.554556114	213	\\
0.554438861	213.09	\\
0.553880514	213.48	\\
0.553322166	213.75	\\
0.552763819	213.94	\\
0.552590731	214	\\
0.552205472	214.3	\\
0.551647125	214.63	\\
0.551088777	214.86	\\
0.55065885	215	\\
0.55053043	215.1	\\
0.549972083	215.51	\\
0.549413735	215.78	\\
0.548855388	215.97	\\
0.548771636	216	\\
0.548297041	216.38	\\
0.547738693	216.7	\\
0.547180346	216.92	\\
0.546940257	217	\\
0.546621999	217.26	\\
0.546063652	217.63	\\
0.545505304	217.87	\\
0.545131212	218	\\
0.544946957	218.16	\\
0.54438861	218.56	\\
0.543830262	218.83	\\
0.543350084	219	\\
0.543271915	219.07	\\
0.542713568	219.51	\\
0.542155221	219.8	\\
0.541602457	220	\\
0.541596873	220	\\
0.541038526	220.48	\\
0.540480179	220.78	\\
0.539921831	220.99	\\
0.539893914	221	\\
0.539363484	221.46	\\
0.538805137	221.77	\\
0.53824679	221.99	\\
0.538218872	222	\\
0.537688442	222.46	\\
0.537130095	222.78	\\
0.536571748	222.99	\\
0.536560581	223	\\
0.5360134	223.48	\\
0.535455053	223.79	\\
0.534930207	224	\\
0.534896706	224.03	\\
0.534338358	224.51	\\
0.533780011	224.82	\\
0.533333333	225	\\
0.533221664	225.1	\\
0.532663317	225.56	\\
0.532104969	225.86	\\
0.531758794	226	\\
0.531546622	226.19	\\
0.530988275	226.63	\\
0.530429927	226.9	\\
0.530195422	227	\\
0.52987158	227.3	\\
0.529313233	227.69	\\
0.528754886	227.95	\\
0.528637633	228	\\
0.528196538	228.41	\\
0.527638191	228.77	\\
0.527085427	229	\\
0.527079844	229.01	\\
0.526521496	229.52	\\
0.525963149	229.84	\\
0.525600223	230	\\
0.525404802	230.19	\\
0.524846454	230.64	\\
0.524288107	230.92	\\
0.524103853	231	\\
0.52372976	231.36	\\
0.523171413	231.74	\\
0.522613065	231.99	\\
0.522596315	232	\\
0.522054718	232.51	\\
0.521496371	232.84	\\
0.521150195	233	\\
0.520938023	233.21	\\
0.520379676	233.66	\\
0.519821329	233.94	\\
0.519692909	234	\\
0.519262982	234.41	\\
0.518704634	234.79	\\
0.518235623	235	\\
0.518146287	235.09	\\
0.51758794	235.59	\\
0.517029592	235.9	\\
0.51681742	236	\\
0.516471245	236.34	\\
0.515912898	236.75	\\
0.515365717	237	\\
0.515354551	237.01	\\
0.514796203	237.55	\\
0.514237856	237.88	\\
0.513981016	238	\\
0.513679509	238.3	\\
0.513121161	238.73	\\
0.512562814	238.99	\\
0.512546064	239	\\
0.512004467	239.53	\\
0.511446119	239.87	\\
0.511178113	240	\\
0.510887772	240.29	\\
0.510329425	240.72	\\
0.509771078	240.99	\\
0.509759911	241	\\
0.50921273	241.54	\\
0.508654383	241.88	\\
0.508403127	242	\\
0.508096036	242.31	\\
0.507537688	242.74	\\
0.506996092	243	\\
0.506979341	243.02	\\
0.506420994	243.57	\\
0.505862647	243.9	\\
0.505656058	244	\\
0.505304299	244.35	\\
0.504745952	244.77	\\
0.504271357	245	\\
0.504187605	245.08	\\
0.503629257	245.61	\\
0.50307091	245.92	\\
0.502920156	246	\\
0.502512563	246.41	\\
0.501954216	246.8	\\
0.501557789	247	\\
0.501395868	247.16	\\
0.500837521	247.66	\\
0.500279174	247.96	\\
0.500189838	248	\\
0.499720826	248.48	\\
0.499162479	248.84	\\
0.498849805	249	\\
0.498604132	249.25	\\
0.498045784	249.71	\\
0.497487437	249.99	\\
0.497465103	250	\\
0.49692909	250.54	\\
0.496370743	250.88	\\
0.49614182	251	\\
0.495812395	251.34	\\
0.495254048	251.76	\\
0.494768286	252	\\
0.494695701	252.07	\\
0.494137353	252.61	\\
0.493579006	252.92	\\
0.493428252	253	\\
0.493020659	253.41	\\
0.492462312	253.81	\\
0.492071468	254	\\
0.491903964	254.17	\\
0.491345617	254.66	\\
0.49078727	254.96	\\
0.490703518	255	\\
0.490228922	255.48	\\
0.489670575	255.85	\\
0.489357901	256	\\
0.489112228	256.25	\\
0.488553881	256.71	\\
0.487995533	256.99	\\
0.487967616	257	\\
0.487437186	257.53	\\
0.486878839	257.88	\\
0.486627582	258	\\
0.486320491	258.31	\\
0.485762144	258.74	\\
0.485220547	259	\\
0.485203797	259.02	\\
0.484645449	259.57	\\
0.484087102	259.89	\\
0.483869347	260	\\
0.483528755	260.34	\\
0.482970408	260.76	\\
0.482462312	261	\\
0.48241206	261.05	\\
0.481853713	261.58	\\
0.481295366	261.9	\\
0.481088777	262	\\
0.480737018	262.35	\\
0.480178671	262.76	\\
0.479659408	263	\\
0.479620324	263.04	\\
0.479061977	263.57	\\
0.478503629	263.89	\\
0.478269123	264	\\
0.477945282	264.32	\\
0.477386935	264.73	\\
0.476828587	264.99	\\
0.47681742	265	\\
0.47627024	265.53	\\
0.475711893	265.86	\\
0.475404802	266	\\
0.475153546	266.25	\\
0.474595198	266.68	\\
0.474036851	266.96	\\
0.473941932	267	\\
0.473478504	267.44	\\
0.472920156	267.8	\\
0.472473479	268	\\
0.472361809	268.11	\\
0.471803462	268.59	\\
0.471245114	268.89	\\
0.471005025	269	\\
0.470686767	269.3	\\
0.47012842	269.71	\\
0.469570073	269.96	\\
0.46948632	270	\\
0.469011725	270.44	\\
0.468453378	270.79	\\
0.467962032	271	\\
0.467895031	271.06	\\
0.467336683	271.55	\\
0.466778336	271.86	\\
0.466432161	272	\\
0.466219989	272.2	\\
0.465661642	272.63	\\
0.465103294	272.9	\\
0.464868788	273	\\
0.464544947	273.29	\\
0.4639866	273.68	\\
0.463428252	273.93	\\
0.463266332	274	\\
0.462869905	274.36	\\
0.462311558	274.72	\\
0.46175321	274.95	\\
0.461641541	275	\\
0.461194863	275.39	\\
0.460636516	275.74	\\
0.460078169	275.96	\\
0.45998325	276	\\
0.459519821	276.4	\\
0.458961474	276.74	\\
0.458403127	276.96	\\
0.458297041	277	\\
0.457844779	277.39	\\
0.457286432	277.72	\\
0.456728085	277.94	\\
0.456571748	278	\\
0.456169738	278.34	\\
0.45561139	278.68	\\
0.455053043	278.91	\\
0.45480737	279	\\
0.454494696	279.26	\\
0.453936348	279.62	\\
0.453378001	279.87	\\
0.452981575	280	\\
0.452819654	280.13	\\
0.452261307	280.53	\\
0.451702959	280.8	\\
0.451144612	280.99	\\
0.451099944	281	\\
0.450586265	281.4	\\
0.450027917	281.71	\\
0.44946957	281.91	\\
0.449190396	282	\\
0.448911223	282.22	\\
0.448352875	282.57	\\
0.447794528	282.81	\\
0.447236181	282.98	\\
0.44718593	283	\\
0.446677834	283.38	\\
0.446119486	283.67	\\
0.445561139	283.87	\\
0.445125628	284	\\
0.445002792	284.09	\\
0.444444444	284.46	\\
0.443886097	284.72	\\
0.44332775	284.91	\\
0.442987158	285	\\
0.442769403	285.15	\\
0.442211055	285.5	\\
0.441652708	285.73	\\
0.441094361	285.91	\\
0.440742602	286	\\
0.440536013	286.14	\\
0.439977666	286.48	\\
0.439419319	286.71	\\
0.438860972	286.88	\\
0.438386376	287	\\
0.438302624	287.06	\\
0.437744277	287.4	\\
0.43718593	287.65	\\
0.436627582	287.83	\\
0.436069235	287.96	\\
0.435918481	288	\\
0.435510888	288.25	\\
0.43495254	288.53	\\
0.434394193	288.73	\\
0.433835846	288.88	\\
0.433288666	289	\\
0.433277499	289.01	\\
0.432719151	289.33	\\
0.432160804	289.57	\\
0.431602457	289.75	\\
0.431044109	289.89	\\
0.430496929	290	\\
0.430485762	290	\\
0.429927415	290.31	\\
0.429369068	290.54	\\
0.42881072	290.72	\\
0.428252373	290.86	\\
0.427694026	290.97	\\
0.427509771	291	\\
0.427135678	291.19	\\
0.426577331	291.44	\\
0.426018984	291.62	\\
0.425460637	291.77	\\
0.424902289	291.89	\\
0.424343942	291.98	\\
0.424243439	292	\\
0.423785595	292.22	\\
0.423227247	292.44	\\
0.4226689	292.61	\\
0.422110553	292.75	\\
0.421552205	292.86	\\
0.420993858	292.95	\\
0.420670017	293	\\
0.420435511	293.1	\\
0.419877164	293.33	\\
0.419318816	293.5	\\
0.418760469	293.65	\\
0.418202122	293.77	\\
0.417643774	293.86	\\
0.417085427	293.94	\\
0.416661083	294	\\
0.41652708	294.05	\\
0.415968733	294.26	\\
0.415410385	294.43	\\
0.414852038	294.57	\\
0.414293691	294.69	\\
0.413735343	294.78	\\
0.413176996	294.87	\\
0.412618649	294.94	\\
0.412065885	295	\\
0.412060302	295	\\
0.411501954	295.19	\\
0.410943607	295.35	\\
0.41038526	295.48	\\
0.409826912	295.59	\\
0.409268565	295.69	\\
0.408710218	295.77	\\
0.40815187	295.84	\\
0.407593523	295.91	\\
0.407035176	295.96	\\
0.406616415	296	\\
0.406476829	296.04	\\
0.405918481	296.19	\\
0.405360134	296.32	\\
0.404801787	296.44	\\
0.404243439	296.53	\\
0.403685092	296.62	\\
0.403126745	296.69	\\
0.402568398	296.76	\\
0.40201005	296.81	\\
0.401451703	296.87	\\
0.400893356	296.91	\\
0.400335008	296.95	\\
0.399776661	296.99	\\
0.399676159	297	\\
0.399218314	297.1	\\
0.398659966	297.21	\\
0.398101619	297.3	\\
0.397543272	297.39	\\
0.396984925	297.46	\\
0.396426577	297.53	\\
0.39586823	297.59	\\
0.395309883	297.64	\\
0.394751535	297.69	\\
0.394193188	297.73	\\
0.393634841	297.77	\\
0.393076494	297.8	\\
0.392518146	297.84	\\
0.391959799	297.87	\\
0.391401452	297.9	\\
0.390843104	297.92	\\
0.390284757	297.95	\\
0.38972641	297.97	\\
0.389168063	297.99	\\
0.388950307	298	\\
0.388609715	298.04	\\
0.388051368	298.11	\\
0.387493021	298.16	\\
0.386934673	298.22	\\
0.386376326	298.26	\\
0.385817979	298.31	\\
0.385259631	298.34	\\
0.384701284	298.38	\\
0.384142937	298.41	\\
0.38358459	298.44	\\
0.383026242	298.46	\\
0.382467895	298.49	\\
0.381909548	298.51	\\
0.3813512	298.53	\\
0.380792853	298.54	\\
0.380234506	298.56	\\
0.379676159	298.57	\\
0.379117811	298.58	\\
0.378559464	298.59	\\
0.378001117	298.6	\\
0.377442769	298.6	\\
0.376884422	298.61	\\
0.376326075	298.61	\\
0.375767728	298.61	\\
0.37520938	298.61	\\
0.374651033	298.61	\\
0.374092686	298.61	\\
0.373534338	298.61	\\
0.372975991	298.6	\\
0.372417644	298.6	\\
0.371859296	298.59	\\
0.371300949	298.58	\\
0.370742602	298.57	\\
0.370184255	298.56	\\
0.369625907	298.54	\\
0.36906756	298.53	\\
0.368509213	298.51	\\
0.367950865	298.49	\\
0.367392518	298.46	\\
0.366834171	298.44	\\
0.366275824	298.41	\\
0.365717476	298.38	\\
0.365159129	298.34	\\
0.364600782	298.31	\\
0.364042434	298.26	\\
0.363484087	298.22	\\
0.36292574	298.16	\\
0.362367393	298.11	\\
0.361809045	298.04	\\
0.361468453	298	\\
0.361250698	297.99	\\
0.360692351	297.97	\\
0.360134003	297.95	\\
0.359575656	297.92	\\
0.359017309	297.9	\\
0.358458961	297.87	\\
0.357900614	297.84	\\
0.357342267	297.8	\\
0.35678392	297.77	\\
0.356225572	297.73	\\
0.355667225	297.69	\\
0.355108878	297.64	\\
0.35455053	297.59	\\
0.353992183	297.53	\\
0.353433836	297.46	\\
0.352875489	297.39	\\
0.352317141	297.3	\\
0.351758794	297.21	\\
0.351200447	297.1	\\
0.350742602	297	\\
0.350642099	296.99	\\
0.350083752	296.95	\\
0.349525405	296.91	\\
0.348967058	296.87	\\
0.34840871	296.81	\\
0.347850363	296.76	\\
0.347292016	296.69	\\
0.346733668	296.62	\\
0.346175321	296.53	\\
0.345616974	296.44	\\
0.345058626	296.32	\\
0.344500279	296.19	\\
0.343941932	296.04	\\
0.343802345	296	\\
0.343383585	295.96	\\
0.342825237	295.91	\\
0.34226689	295.84	\\
0.341708543	295.77	\\
0.341150195	295.69	\\
0.340591848	295.59	\\
0.340033501	295.48	\\
0.339475154	295.35	\\
0.338916806	295.19	\\
0.338358459	295	\\
0.338352875	295	\\
0.337800112	294.94	\\
0.337241764	294.87	\\
0.336683417	294.78	\\
0.33612507	294.69	\\
0.335566723	294.57	\\
0.335008375	294.43	\\
0.334450028	294.26	\\
0.333891681	294.05	\\
0.333757677	294	\\
0.333333333	293.94	\\
0.332774986	293.86	\\
0.332216639	293.77	\\
0.331658291	293.65	\\
0.331099944	293.5	\\
0.330541597	293.33	\\
0.32998325	293.1	\\
0.329748744	293	\\
0.329424902	292.95	\\
0.328866555	292.86	\\
0.328308208	292.75	\\
0.32774986	292.61	\\
0.327191513	292.44	\\
0.326633166	292.22	\\
0.326175321	292	\\
0.326074819	291.98	\\
0.325516471	291.89	\\
0.324958124	291.77	\\
0.324399777	291.62	\\
0.323841429	291.44	\\
0.323283082	291.19	\\
0.322908989	291	\\
0.322724735	290.97	\\
0.322166387	290.86	\\
0.32160804	290.72	\\
0.321049693	290.54	\\
0.320491346	290.31	\\
0.319932998	290	\\
0.319921831	290	\\
0.319374651	289.89	\\
0.318816304	289.75	\\
0.318257956	289.57	\\
0.317699609	289.33	\\
0.317141262	289.01	\\
0.317130095	289	\\
0.316582915	288.88	\\
0.316024567	288.73	\\
0.31546622	288.53	\\
0.314907873	288.25	\\
0.314500279	288	\\
0.314349525	287.96	\\
0.313791178	287.83	\\
0.313232831	287.65	\\
0.312674484	287.4	\\
0.312116136	287.06	\\
0.312032384	287	\\
0.311557789	286.88	\\
0.310999442	286.71	\\
0.310441094	286.48	\\
0.309882747	286.14	\\
0.309676159	286	\\
0.3093244	285.91	\\
0.308766052	285.73	\\
0.308207705	285.5	\\
0.307649358	285.15	\\
0.307431602	285	\\
0.307091011	284.91	\\
0.306532663	284.72	\\
0.305974316	284.46	\\
0.305415969	284.09	\\
0.305293132	284	\\
0.304857621	283.87	\\
0.304299274	283.67	\\
0.303740927	283.38	\\
0.303232831	283	\\
0.30318258	282.98	\\
0.302624232	282.81	\\
0.302065885	282.57	\\
0.301507538	282.22	\\
0.301228364	282	\\
0.30094919	281.91	\\
0.300390843	281.71	\\
0.299832496	281.4	\\
0.299318816	281	\\
0.299274149	280.99	\\
0.298715801	280.8	\\
0.298157454	280.53	\\
0.297599107	280.13	\\
0.297437186	280	\\
0.297040759	279.87	\\
0.296482412	279.62	\\
0.295924065	279.26	\\
0.29561139	279	\\
0.295365717	278.91	\\
0.29480737	278.68	\\
0.294249023	278.34	\\
0.293847013	278	\\
0.293690676	277.94	\\
0.293132328	277.72	\\
0.292573981	277.39	\\
0.29212172	277	\\
0.292015634	276.96	\\
0.291457286	276.74	\\
0.290898939	276.4	\\
0.290435511	276	\\
0.290340592	275.96	\\
0.289782245	275.74	\\
0.289223897	275.39	\\
0.288777219	275	\\
0.28866555	274.95	\\
0.288107203	274.72	\\
0.287548855	274.36	\\
0.287152429	274	\\
0.286990508	273.93	\\
0.286432161	273.68	\\
0.285873814	273.29	\\
0.285549972	273	\\
0.285315466	272.9	\\
0.284757119	272.63	\\
0.284198772	272.2	\\
0.2839866	272	\\
0.283640424	271.86	\\
0.283082077	271.55	\\
0.28252373	271.06	\\
0.282456728	271	\\
0.281965382	270.79	\\
0.281407035	270.44	\\
0.28093244	270	\\
0.280848688	269.96	\\
0.280290341	269.71	\\
0.279731993	269.3	\\
0.279413735	269	\\
0.279173646	268.89	\\
0.278615299	268.59	\\
0.278056951	268.11	\\
0.277945282	268	\\
0.277498604	267.8	\\
0.276940257	267.44	\\
0.276476829	267	\\
0.27638191	266.96	\\
0.275823562	266.68	\\
0.275265215	266.25	\\
0.275013959	266	\\
0.274706868	265.86	\\
0.27414852	265.53	\\
0.27360134	265	\\
0.273590173	264.99	\\
0.273031826	264.73	\\
0.272473479	264.32	\\
0.272149637	264	\\
0.271915131	263.89	\\
0.271356784	263.57	\\
0.270798437	263.04	\\
0.270759352	263	\\
0.270240089	262.76	\\
0.269681742	262.35	\\
0.269329983	262	\\
0.269123395	261.9	\\
0.268565047	261.58	\\
0.2680067	261.05	\\
0.267956449	261	\\
0.267448353	260.76	\\
0.266890006	260.34	\\
0.266549414	260	\\
0.266331658	259.89	\\
0.265773311	259.57	\\
0.265214964	259.02	\\
0.265198213	259	\\
0.264656616	258.74	\\
0.264098269	258.31	\\
0.263791178	258	\\
0.263539922	257.88	\\
0.262981575	257.53	\\
0.262451145	257	\\
0.262423227	256.99	\\
0.26186488	256.71	\\
0.261306533	256.25	\\
0.26106086	256	\\
0.260748185	255.85	\\
0.260189838	255.48	\\
0.259715243	255	\\
0.259631491	254.96	\\
0.259073143	254.66	\\
0.258514796	254.17	\\
0.258347292	254	\\
0.257956449	253.81	\\
0.257398102	253.41	\\
0.256990508	253	\\
0.256839754	252.92	\\
0.256281407	252.61	\\
0.25572306	252.07	\\
0.255650475	252	\\
0.255164712	251.76	\\
0.254606365	251.34	\\
0.25427694	251	\\
0.254048018	250.88	\\
0.253489671	250.54	\\
0.252953657	250	\\
0.252931323	249.99	\\
0.252372976	249.71	\\
0.251814629	249.25	\\
0.251568956	249	\\
0.251256281	248.84	\\
0.250697934	248.48	\\
0.250228922	248	\\
0.250139587	247.96	\\
0.24958124	247.66	\\
0.249022892	247.16	\\
0.248860972	247	\\
0.248464545	246.8	\\
0.247906198	246.41	\\
0.247498604	246	\\
0.24734785	245.92	\\
0.246789503	245.61	\\
0.246231156	245.08	\\
0.246147404	245	\\
0.245672808	244.77	\\
0.245114461	244.35	\\
0.244762702	244	\\
0.244556114	243.9	\\
0.243997767	243.57	\\
0.243439419	243.02	\\
0.243422669	243	\\
0.242881072	242.74	\\
0.242322725	242.31	\\
0.242015634	242	\\
0.241764377	241.88	\\
0.24120603	241.54	\\
0.24065885	241	\\
0.240647683	240.99	\\
0.240089336	240.72	\\
0.239530988	240.29	\\
0.239240648	240	\\
0.238972641	239.87	\\
0.238414294	239.53	\\
0.237872697	239	\\
0.237855946	238.99	\\
0.237297599	238.73	\\
0.236739252	238.3	\\
0.236437744	238	\\
0.236180905	237.88	\\
0.235622557	237.55	\\
0.23506421	237.01	\\
0.235053043	237	\\
0.234505863	236.75	\\
0.233947515	236.34	\\
0.23360134	236	\\
0.233389168	235.9	\\
0.232830821	235.59	\\
0.232272473	235.09	\\
0.232183138	235	\\
0.231714126	234.79	\\
0.231155779	234.41	\\
0.230725851	234	\\
0.230597432	233.94	\\
0.230039084	233.66	\\
0.229480737	233.21	\\
0.229268565	233	\\
0.22892239	232.84	\\
0.228364042	232.51	\\
0.227822446	232	\\
0.227805695	231.99	\\
0.227247348	231.74	\\
0.226689001	231.36	\\
0.226314908	231	\\
0.226130653	230.92	\\
0.225572306	230.64	\\
0.225013959	230.19	\\
0.224818537	230	\\
0.224455611	229.84	\\
0.223897264	229.52	\\
0.223338917	229.01	\\
0.223333333	229	\\
0.22278057	228.77	\\
0.222222222	228.41	\\
0.221781128	228	\\
0.221663875	227.95	\\
0.221105528	227.69	\\
0.22054718	227.3	\\
0.220223339	227	\\
0.219988833	226.9	\\
0.219430486	226.63	\\
0.218872138	226.19	\\
0.218659966	226	\\
0.218313791	225.86	\\
0.217755444	225.56	\\
0.217197097	225.1	\\
0.217085427	225	\\
0.216638749	224.82	\\
0.216080402	224.51	\\
0.215522055	224.03	\\
0.215488554	224	\\
0.214963707	223.79	\\
0.21440536	223.48	\\
0.21385818	223	\\
0.213847013	222.99	\\
0.213288666	222.78	\\
0.212730318	222.46	\\
0.212199888	222	\\
0.212171971	221.99	\\
0.211613624	221.77	\\
0.211055276	221.46	\\
0.210524846	221	\\
0.210496929	220.99	\\
0.209938582	220.78	\\
0.209380235	220.48	\\
0.208821887	220	\\
0.208816304	220	\\
0.20826354	219.8	\\
0.207705193	219.51	\\
0.207146845	219.07	\\
0.207068677	219	\\
0.206588498	218.83	\\
0.206030151	218.56	\\
0.205471803	218.16	\\
0.205287549	218	\\
0.204913456	217.87	\\
0.204355109	217.63	\\
0.203796762	217.26	\\
0.203478504	217	\\
0.203238414	216.92	\\
0.202680067	216.7	\\
0.20212172	216.38	\\
0.201647125	216	\\
0.201563372	215.97	\\
0.201005025	215.78	\\
0.200446678	215.51	\\
0.199888331	215.1	\\
0.199759911	215	\\
0.199329983	214.86	\\
0.198771636	214.63	\\
0.198213289	214.3	\\
0.197828029	214	\\
0.197654941	213.94	\\
0.197096594	213.75	\\
0.196538247	213.48	\\
0.195979899	213.09	\\
0.195862647	213	\\
0.195421552	212.87	\\
0.194863205	212.65	\\
0.194304858	212.35	\\
0.193835846	212	\\
0.19374651	211.97	\\
0.193188163	211.8	\\
0.192629816	211.57	\\
0.192071468	211.24	\\
0.191747627	211	\\
0.191513121	210.93	\\
0.190954774	210.75	\\
0.190396427	210.51	\\
0.189838079	210.17	\\
0.189603573	210	\\
0.189279732	209.91	\\
0.188721385	209.73	\\
0.188163037	209.49	\\
0.18760469	209.15	\\
0.187392518	209	\\
0.187046343	208.91	\\
0.186487996	208.74	\\
0.185929648	208.5	\\
0.185371301	208.18	\\
0.185103294	208	\\
0.184812954	207.93	\\
0.184254606	207.77	\\
0.183696259	207.55	\\
0.183137912	207.27	\\
0.182730318	207	\\
0.182579564	206.96	\\
0.182021217	206.82	\\
0.18146287	206.64	\\
0.180904523	206.39	\\
0.180346175	206.05	\\
0.180262423	206	\\
0.179787828	205.89	\\
0.179229481	205.74	\\
0.178671133	205.53	\\
0.178112786	205.27	\\
0.177671692	205	\\
0.177554439	204.97	\\
0.176996092	204.85	\\
0.176437744	204.69	\\
0.175879397	204.48	\\
0.17532105	204.21	\\
0.17495254	204	\\
0.174762702	203.96	\\
0.174204355	203.84	\\
0.173646008	203.69	\\
0.173087661	203.49	\\
0.172529313	203.24	\\
0.172093802	203	\\
0.171970966	202.98	\\
0.171412619	202.86	\\
0.170854271	202.73	\\
0.170295924	202.56	\\
0.169737577	202.35	\\
0.169179229	202.07	\\
0.169045226	202	\\
0.168620882	201.92	\\
0.168062535	201.81	\\
0.167504188	201.67	\\
0.16694584	201.5	\\
0.166387493	201.29	\\
0.165829146	201.03	\\
0.165778894	201	\\
0.165270798	200.92	\\
0.164712451	200.81	\\
0.164154104	200.69	\\
0.163595757	200.53	\\
0.163037409	200.35	\\
0.162479062	200.12	\\
0.162211055	200	\\
0.161920715	199.96	\\
0.161362367	199.87	\\
0.16080402	199.76	\\
0.160245673	199.64	\\
0.159687326	199.5	\\
0.159128978	199.32	\\
0.158570631	199.12	\\
0.158285874	199	\\
0.158012284	198.96	\\
0.157453936	198.89	\\
0.156895589	198.8	\\
0.156337242	198.7	\\
0.155778894	198.58	\\
0.155220547	198.44	\\
0.1546622	198.28	\\
0.154103853	198.1	\\
0.153830262	198	\\
0.153545505	197.97	\\
0.152987158	197.9	\\
0.152428811	197.83	\\
0.151870463	197.75	\\
0.151312116	197.65	\\
0.150753769	197.55	\\
0.150195422	197.44	\\
0.149637074	197.31	\\
0.149078727	197.16	\\
0.148548297	197	\\
0.14852038	197	\\
0.147962032	196.95	\\
0.147403685	196.89	\\
0.146845338	196.83	\\
0.146286991	196.77	\\
0.145728643	196.7	\\
0.145170296	196.63	\\
0.144611949	196.55	\\
0.144053601	196.46	\\
0.143495254	196.37	\\
0.142936907	196.26	\\
0.142378559	196.15	\\
0.141820212	196.03	\\
0.141680625	196	\\
0.141261865	195.97	\\
0.140703518	195.93	\\
0.14014517	195.9	\\
0.139586823	195.86	\\
0.139028476	195.81	\\
0.138470128	195.77	\\
0.137911781	195.73	\\
0.137353434	195.69	\\
0.136795087	195.65	\\
0.136236739	195.6	\\
0.135678392	195.56	\\
0.135120045	195.52	\\
0.134561697	195.48	\\
0.13400335	195.44	\\
0.133445003	195.4	\\
0.132886655	195.36	\\
0.132328308	195.32	\\
0.131769961	195.28	\\
0.131211614	195.24	\\
0.130653266	195.21	\\
0.130094919	195.17	\\
0.129536572	195.14	\\
0.128978224	195.11	\\
0.128419877	195.09	\\
0.12786153	195.07	\\
0.127303183	195.05	\\
0.126744835	195.04	\\
0.126186488	195.02	\\
0.125628141	195.02	\\
0.125069793	195.02	\\
0.124511446	195.02	\\
0.123953099	195.02	\\
0.123394752	195.04	\\
0.122836404	195.05	\\
0.122278057	195.07	\\
0.12171971	195.09	\\
0.121161362	195.11	\\
0.120603015	195.14	\\
0.120044668	195.17	\\
0.11948632	195.21	\\
0.118927973	195.24	\\
0.118369626	195.28	\\
0.117811279	195.32	\\
0.117252931	195.36	\\
0.116694584	195.4	\\
0.116136237	195.44	\\
0.115577889	195.48	\\
0.115019542	195.52	\\
0.114461195	195.56	\\
0.113902848	195.6	\\
0.1133445	195.65	\\
0.112786153	195.69	\\
0.112227806	195.73	\\
0.111669458	195.77	\\
0.111111111	195.81	\\
0.110552764	195.86	\\
0.109994417	195.9	\\
0.109436069	195.93	\\
0.108877722	195.97	\\
0.108458961	196	\\
0.108319375	196.03	\\
0.107761027	196.15	\\
0.10720268	196.26	\\
0.106644333	196.37	\\
0.106085985	196.46	\\
0.105527638	196.55	\\
0.104969291	196.63	\\
0.104410944	196.7	\\
0.103852596	196.77	\\
0.103294249	196.83	\\
0.102735902	196.89	\\
0.102177554	196.95	\\
0.101619207	197	\\
0.10159129	197	\\
0.10106086	197.16	\\
0.100502513	197.31	\\
0.099944165	197.44	\\
0.099385818	197.55	\\
0.098827471	197.65	\\
0.098269123	197.75	\\
0.097710776	197.83	\\
0.097152429	197.9	\\
0.096594082	197.97	\\
0.096309324	198	\\
0.096035734	198.1	\\
0.095477387	198.28	\\
0.09491904	198.44	\\
0.094360692	198.58	\\
0.093802345	198.7	\\
0.093243998	198.8	\\
0.09268565	198.89	\\
0.092127303	198.96	\\
0.091853713	199	\\
0.091568956	199.12	\\
0.091010609	199.32	\\
0.090452261	199.5	\\
0.089893914	199.64	\\
0.089335567	199.76	\\
0.088777219	199.87	\\
0.088218872	199.96	\\
0.087928532	200	\\
0.087660525	200.12	\\
0.087102178	200.35	\\
0.08654383	200.53	\\
0.085985483	200.69	\\
0.085427136	200.81	\\
0.084868788	200.92	\\
0.084360692	201	\\
0.084310441	201.03	\\
0.083752094	201.29	\\
0.083193747	201.5	\\
0.082635399	201.67	\\
0.082077052	201.81	\\
0.081518705	201.92	\\
0.081094361	202	\\
0.080960357	202.07	\\
0.08040201	202.35	\\
0.079843663	202.56	\\
0.079285315	202.73	\\
0.078726968	202.86	\\
0.078168621	202.98	\\
0.078045784	203	\\
0.077610274	203.24	\\
0.077051926	203.49	\\
0.076493579	203.69	\\
0.075935232	203.84	\\
0.075376884	203.96	\\
0.075187046	204	\\
0.074818537	204.21	\\
0.07426019	204.48	\\
0.073701843	204.69	\\
0.073143495	204.85	\\
0.072585148	204.97	\\
0.072467895	205	\\
0.072026801	205.27	\\
0.071468453	205.53	\\
0.070910106	205.74	\\
0.070351759	205.89	\\
0.069877164	206	\\
0.069793412	206.05	\\
0.069235064	206.39	\\
0.068676717	206.64	\\
0.06811837	206.82	\\
0.067560022	206.96	\\
0.067409269	207	\\
0.067001675	207.27	\\
0.066443328	207.55	\\
0.06588498	207.77	\\
0.065326633	207.93	\\
0.065036293	208	\\
0.064768286	208.18	\\
0.064209939	208.5	\\
0.063651591	208.74	\\
0.063093244	208.91	\\
0.062747069	209	\\
0.062534897	209.15	\\
0.061976549	209.49	\\
0.061418202	209.73	\\
0.060859855	209.91	\\
0.060536013	210	\\
0.060301508	210.17	\\
0.05974316	210.51	\\
0.059184813	210.75	\\
0.058626466	210.93	\\
0.05839196	211	\\
0.058068118	211.24	\\
0.057509771	211.57	\\
0.056951424	211.8	\\
0.056393076	211.97	\\
0.056303741	212	\\
0.055834729	212.35	\\
0.055276382	212.65	\\
0.054718035	212.87	\\
0.05427694	213	\\
0.054159687	213.09	\\
0.05360134	213.48	\\
0.053042993	213.75	\\
0.052484645	213.94	\\
0.052310999	214	\\
0.051926298	214.3	\\
0.051367951	214.63	\\
0.050809604	214.86	\\
0.050378559	215	\\
0.050251256	215.1	\\
0.049692909	215.51	\\
0.049134562	215.78	\\
0.048576214	215.97	\\
0.048493021	216	\\
0.048017867	216.38	\\
0.04745952	216.7	\\
0.046901173	216.92	\\
0.046663317	217	\\
0.046342825	217.26	\\
0.045784478	217.63	\\
0.045226131	217.87	\\
0.044854271	218	\\
0.044667783	218.16	\\
0.044109436	218.56	\\
0.043551089	218.83	\\
0.043072027	219	\\
0.042992741	219.07	\\
0.042434394	219.51	\\
0.041876047	219.8	\\
0.04132105	220	\\
0.0413177	220	\\
0.040759352	220.48	\\
0.040201005	220.78	\\
0.039642658	220.99	\\
0.039616974	221	\\
0.03908431	221.46	\\
0.038525963	221.77	\\
0.037967616	221.99	\\
0.037936907	222	\\
0.037409269	222.46	\\
0.036850921	222.78	\\
0.036292574	222.99	\\
0.036278615	223	\\
0.035734227	223.48	\\
0.035175879	223.79	\\
0.034651033	224	\\
0.034617532	224.03	\\
0.034059185	224.51	\\
0.033500838	224.82	\\
0.033055835	225	\\
0.03294249	225.1	\\
0.032384143	225.56	\\
0.031825796	225.86	\\
0.031479062	226	\\
0.031267448	226.19	\\
0.030709101	226.63	\\
0.030150754	226.9	\\
0.02991569	227	\\
0.029592406	227.3	\\
0.029034059	227.69	\\
0.028475712	227.95	\\
0.028359576	228	\\
0.027917365	228.41	\\
0.027359017	228.77	\\
0.026808487	229	\\
0.02680067	229.01	\\
0.026242323	229.52	\\
0.025683975	229.84	\\
0.025322166	230	\\
0.025125628	230.19	\\
0.024567281	230.64	\\
0.024008934	230.92	\\
0.023826354	231	\\
0.023450586	231.36	\\
0.022892239	231.74	\\
0.022333892	231.99	\\
0.022317141	232	\\
0.021775544	232.51	\\
0.021217197	232.84	\\
0.020873814	233	\\
0.02065885	233.21	\\
0.020100503	233.66	\\
0.019542155	233.94	\\
0.01941206	234	\\
0.018983808	234.41	\\
0.018425461	234.79	\\
0.017957566	235	\\
0.017867113	235.09	\\
0.017308766	235.59	\\
0.016750419	235.9	\\
0.016539922	236	\\
0.016192071	236.34	\\
0.015633724	236.75	\\
0.015084869	237	\\
0.015075377	237.01	\\
0.01451703	237.55	\\
0.013958682	237.88	\\
0.013702959	238	\\
0.013400335	238.3	\\
0.012841988	238.73	\\
0.01228364	238.99	\\
0.012267448	239	\\
0.011725293	239.53	\\
0.011166946	239.87	\\
0.010900056	240	\\
0.010608599	240.29	\\
0.010050251	240.72	\\
0.009491904	240.99	\\
0.009478504	241	\\
0.008933557	241.54	\\
0.008375209	241.88	\\
0.008126745	242	\\
0.007816862	242.31	\\
0.007258515	242.74	\\
0.006717476	243	\\
0.006700168	243.02	\\
0.00614182	243.57	\\
0.005583473	243.9	\\
0.005375489	244	\\
0.005025126	244.35	\\
0.004466778	244.77	\\
0.003989559	245	\\
0.003908431	245.08	\\
0.003350084	245.61	\\
0.002791736	245.92	\\
0.00263981	246	\\
0.002233389	246.41	\\
0.001675042	246.8	\\
0.001276773	247	\\
0.001116695	247.16	\\
0.000558347	247.66	\\
0	247.96	\\
};
\end{axis}
\end{tikzpicture}%


==> int_t8.txt <==
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.25,0.50,0.75,1.00},
ymin=0,
ymax=672,
ylabel={$h \left(x',t^{\star} = 8\right)$},
ytick=\empty,
legend style={at={(1,0)}, anchor=south east,legend cell align=left}
]
\addplot [color=blue,line width=1.3pt,solid]
  table[row sep=crcr]{%
0	411	\\
9.13345E-07	411	\\
0.000558347	411.5	\\
0.000932384	412	\\
0.001116695	412.17	\\
0.001675042	412.82	\\
0.001808375	413	\\
0.002233389	413.38	\\
0.002695757	414	\\
0.002791736	414.09	\\
0.003350084	414.66	\\
0.003601284	415	\\
0.003908431	415.28	\\
0.00445254	416	\\
0.004466778	416.01	\\
0.005025126	416.52	\\
0.005384255	417	\\
0.005583473	417.18	\\
0.00614182	417.84	\\
0.006262982	418	\\
0.006700168	418.39	\\
0.007160804	419	\\
0.007258515	419.09	\\
0.007816862	419.65	\\
0.008075377	420	\\
0.008375209	420.27	\\
0.008932998	421	\\
0.008933557	421	\\
0.009491904	421.49	\\
0.009879397	422	\\
0.010050251	422.15	\\
0.010608599	422.77	\\
0.01078392	423	\\
0.011166946	423.33	\\
0.011676159	424	\\
0.011725293	424.04	\\
0.01228364	424.56	\\
0.012621441	425	\\
0.012841988	425.19	\\
0.013400335	425.83	\\
0.01352708	426	\\
0.013958682	426.37	\\
0.014446678	427	\\
0.01451703	427.06	\\
0.015075377	427.58	\\
0.015400893	428	\\
0.015633724	428.2	\\
0.016192071	428.83	\\
0.016322166	429	\\
0.016750419	429.36	\\
0.01725349	430	\\
0.017308766	430.05	\\
0.017867113	430.54	\\
0.018226689	431	\\
0.018425461	431.17	\\
0.018983808	431.75	\\
0.019177554	432	\\
0.019542155	432.3	\\
0.020100503	433	\\
0.020101619	433	\\
0.02065885	433.44	\\
0.021101619	434	\\
0.021217197	434.1	\\
0.021775544	434.6	\\
0.022090452	435	\\
0.022333892	435.19	\\
0.022892239	435.78	\\
0.023066443	436	\\
0.023450586	436.3	\\
0.024008934	436.97	\\
0.024029592	437	\\
0.024567281	437.41	\\
0.025048018	438	\\
0.025125628	438.06	\\
0.025683975	438.52	\\
0.026073702	439	\\
0.026242323	439.13	\\
0.02680067	439.64	\\
0.027097711	440	\\
0.027359017	440.2	\\
0.027917365	440.75	\\
0.028122278	441	\\
0.028475712	441.26	\\
0.029034059	441.86	\\
0.029149637	442	\\
0.029592406	442.32	\\
0.030150754	442.96	\\
0.03018258	443	\\
0.030709101	443.37	\\
0.031243998	444	\\
0.031267448	444.02	\\
0.031825796	444.41	\\
0.032326633	445	\\
0.032384143	445.04	\\
0.03294249	445.45	\\
0.033417644	446	\\
0.033500838	446.06	\\
0.034059185	446.47	\\
0.034518705	447	\\
0.034617532	447.07	\\
0.035175879	447.48	\\
0.035630932	448	\\
0.035734227	448.07	\\
0.036292574	448.47	\\
0.036754886	449	\\
0.036850921	449.07	\\
0.037409269	449.46	\\
0.037890564	450	\\
0.037967616	450.05	\\
0.038525963	450.43	\\
0.039038526	451	\\
0.03908431	451.03	\\
0.039642658	451.39	\\
0.040197655	452	\\
0.040201005	452	\\
0.040759352	452.34	\\
0.0413177	452.91	\\
0.04140201	453	\\
0.041876047	453.28	\\
0.042434394	453.8	\\
0.042620882	454	\\
0.042992741	454.22	\\
0.043551089	454.68	\\
0.043849805	455	\\
0.044109436	455.15	\\
0.044667783	455.56	\\
0.045085427	456	\\
0.045226131	456.08	\\
0.045784478	456.44	\\
0.0463244	457	\\
0.046342825	457.01	\\
0.046901173	457.32	\\
0.04745952	457.82	\\
0.047632607	458	\\
0.048017867	458.21	\\
0.048576214	458.62	\\
0.048943607	459	\\
0.049134562	459.1	\\
0.049692909	459.45	\\
0.050243998	460	\\
0.050251256	460	\\
0.050809604	460.29	\\
0.051367951	460.74	\\
0.051631491	461	\\
0.051926298	461.15	\\
0.052484645	461.5	\\
0.052992741	462	\\
0.053042993	462.03	\\
0.05360134	462.31	\\
0.054159687	462.74	\\
0.054424344	463	\\
0.054718035	463.14	\\
0.055276382	463.47	\\
0.055833613	464	\\
0.055834729	464	\\
0.056393076	464.26	\\
0.056951424	464.64	\\
0.057336683	465	\\
0.057509771	465.08	\\
0.058068118	465.37	\\
0.058626466	465.8	\\
0.058844221	466	\\
0.059184813	466.15	\\
0.05974316	466.46	\\
0.060301508	466.94	\\
0.060368509	467	\\
0.060859855	467.21	\\
0.061418202	467.53	\\
0.061948632	468	\\
0.061976549	468.01	\\
0.062534897	468.25	\\
0.063093244	468.58	\\
0.06358459	469	\\
0.063651591	469.03	\\
0.064209939	469.26	\\
0.064768286	469.59	\\
0.065254048	470	\\
0.065326633	470.03	\\
0.06588498	470.25	\\
0.066443328	470.56	\\
0.066968174	471	\\
0.067001675	471.01	\\
0.067560022	471.22	\\
0.06811837	471.51	\\
0.068676717	471.94	\\
0.068754886	472	\\
0.069235064	472.17	\\
0.069793412	472.43	\\
0.070351759	472.8	\\
0.070608599	473	\\
0.070910106	473.11	\\
0.071468453	473.33	\\
0.072026801	473.64	\\
0.072501396	474	\\
0.072585148	474.03	\\
0.073143495	474.22	\\
0.073701843	474.47	\\
0.07426019	474.83	\\
0.074489112	475	\\
0.074818537	475.11	\\
0.075376884	475.31	\\
0.075935232	475.58	\\
0.076493579	475.97	\\
0.076538247	476	\\
0.077051926	476.15	\\
0.077610274	476.36	\\
0.078168621	476.64	\\
0.078693467	477	\\
0.078726968	477.01	\\
0.079285315	477.17	\\
0.079843663	477.37	\\
0.08040201	477.63	\\
0.080954774	478	\\
0.080960357	478	\\
0.081518705	478.15	\\
0.082077052	478.33	\\
0.082635399	478.57	\\
0.083193747	478.89	\\
0.083366834	479	\\
0.083752094	479.1	\\
0.084310441	479.26	\\
0.084868788	479.45	\\
0.085427136	479.71	\\
0.085907314	480	\\
0.085985483	480.02	\\
0.08654383	480.15	\\
0.087102178	480.31	\\
0.087660525	480.51	\\
0.088218872	480.76	\\
0.088637633	481	\\
0.088777219	481.03	\\
0.089335567	481.16	\\
0.089893914	481.3	\\
0.090452261	481.48	\\
0.091010609	481.71	\\
0.091568956	482	\\
0.091574539	482	\\
0.092127303	482.11	\\
0.09268565	482.23	\\
0.093243998	482.38	\\
0.093802345	482.55	\\
0.094360692	482.78	\\
0.094824121	483	\\
0.09491904	483.02	\\
0.095477387	483.12	\\
0.096035734	483.23	\\
0.096594082	483.35	\\
0.097152429	483.51	\\
0.097710776	483.69	\\
0.098269123	483.91	\\
0.098475712	484	\\
0.098827471	484.06	\\
0.099385818	484.14	\\
0.099944165	484.24	\\
0.100502513	484.35	\\
0.10106086	484.48	\\
0.101619207	484.63	\\
0.102177554	484.81	\\
0.102702401	485	\\
0.102735902	485	\\
0.103294249	485.08	\\
0.103852596	485.15	\\
0.104410944	485.23	\\
0.104969291	485.32	\\
0.105527638	485.42	\\
0.106085985	485.53	\\
0.106644333	485.65	\\
0.10720268	485.79	\\
0.107761027	485.94	\\
0.107967616	486	\\
0.108319375	486.03	\\
0.108877722	486.09	\\
0.109436069	486.14	\\
0.109994417	486.2	\\
0.110552764	486.26	\\
0.111111111	486.32	\\
0.111669458	486.39	\\
0.112227806	486.46	\\
0.112786153	486.53	\\
0.1133445	486.61	\\
0.113902848	486.69	\\
0.114461195	486.77	\\
0.115019542	486.86	\\
0.115577889	486.95	\\
0.115896147	487	\\
0.116136237	487.01	\\
0.116694584	487.04	\\
0.117252931	487.07	\\
0.117811279	487.09	\\
0.118369626	487.12	\\
0.118927973	487.14	\\
0.11948632	487.16	\\
0.120044668	487.18	\\
0.120603015	487.2	\\
0.121161362	487.21	\\
0.12171971	487.23	\\
0.122278057	487.24	\\
0.122836404	487.25	\\
0.123394752	487.26	\\
0.123953099	487.26	\\
0.124511446	487.27	\\
0.125069793	487.27	\\
0.125628141	487.27	\\
0.126186488	487.26	\\
0.126744835	487.26	\\
0.127303183	487.25	\\
0.12786153	487.24	\\
0.128419877	487.23	\\
0.128978224	487.21	\\
0.129536572	487.2	\\
0.130094919	487.18	\\
0.130653266	487.16	\\
0.131211614	487.14	\\
0.131769961	487.12	\\
0.132328308	487.09	\\
0.132886655	487.07	\\
0.133445003	487.04	\\
0.13400335	487.01	\\
0.134243439	487	\\
0.134561697	486.95	\\
0.135120045	486.86	\\
0.135678392	486.77	\\
0.136236739	486.69	\\
0.136795087	486.61	\\
0.137353434	486.53	\\
0.137911781	486.46	\\
0.138470128	486.39	\\
0.139028476	486.32	\\
0.139586823	486.26	\\
0.14014517	486.2	\\
0.140703518	486.14	\\
0.141261865	486.09	\\
0.141820212	486.03	\\
0.142171971	486	\\
0.142378559	485.94	\\
0.142936907	485.79	\\
0.143495254	485.65	\\
0.144053601	485.53	\\
0.144611949	485.42	\\
0.145170296	485.32	\\
0.145728643	485.23	\\
0.146286991	485.15	\\
0.146845338	485.08	\\
0.147403685	485	\\
0.147437186	485	\\
0.147962032	484.81	\\
0.14852038	484.63	\\
0.149078727	484.48	\\
0.149637074	484.35	\\
0.150195422	484.24	\\
0.150753769	484.14	\\
0.151312116	484.06	\\
0.151663875	484	\\
0.151870463	483.91	\\
0.152428811	483.69	\\
0.152987158	483.51	\\
0.153545505	483.35	\\
0.154103853	483.23	\\
0.1546622	483.12	\\
0.155220547	483.02	\\
0.155315466	483	\\
0.155778894	482.78	\\
0.156337242	482.55	\\
0.156895589	482.38	\\
0.157453936	482.23	\\
0.158012284	482.11	\\
0.158565047	482	\\
0.158570631	482	\\
0.159128978	481.71	\\
0.159687326	481.48	\\
0.160245673	481.3	\\
0.16080402	481.16	\\
0.161362367	481.03	\\
0.161501954	481	\\
0.161920715	480.76	\\
0.162479062	480.51	\\
0.163037409	480.31	\\
0.163595757	480.15	\\
0.164154104	480.02	\\
0.164232272	480	\\
0.164712451	479.71	\\
0.165270798	479.45	\\
0.165829146	479.26	\\
0.166387493	479.1	\\
0.166772753	479	\\
0.16694584	478.89	\\
0.167504188	478.57	\\
0.168062535	478.33	\\
0.168620882	478.15	\\
0.169179229	478	\\
0.169184813	478	\\
0.169737577	477.63	\\
0.170295924	477.37	\\
0.170854271	477.17	\\
0.171412619	477.01	\\
0.171446119	477	\\
0.171970966	476.64	\\
0.172529313	476.36	\\
0.173087661	476.15	\\
0.17360134	476	\\
0.173646008	475.97	\\
0.174204355	475.58	\\
0.174762702	475.31	\\
0.17532105	475.11	\\
0.175650475	475	\\
0.175879397	474.83	\\
0.176437744	474.47	\\
0.176996092	474.22	\\
0.177554439	474.03	\\
0.177638191	474	\\
0.178112786	473.64	\\
0.178671133	473.33	\\
0.179229481	473.11	\\
0.179530988	473	\\
0.179787828	472.8	\\
0.180346175	472.43	\\
0.180904523	472.17	\\
0.181384701	472	\\
0.18146287	471.94	\\
0.182021217	471.51	\\
0.182579564	471.22	\\
0.183137912	471.01	\\
0.183171413	471	\\
0.183696259	470.56	\\
0.184254606	470.25	\\
0.184812954	470.03	\\
0.184885539	470	\\
0.185371301	469.59	\\
0.185929648	469.26	\\
0.186487996	469.03	\\
0.186554997	469	\\
0.187046343	468.58	\\
0.18760469	468.25	\\
0.188163037	468.01	\\
0.188190955	468	\\
0.188721385	467.53	\\
0.189279732	467.21	\\
0.189771078	467	\\
0.189838079	466.94	\\
0.190396427	466.46	\\
0.190954774	466.15	\\
0.191295366	466	\\
0.191513121	465.8	\\
0.192071468	465.37	\\
0.192629816	465.08	\\
0.192802903	465	\\
0.193188163	464.64	\\
0.19374651	464.26	\\
0.194304858	464	\\
0.194304858	464	\\
0.194863205	463.47	\\
0.195421552	463.14	\\
0.195717476	463	\\
0.195979899	462.74	\\
0.196538247	462.31	\\
0.197096594	462.03	\\
0.197146845	462	\\
0.197654941	461.5	\\
0.198213289	461.15	\\
0.198509213	461	\\
0.198771636	460.74	\\
0.199329983	460.29	\\
0.199888331	460	\\
0.199893914	460	\\
0.200446678	459.45	\\
0.201005025	459.1	\\
0.201194863	459	\\
0.201563372	458.62	\\
0.20212172	458.21	\\
0.202506979	458	\\
0.202680067	457.82	\\
0.203238414	457.32	\\
0.203796762	457.01	\\
0.203813512	457	\\
0.204355109	456.44	\\
0.204913456	456.08	\\
0.205053043	456	\\
0.205471803	455.56	\\
0.206030151	455.15	\\
0.206286991	455	\\
0.206588498	454.68	\\
0.207146845	454.22	\\
0.207520938	454	\\
0.207705193	453.8	\\
0.20826354	453.28	\\
0.208738135	453	\\
0.208821887	452.91	\\
0.209380235	452.34	\\
0.209938582	452	\\
0.209944165	452	\\
0.210496929	451.39	\\
0.211055276	451.03	\\
0.211099944	451	\\
0.211613624	450.43	\\
0.212171971	450.05	\\
0.21225014	450	\\
0.212730318	449.46	\\
0.213288666	449.07	\\
0.213383585	449	\\
0.213847013	448.47	\\
0.21440536	448.07	\\
0.214511446	448	\\
0.214963707	447.48	\\
0.215522055	447.07	\\
0.215622557	447	\\
0.216080402	446.47	\\
0.216638749	446.06	\\
0.216722501	446	\\
0.217197097	445.45	\\
0.217755444	445.04	\\
0.217811279	445	\\
0.218313791	444.41	\\
0.218872138	444.02	\\
0.218894472	444	\\
0.219430486	443.37	\\
0.219955332	443	\\
0.219988833	442.96	\\
0.22054718	442.32	\\
0.220988275	442	\\
0.221105528	441.86	\\
0.221663875	441.26	\\
0.222015634	441	\\
0.222222222	440.75	\\
0.22278057	440.2	\\
0.223042993	440	\\
0.223338917	439.64	\\
0.223897264	439.13	\\
0.224064768	439	\\
0.224455611	438.52	\\
0.225013959	438.06	\\
0.225092127	438	\\
0.225572306	437.41	\\
0.226108319	437	\\
0.226130653	436.97	\\
0.226689001	436.3	\\
0.22707426	436	\\
0.227247348	435.78	\\
0.227805695	435.19	\\
0.228051368	435	\\
0.228364042	434.6	\\
0.22892239	434.1	\\
0.229039643	434	\\
0.229480737	433.44	\\
0.230039084	433	\\
0.230039084	433	\\
0.230597432	432.3	\\
0.230960357	432	\\
0.231155779	431.75	\\
0.231714126	431.17	\\
0.231915131	431	\\
0.232272473	430.54	\\
0.232830821	430.05	\\
0.232886655	430	\\
0.233389168	429.36	\\
0.233819095	429	\\
0.233947515	428.83	\\
0.234505863	428.2	\\
0.234740369	428	\\
0.23506421	427.58	\\
0.235622557	427.06	\\
0.235695142	427	\\
0.236180905	426.37	\\
0.236610832	426	\\
0.236739252	425.83	\\
0.237297599	425.19	\\
0.237515355	425	\\
0.237855946	424.56	\\
0.238414294	424.04	\\
0.238464545	424	\\
0.238972641	423.33	\\
0.239357901	423	\\
0.239530988	422.77	\\
0.240089336	422.15	\\
0.240262423	422	\\
0.240647683	421.49	\\
0.24120603	421	\\
0.24120603	421	\\
0.241764377	420.27	\\
0.242065885	420	\\
0.242322725	419.65	\\
0.242881072	419.09	\\
0.242981575	419	\\
0.243439419	418.39	\\
0.24387493	418	\\
0.243997767	417.84	\\
0.244556114	417.18	\\
0.244757119	417	\\
0.245114461	416.52	\\
0.245672808	416.01	\\
0.245689559	416	\\
0.246231156	415.28	\\
0.246538247	415	\\
0.246789503	414.66	\\
0.24734785	414.09	\\
0.247442769	414	\\
0.247906198	413.38	\\
0.248330542	413	\\
0.248464545	412.82	\\
0.249022892	412.17	\\
0.249207147	412	\\
0.24958124	411.5	\\
0.250139587	411	\\
0.250139587	411	\\
0.250697934	410.26	\\
0.250982691	410	\\
0.251256281	409.63	\\
0.251814629	409.07	\\
0.251892797	409	\\
0.252372976	408.36	\\
0.252774986	408	\\
0.252931323	407.79	\\
0.253489671	407.15	\\
0.253657175	407	\\
0.254048018	406.48	\\
0.254589615	406	\\
0.254606365	405.98	\\
0.255164712	405.25	\\
0.255443886	405	\\
0.25572306	404.63	\\
0.256281407	404.08	\\
0.256365159	404	\\
0.256839754	403.37	\\
0.257264098	403	\\
0.257398102	402.82	\\
0.257956449	402.18	\\
0.258157454	402	\\
0.258514796	401.53	\\
0.259073143	401.03	\\
0.259101061	401	\\
0.259631491	400.31	\\
0.259988833	400	\\
0.260189838	399.74	\\
0.260748185	399.14	\\
0.260910106	399	\\
0.261306533	398.49	\\
0.26186488	398.01	\\
0.261876047	398	\\
0.262423227	397.3	\\
0.26278057	397	\\
0.262981575	396.74	\\
0.263539922	396.15	\\
0.263724176	396	\\
0.264098269	395.52	\\
0.264656616	395.04	\\
0.264706868	395	\\
0.265214964	394.35	\\
0.265661642	394	\\
0.265773311	393.85	\\
0.266331658	393.23	\\
0.266616415	393	\\
0.266890006	392.66	\\
0.267448353	392.13	\\
0.267610274	392	\\
0.2680067	391.51	\\
0.268565047	391.05	\\
0.268632049	391	\\
0.269123395	390.4	\\
0.269664992	390	\\
0.269681742	389.98	\\
0.270240089	389.32	\\
0.2706756	389	\\
0.270798437	388.85	\\
0.271356784	388.26	\\
0.27171971	388	\\
0.271915131	387.76	\\
0.272473479	387.22	\\
0.272786153	387	\\
0.273031826	386.71	\\
0.273590173	386.2	\\
0.273880514	386	\\
0.27414852	385.69	\\
0.274706868	385.19	\\
0.275002792	385	\\
0.275265215	384.7	\\
0.275823562	384.21	\\
0.276147404	384	\\
0.27638191	383.74	\\
0.276940257	383.24	\\
0.2773311	383	\\
0.277498604	382.81	\\
0.278056951	382.29	\\
0.278559464	382	\\
0.278615299	381.94	\\
0.279173646	381.37	\\
0.279731993	381.04	\\
0.279798995	381	\\
0.280290341	380.49	\\
0.280848688	380.12	\\
0.281072027	380	\\
0.281407035	379.66	\\
0.281965382	379.24	\\
0.282423227	379	\\
0.28252373	378.9	\\
0.283082077	378.39	\\
0.283640424	378.08	\\
0.283807929	378	\\
0.284198772	377.62	\\
0.284757119	377.24	\\
0.285276382	377	\\
0.285315466	376.96	\\
0.285873814	376.46	\\
0.286432161	376.15	\\
0.28678392	376	\\
0.286990508	375.81	\\
0.287548855	375.39	\\
0.288107203	375.12	\\
0.288386376	375	\\
0.28866555	374.76	\\
0.289223897	374.37	\\
0.289782245	374.12	\\
0.290089336	374	\\
0.290340592	373.79	\\
0.290898939	373.41	\\
0.291457286	373.16	\\
0.291920715	373	\\
0.292015634	372.93	\\
0.292573981	372.52	\\
0.293132328	372.25	\\
0.293690676	372.06	\\
0.293869347	372	\\
0.294249023	371.72	\\
0.29480737	371.41	\\
0.295365717	371.19	\\
0.295924065	371.03	\\
0.296007817	371	\\
0.296482412	370.68	\\
0.297040759	370.4	\\
0.297599107	370.2	\\
0.298157454	370.05	\\
0.298347292	370	\\
0.298715801	369.77	\\
0.299274149	369.49	\\
0.299832496	369.29	\\
0.300390843	369.13	\\
0.30094919	369.01	\\
0.300982691	369	\\
0.301507538	368.7	\\
0.302065885	368.47	\\
0.302624232	368.3	\\
0.30318258	368.16	\\
0.303740927	368.04	\\
0.303969849	368	\\
0.304299274	367.83	\\
0.304857621	367.6	\\
0.305415969	367.42	\\
0.305974316	367.28	\\
0.306532663	367.16	\\
0.307091011	367.07	\\
0.307504188	367	\\
0.307649358	366.94	\\
0.308207705	366.72	\\
0.308766052	366.54	\\
0.3093244	366.4	\\
0.309882747	366.29	\\
0.310441094	366.19	\\
0.310999442	366.11	\\
0.311557789	366.04	\\
0.311859296	366	\\
0.312116136	365.91	\\
0.312674484	365.74	\\
0.313232831	365.6	\\
0.313791178	365.48	\\
0.314349525	365.38	\\
0.314907873	365.29	\\
0.31546622	365.22	\\
0.316024567	365.16	\\
0.316582915	365.1	\\
0.317141262	365.05	\\
0.317660525	365	\\
0.317699609	364.99	\\
0.318257956	364.85	\\
0.318816304	364.74	\\
0.319374651	364.64	\\
0.319932998	364.55	\\
0.320491346	364.47	\\
0.321049693	364.4	\\
0.32160804	364.35	\\
0.322166387	364.29	\\
0.322724735	364.24	\\
0.323283082	364.2	\\
0.323841429	364.16	\\
0.324399777	364.13	\\
0.324958124	364.09	\\
0.325516471	364.06	\\
0.326074819	364.03	\\
0.326633166	364	\\
0.326711334	364	\\
0.327191513	363.93	\\
0.32774986	363.86	\\
0.328308208	363.79	\\
0.328866555	363.73	\\
0.329424902	363.68	\\
0.32998325	363.63	\\
0.330541597	363.58	\\
0.331099944	363.54	\\
0.331658291	363.51	\\
0.332216639	363.47	\\
0.332774986	363.44	\\
0.333333333	363.41	\\
0.333891681	363.38	\\
0.334450028	363.36	\\
0.335008375	363.34	\\
0.335566723	363.32	\\
0.33612507	363.3	\\
0.336683417	363.28	\\
0.337241764	363.26	\\
0.337800112	363.24	\\
0.338358459	363.23	\\
0.338916806	363.21	\\
0.339475154	363.2	\\
0.340033501	363.19	\\
0.340591848	363.17	\\
0.341150195	363.16	\\
0.341708543	363.15	\\
0.34226689	363.14	\\
0.342825237	363.13	\\
0.343383585	363.12	\\
0.343941932	363.11	\\
0.344500279	363.11	\\
0.345058626	363.1	\\
0.345616974	363.09	\\
0.346175321	363.08	\\
0.346733668	363.08	\\
0.347292016	363.07	\\
0.347850363	363.06	\\
0.34840871	363.06	\\
0.348967058	363.05	\\
0.349525405	363.05	\\
0.350083752	363.04	\\
0.350642099	363.04	\\
0.351200447	363.03	\\
0.351758794	363.03	\\
0.352317141	363.03	\\
0.352875489	363.02	\\
0.353433836	363.02	\\
0.353992183	363.02	\\
0.35455053	363.01	\\
0.355108878	363.01	\\
0.355667225	363.01	\\
0.356225572	363	\\
0.35678392	363	\\
0.357102178	363	\\
0.357342267	363	\\
0.357900614	362.99	\\
0.358458961	362.98	\\
0.359017309	362.98	\\
0.359575656	362.97	\\
0.360134003	362.96	\\
0.360692351	362.96	\\
0.361250698	362.95	\\
0.361809045	362.95	\\
0.362367393	362.95	\\
0.36292574	362.94	\\
0.363484087	362.94	\\
0.364042434	362.93	\\
0.364600782	362.93	\\
0.365159129	362.93	\\
0.365717476	362.92	\\
0.366275824	362.92	\\
0.366834171	362.92	\\
0.367392518	362.92	\\
0.367950865	362.91	\\
0.368509213	362.91	\\
0.36906756	362.91	\\
0.369625907	362.91	\\
0.370184255	362.91	\\
0.370742602	362.91	\\
0.371300949	362.91	\\
0.371859296	362.91	\\
0.372417644	362.9	\\
0.372975991	362.9	\\
0.373534338	362.9	\\
0.374092686	362.9	\\
0.374651033	362.9	\\
0.37520938	362.9	\\
0.375767728	362.9	\\
0.376326075	362.9	\\
0.376884422	362.9	\\
0.377442769	362.9	\\
0.378001117	362.9	\\
0.378559464	362.91	\\
0.379117811	362.91	\\
0.379676159	362.91	\\
0.380234506	362.91	\\
0.380792853	362.91	\\
0.3813512	362.91	\\
0.381909548	362.91	\\
0.382467895	362.91	\\
0.383026242	362.92	\\
0.38358459	362.92	\\
0.384142937	362.92	\\
0.384701284	362.92	\\
0.385259631	362.93	\\
0.385817979	362.93	\\
0.386376326	362.93	\\
0.386934673	362.94	\\
0.387493021	362.94	\\
0.388051368	362.95	\\
0.388609715	362.95	\\
0.389168063	362.95	\\
0.38972641	362.96	\\
0.390284757	362.96	\\
0.390843104	362.97	\\
0.391401452	362.98	\\
0.391959799	362.98	\\
0.392518146	362.99	\\
0.393076494	363	\\
0.393316583	363	\\
0.393634841	363	\\
0.394193188	363	\\
0.394751535	363.01	\\
0.395309883	363.01	\\
0.39586823	363.01	\\
0.396426577	363.02	\\
0.396984925	363.02	\\
0.397543272	363.02	\\
0.398101619	363.03	\\
0.398659966	363.03	\\
0.399218314	363.03	\\
0.399776661	363.04	\\
0.400335008	363.04	\\
0.400893356	363.05	\\
0.401451703	363.05	\\
0.40201005	363.06	\\
0.402568398	363.06	\\
0.403126745	363.07	\\
0.403685092	363.08	\\
0.404243439	363.08	\\
0.404801787	363.09	\\
0.405360134	363.1	\\
0.405918481	363.11	\\
0.406476829	363.11	\\
0.407035176	363.12	\\
0.407593523	363.13	\\
0.40815187	363.14	\\
0.408710218	363.15	\\
0.409268565	363.16	\\
0.409826912	363.17	\\
0.41038526	363.19	\\
0.410943607	363.2	\\
0.411501954	363.21	\\
0.412060302	363.23	\\
0.412618649	363.24	\\
0.413176996	363.26	\\
0.413735343	363.28	\\
0.414293691	363.3	\\
0.414852038	363.32	\\
0.415410385	363.34	\\
0.415968733	363.36	\\
0.41652708	363.38	\\
0.417085427	363.41	\\
0.417643774	363.44	\\
0.418202122	363.47	\\
0.418760469	363.51	\\
0.419318816	363.54	\\
0.419877164	363.58	\\
0.420435511	363.63	\\
0.420993858	363.68	\\
0.421552205	363.73	\\
0.422110553	363.79	\\
0.4226689	363.86	\\
0.423227247	363.93	\\
0.423707426	364	\\
0.423785595	364	\\
0.424343942	364.03	\\
0.424902289	364.06	\\
0.425460637	364.09	\\
0.426018984	364.13	\\
0.426577331	364.16	\\
0.427135678	364.2	\\
0.427694026	364.24	\\
0.428252373	364.29	\\
0.42881072	364.35	\\
0.429369068	364.4	\\
0.429927415	364.47	\\
0.430485762	364.55	\\
0.431044109	364.64	\\
0.431602457	364.74	\\
0.432160804	364.85	\\
0.432719151	364.99	\\
0.432758236	365	\\
0.433277499	365.05	\\
0.433835846	365.1	\\
0.434394193	365.16	\\
0.43495254	365.22	\\
0.435510888	365.29	\\
0.436069235	365.38	\\
0.436627582	365.48	\\
0.43718593	365.6	\\
0.437744277	365.74	\\
0.438302624	365.91	\\
0.438559464	366	\\
0.438860972	366.04	\\
0.439419319	366.11	\\
0.439977666	366.19	\\
0.440536013	366.29	\\
0.441094361	366.4	\\
0.441652708	366.54	\\
0.442211055	366.72	\\
0.442769403	366.94	\\
0.442914573	367	\\
0.44332775	367.07	\\
0.443886097	367.16	\\
0.444444444	367.28	\\
0.445002792	367.42	\\
0.445561139	367.6	\\
0.446119486	367.83	\\
0.446448911	368	\\
0.446677834	368.04	\\
0.447236181	368.16	\\
0.447794528	368.3	\\
0.448352875	368.47	\\
0.448911223	368.7	\\
0.449436069	369	\\
0.44946957	369.01	\\
0.450027917	369.13	\\
0.450586265	369.29	\\
0.451144612	369.49	\\
0.451702959	369.77	\\
0.452071468	370	\\
0.452261307	370.05	\\
0.452819654	370.2	\\
0.453378001	370.4	\\
0.453936348	370.68	\\
0.454410944	371	\\
0.454494696	371.03	\\
0.455053043	371.19	\\
0.45561139	371.41	\\
0.456169738	371.72	\\
0.456549414	372	\\
0.456728085	372.06	\\
0.457286432	372.25	\\
0.457844779	372.52	\\
0.458403127	372.93	\\
0.458498046	373	\\
0.458961474	373.16	\\
0.459519821	373.41	\\
0.460078169	373.79	\\
0.460329425	374	\\
0.460636516	374.12	\\
0.461194863	374.37	\\
0.46175321	374.76	\\
0.462032384	375	\\
0.462311558	375.12	\\
0.462869905	375.39	\\
0.463428252	375.81	\\
0.463634841	376	\\
0.4639866	376.15	\\
0.464544947	376.46	\\
0.465103294	376.96	\\
0.465142379	377	\\
0.465661642	377.24	\\
0.466219989	377.62	\\
0.466610832	378	\\
0.466778336	378.08	\\
0.467336683	378.39	\\
0.467895031	378.9	\\
0.467995533	379	\\
0.468453378	379.24	\\
0.469011725	379.66	\\
0.469346734	380	\\
0.469570073	380.12	\\
0.47012842	380.49	\\
0.470619765	381	\\
0.470686767	381.04	\\
0.471245114	381.37	\\
0.471803462	381.94	\\
0.471859296	382	\\
0.472361809	382.29	\\
0.472920156	382.81	\\
0.473087661	383	\\
0.473478504	383.24	\\
0.474036851	383.74	\\
0.474271357	384	\\
0.474595198	384.21	\\
0.475153546	384.7	\\
0.475415969	385	\\
0.475711893	385.19	\\
0.47627024	385.69	\\
0.476538247	386	\\
0.476828587	386.2	\\
0.477386935	386.71	\\
0.477632607	387	\\
0.477945282	387.22	\\
0.478503629	387.76	\\
0.478699051	388	\\
0.479061977	388.26	\\
0.479620324	388.85	\\
0.47974316	389	\\
0.480178671	389.32	\\
0.480737018	389.98	\\
0.480753769	390	\\
0.481295366	390.4	\\
0.481786711	391	\\
0.481853713	391.05	\\
0.48241206	391.51	\\
0.482808487	392	\\
0.482970408	392.13	\\
0.483528755	392.66	\\
0.483802345	393	\\
0.484087102	393.23	\\
0.484645449	393.85	\\
0.484757119	394	\\
0.485203797	394.35	\\
0.485711893	395	\\
0.485762144	395.04	\\
0.486320491	395.52	\\
0.486694584	396	\\
0.486878839	396.15	\\
0.487437186	396.74	\\
0.487638191	397	\\
0.487995533	397.3	\\
0.488542714	398	\\
0.488553881	398.01	\\
0.489112228	398.49	\\
0.489508654	399	\\
0.489670575	399.14	\\
0.490228922	399.74	\\
0.490429927	400	\\
0.49078727	400.31	\\
0.4913177	401	\\
0.491345617	401.03	\\
0.491903964	401.53	\\
0.492261307	402	\\
0.492462312	402.18	\\
0.493020659	402.82	\\
0.493154662	403	\\
0.493579006	403.37	\\
0.494053601	404	\\
0.494137353	404.08	\\
0.494695701	404.63	\\
0.494974874	405	\\
0.495254048	405.25	\\
0.495812395	405.98	\\
0.495829146	406	\\
0.496370743	406.48	\\
0.496761586	407	\\
0.49692909	407.15	\\
0.497487437	407.79	\\
0.497643774	408	\\
0.498045784	408.36	\\
0.498525963	409	\\
0.498604132	409.07	\\
0.499162479	409.63	\\
0.499436069	410	\\
0.499720826	410.26	\\
0.500279174	411	\\
0.500279174	411	\\
0.500837521	411.5	\\
0.501211614	412	\\
0.501395868	412.17	\\
0.501954216	412.82	\\
0.502088219	413	\\
0.502512563	413.38	\\
0.502975991	414	\\
0.50307091	414.09	\\
0.503629257	414.66	\\
0.503880514	415	\\
0.504187605	415.28	\\
0.504729202	416	\\
0.504745952	416.01	\\
0.505304299	416.52	\\
0.505661642	417	\\
0.505862647	417.18	\\
0.506420994	417.84	\\
0.50654383	418	\\
0.506979341	418.39	\\
0.507437186	419	\\
0.507537688	419.09	\\
0.508096036	419.65	\\
0.508352875	420	\\
0.508654383	420.27	\\
0.50921273	421	\\
0.50921273	421	\\
0.509771078	421.49	\\
0.510156337	422	\\
0.510329425	422.15	\\
0.510887772	422.77	\\
0.51106086	423	\\
0.511446119	423.33	\\
0.511954216	424	\\
0.512004467	424.04	\\
0.512562814	424.56	\\
0.512897822	425	\\
0.513121161	425.19	\\
0.513679509	425.83	\\
0.513807929	426	\\
0.514237856	426.37	\\
0.514723618	427	\\
0.514796203	427.06	\\
0.515354551	427.58	\\
0.515678392	428	\\
0.515912898	428.2	\\
0.516471245	428.83	\\
0.516599665	429	\\
0.517029592	429.36	\\
0.517532105	430	\\
0.51758794	430.05	\\
0.518146287	430.54	\\
0.518503629	431	\\
0.518704634	431.17	\\
0.519262982	431.75	\\
0.519458403	432	\\
0.519821329	432.3	\\
0.520379676	433	\\
0.520379676	433	\\
0.520938023	433.44	\\
0.521379118	434	\\
0.521496371	434.1	\\
0.522054718	434.6	\\
0.522367393	435	\\
0.522613065	435.19	\\
0.523171413	435.78	\\
0.5233445	436	\\
0.52372976	436.3	\\
0.524288107	436.97	\\
0.524310441	437	\\
0.524846454	437.41	\\
0.525326633	438	\\
0.525404802	438.06	\\
0.525963149	438.52	\\
0.526353992	439	\\
0.526521496	439.13	\\
0.527079844	439.64	\\
0.527375768	440	\\
0.527638191	440.2	\\
0.528196538	440.75	\\
0.528403127	441	\\
0.528754886	441.26	\\
0.529313233	441.86	\\
0.529430486	442	\\
0.52987158	442.32	\\
0.530429927	442.96	\\
0.530463428	443	\\
0.530988275	443.37	\\
0.531524288	444	\\
0.531546622	444.02	\\
0.532104969	444.41	\\
0.532607482	445	\\
0.532663317	445.04	\\
0.533221664	445.45	\\
0.533696259	446	\\
0.533780011	446.06	\\
0.534338358	446.47	\\
0.534796203	447	\\
0.534896706	447.07	\\
0.535455053	447.48	\\
0.535907314	448	\\
0.5360134	448.07	\\
0.536571748	448.47	\\
0.537035176	449	\\
0.537130095	449.07	\\
0.537688442	449.46	\\
0.538168621	450	\\
0.53824679	450.05	\\
0.538805137	450.43	\\
0.539318816	451	\\
0.539363484	451.03	\\
0.539921831	451.39	\\
0.540474595	452	\\
0.540480179	452	\\
0.541038526	452.34	\\
0.541596873	452.91	\\
0.541680625	453	\\
0.542155221	453.28	\\
0.542713568	453.8	\\
0.542897822	454	\\
0.543271915	454.22	\\
0.543830262	454.68	\\
0.54413177	455	\\
0.54438861	455.15	\\
0.544946957	455.56	\\
0.545365717	456	\\
0.545505304	456.08	\\
0.546063652	456.44	\\
0.546605248	457	\\
0.546621999	457.01	\\
0.547180346	457.32	\\
0.547738693	457.82	\\
0.547911781	458	\\
0.548297041	458.21	\\
0.548855388	458.62	\\
0.549223897	459	\\
0.549413735	459.1	\\
0.549972083	459.45	\\
0.550524846	460	\\
0.55053043	460	\\
0.551088777	460.29	\\
0.551647125	460.74	\\
0.551909548	461	\\
0.552205472	461.15	\\
0.552763819	461.5	\\
0.553271915	462	\\
0.553322166	462.03	\\
0.553880514	462.31	\\
0.554438861	462.74	\\
0.554701284	463	\\
0.554997208	463.14	\\
0.555555556	463.47	\\
0.556113903	464	\\
0.556113903	464	\\
0.55667225	464.26	\\
0.557230597	464.64	\\
0.557615857	465	\\
0.557788945	465.08	\\
0.558347292	465.37	\\
0.558905639	465.8	\\
0.559128978	466	\\
0.559463987	466.15	\\
0.560022334	466.46	\\
0.560580681	466.94	\\
0.560636516	467	\\
0.561139028	467.21	\\
0.561697376	467.53	\\
0.562199888	468	\\
0.562255723	468.01	\\
0.56281407	468.25	\\
0.563372418	468.58	\\
0.56387493	469	\\
0.563930765	469.03	\\
0.564489112	469.26	\\
0.56504746	469.59	\\
0.565549972	470	\\
0.565605807	470.03	\\
0.566164154	470.25	\\
0.566722501	470.56	\\
0.567225014	471	\\
0.567280849	471.01	\\
0.567839196	471.22	\\
0.568397543	471.51	\\
0.568955891	471.94	\\
0.569011725	472	\\
0.569514238	472.17	\\
0.570072585	472.43	\\
0.570630932	472.8	\\
0.570910106	473	\\
0.57118928	473.11	\\
0.571747627	473.33	\\
0.572305974	473.64	\\
0.572752652	474	\\
0.572864322	474.03	\\
0.573422669	474.22	\\
0.573981016	474.47	\\
0.574539363	474.83	\\
0.574762702	475	\\
0.575097711	475.11	\\
0.575656058	475.31	\\
0.576214405	475.58	\\
0.576772753	475.97	\\
0.576828587	476	\\
0.5773311	476.15	\\
0.577889447	476.36	\\
0.578447795	476.64	\\
0.578950307	477	\\
0.579006142	477.01	\\
0.579564489	477.17	\\
0.580122836	477.37	\\
0.580681184	477.63	\\
0.581239531	478	\\
0.581239531	478	\\
0.581797878	478.15	\\
0.582356226	478.33	\\
0.582914573	478.57	\\
0.58347292	478.89	\\
0.583640424	479	\\
0.584031267	479.1	\\
0.584589615	479.26	\\
0.585147962	479.45	\\
0.585706309	479.71	\\
0.586208822	480	\\
0.586264657	480.02	\\
0.586823004	480.15	\\
0.587381351	480.31	\\
0.587939698	480.51	\\
0.588498046	480.76	\\
0.588888889	481	\\
0.589056393	481.03	\\
0.58961474	481.16	\\
0.590173088	481.3	\\
0.590731435	481.48	\\
0.591289782	481.71	\\
0.59184813	482	\\
0.59184813	482	\\
0.592406477	482.11	\\
0.592964824	482.23	\\
0.593523171	482.38	\\
0.594081519	482.55	\\
0.594639866	482.78	\\
0.595086544	483	\\
0.595198213	483.02	\\
0.595756561	483.12	\\
0.596314908	483.23	\\
0.596873255	483.35	\\
0.597431602	483.51	\\
0.59798995	483.69	\\
0.598548297	483.91	\\
0.598771636	484	\\
0.599106644	484.06	\\
0.599664992	484.14	\\
0.600223339	484.24	\\
0.600781686	484.35	\\
0.601340034	484.48	\\
0.601898381	484.63	\\
0.602456728	484.81	\\
0.602959241	485	\\
0.603015075	485	\\
0.603573423	485.08	\\
0.60413177	485.15	\\
0.604690117	485.23	\\
0.605248465	485.32	\\
0.605806812	485.42	\\
0.606365159	485.53	\\
0.606923506	485.65	\\
0.607481854	485.79	\\
0.608040201	485.94	\\
0.60826354	486	\\
0.608598548	486.03	\\
0.609156896	486.09	\\
0.609715243	486.14	\\
0.61027359	486.2	\\
0.610831937	486.26	\\
0.611390285	486.32	\\
0.611948632	486.39	\\
0.612506979	486.46	\\
0.613065327	486.53	\\
0.613623674	486.61	\\
0.614182021	486.69	\\
0.614740369	486.77	\\
0.615298716	486.86	\\
0.615857063	486.95	\\
0.616192071	487	\\
0.61641541	487.01	\\
0.616973758	487.04	\\
0.617532105	487.07	\\
0.618090452	487.09	\\
0.6186488	487.12	\\
0.619207147	487.14	\\
0.619765494	487.16	\\
0.620323841	487.18	\\
0.620882189	487.2	\\
0.621440536	487.21	\\
0.621998883	487.23	\\
0.622557231	487.24	\\
0.623115578	487.25	\\
0.623673925	487.26	\\
0.624232272	487.26	\\
0.62479062	487.27	\\
0.625348967	487.27	\\
0.625907314	487.27	\\
0.626465662	487.26	\\
0.627024009	487.26	\\
0.627582356	487.25	\\
0.628140704	487.24	\\
0.628699051	487.23	\\
0.629257398	487.21	\\
0.629815745	487.2	\\
0.630374093	487.18	\\
0.63093244	487.16	\\
0.631490787	487.14	\\
0.632049135	487.12	\\
0.632607482	487.09	\\
0.633165829	487.07	\\
0.633724176	487.04	\\
0.634282524	487.01	\\
0.634505863	487	\\
0.634840871	486.95	\\
0.635399218	486.86	\\
0.635957566	486.77	\\
0.636515913	486.69	\\
0.63707426	486.61	\\
0.637632607	486.53	\\
0.638190955	486.46	\\
0.638749302	486.39	\\
0.639307649	486.32	\\
0.639865997	486.26	\\
0.640424344	486.2	\\
0.640982691	486.14	\\
0.641541039	486.09	\\
0.642099386	486.03	\\
0.642434394	486	\\
0.642657733	485.94	\\
0.64321608	485.79	\\
0.643774428	485.65	\\
0.644332775	485.53	\\
0.644891122	485.42	\\
0.64544947	485.32	\\
0.646007817	485.23	\\
0.646566164	485.15	\\
0.647124511	485.08	\\
0.647682859	485	\\
0.647738693	485	\\
0.648241206	484.81	\\
0.648799553	484.63	\\
0.649357901	484.48	\\
0.649916248	484.35	\\
0.650474595	484.24	\\
0.651032942	484.14	\\
0.65159129	484.06	\\
0.651926298	484	\\
0.652149637	483.91	\\
0.652707984	483.69	\\
0.653266332	483.51	\\
0.653824679	483.35	\\
0.654383026	483.23	\\
0.654941374	483.12	\\
0.655499721	483.02	\\
0.65561139	483	\\
0.656058068	482.78	\\
0.656616415	482.55	\\
0.657174763	482.38	\\
0.65773311	482.23	\\
0.658291457	482.11	\\
0.658849805	482	\\
0.658849805	482	\\
0.659408152	481.71	\\
0.659966499	481.48	\\
0.660524846	481.3	\\
0.661083194	481.16	\\
0.661641541	481.03	\\
0.661809045	481	\\
0.662199888	480.76	\\
0.662758236	480.51	\\
0.663316583	480.31	\\
0.66387493	480.15	\\
0.664433277	480.02	\\
0.664489112	480	\\
0.664991625	479.71	\\
0.665549972	479.45	\\
0.666108319	479.26	\\
0.666666667	479.1	\\
0.66705751	479	\\
0.667225014	478.89	\\
0.667783361	478.57	\\
0.668341709	478.33	\\
0.668900056	478.15	\\
0.669458403	478	\\
0.669458403	478	\\
0.67001675	477.63	\\
0.670575098	477.37	\\
0.671133445	477.17	\\
0.671691792	477.01	\\
0.671747627	477	\\
0.67225014	476.64	\\
0.672808487	476.36	\\
0.673366834	476.15	\\
0.673869347	476	\\
0.673925181	475.97	\\
0.674483529	475.58	\\
0.675041876	475.31	\\
0.675600223	475.11	\\
0.675935232	475	\\
0.676158571	474.83	\\
0.676716918	474.47	\\
0.677275265	474.22	\\
0.677833613	474.03	\\
0.677945282	474	\\
0.67839196	473.64	\\
0.678950307	473.33	\\
0.679508654	473.11	\\
0.679787828	473	\\
0.680067002	472.8	\\
0.680625349	472.43	\\
0.681183696	472.17	\\
0.681686209	472	\\
0.681742044	471.94	\\
0.682300391	471.51	\\
0.682858738	471.22	\\
0.683417085	471.01	\\
0.68347292	471	\\
0.683975433	470.56	\\
0.68453378	470.25	\\
0.685092127	470.03	\\
0.685147962	470	\\
0.685650475	469.59	\\
0.686208822	469.26	\\
0.686767169	469.03	\\
0.686823004	469	\\
0.687325516	468.58	\\
0.687883864	468.25	\\
0.688442211	468.01	\\
0.688498046	468	\\
0.689000558	467.53	\\
0.689558906	467.21	\\
0.690061418	467	\\
0.690117253	466.94	\\
0.6906756	466.46	\\
0.691233948	466.15	\\
0.691568956	466	\\
0.691792295	465.8	\\
0.692350642	465.37	\\
0.692908989	465.08	\\
0.693076494	465	\\
0.693467337	464.64	\\
0.694025684	464.26	\\
0.694584031	464	\\
0.694584031	464	\\
0.695142379	463.47	\\
0.695700726	463.14	\\
0.695979899	463	\\
0.696259073	462.74	\\
0.69681742	462.31	\\
0.697375768	462.03	\\
0.697431602	462	\\
0.697934115	461.5	\\
0.698492462	461.15	\\
0.698771636	461	\\
0.69905081	460.74	\\
0.699609157	460.29	\\
0.700167504	460	\\
0.700167504	460	\\
0.700725851	459.45	\\
0.701284199	459.1	\\
0.701451703	459	\\
0.701842546	458.62	\\
0.702400893	458.21	\\
0.702791736	458	\\
0.702959241	457.82	\\
0.703517588	457.32	\\
0.704075935	457	\\
0.704075935	457.01	\\
0.704634283	456.44	\\
0.70519263	456.08	\\
0.705360134	456	\\
0.705750977	455.56	\\
0.706309324	455.15	\\
0.706588498	455	\\
0.706867672	454.68	\\
0.707426019	454.22	\\
0.707816862	454	\\
0.707984366	453.8	\\
0.708542714	453.28	\\
0.708989391	453	\\
0.709101061	452.91	\\
0.709659408	452.34	\\
0.710217755	452	\\
0.710217755	452	\\
0.710776103	451.39	\\
0.71133445	451.03	\\
0.711390285	451	\\
0.711892797	450.43	\\
0.712451145	450.05	\\
0.712506979	450	\\
0.713009492	449.46	\\
0.713567839	449.07	\\
0.713679509	449	\\
0.714126186	448.47	\\
0.714684534	448.07	\\
0.714796203	448	\\
0.715242881	447.48	\\
0.715801228	447.07	\\
0.715912898	447	\\
0.716359576	446.47	\\
0.716917923	446.06	\\
0.716973758	446	\\
0.71747627	445.45	\\
0.718034618	445.04	\\
0.718090452	445	\\
0.718592965	444.41	\\
0.719151312	444	\\
0.719151312	444.02	\\
0.719709659	443.37	\\
0.720212172	443	\\
0.720268007	442.96	\\
0.720826354	442.32	\\
0.721273032	442	\\
0.721384701	441.86	\\
0.721943049	441.26	\\
0.722278057	441	\\
0.722501396	440.75	\\
0.723059743	440.2	\\
0.723338917	440	\\
0.72361809	439.64	\\
0.724176438	439.13	\\
0.724343942	439	\\
0.724734785	438.52	\\
0.725293132	438.06	\\
0.725348967	438	\\
0.72585148	437.41	\\
0.726409827	436.97	\\
0.726409827	437	\\
0.726968174	436.3	\\
0.727359017	436	\\
0.727526521	435.78	\\
0.728084869	435.19	\\
0.728308208	435	\\
0.728643216	434.6	\\
0.729201563	434.1	\\
0.729313233	434	\\
0.729759911	433.44	\\
0.730318258	433	\\
0.730318258	433	\\
0.730876605	432.3	\\
0.731267448	432	\\
0.731434953	431.75	\\
0.7319933	431.17	\\
0.732216639	431	\\
0.732551647	430.54	\\
0.733109994	430.05	\\
0.733165829	430	\\
0.733668342	429.36	\\
0.73411502	429	\\
0.734226689	428.83	\\
0.734785036	428.2	\\
0.735008375	428	\\
0.735343384	427.58	\\
0.735901731	427.06	\\
0.735957566	427	\\
0.736460078	426.37	\\
0.736906756	426	\\
0.737018425	425.83	\\
0.737576773	425.19	\\
0.737800112	425	\\
0.73813512	424.56	\\
0.738693467	424.04	\\
0.738749302	424	\\
0.739251815	423.33	\\
0.739642658	423	\\
0.739810162	422.77	\\
0.740368509	422.15	\\
0.740536013	422	\\
0.740926857	421.49	\\
0.741485204	421	\\
0.741485204	421	\\
0.742043551	420.27	\\
0.742322725	420	\\
0.742601898	419.65	\\
0.743160246	419.09	\\
0.743271915	419	\\
0.743718593	418.39	\\
0.744165271	418	\\
0.74427694	417.84	\\
0.744835288	417.18	\\
0.745058626	417	\\
0.745393635	416.52	\\
0.745951982	416	\\
0.745951982	416.01	\\
0.746510329	415.28	\\
0.746845338	415	\\
0.747068677	414.66	\\
0.747627024	414.09	\\
0.747738693	414	\\
0.748185371	413.38	\\
0.748632049	413	\\
0.748743719	412.82	\\
0.749302066	412.17	\\
0.74946957	412	\\
0.749860413	411.5	\\
0.75041876	411	\\
0.75041876	411	\\
0.750977108	410.26	\\
0.751256281	410	\\
0.751535455	409.63	\\
0.752093802	409.07	\\
0.752149637	409	\\
0.75265215	408.36	\\
0.753042993	408	\\
0.753210497	407.79	\\
0.753768844	407.15	\\
0.753936348	407	\\
0.754327192	406.48	\\
0.754885539	405.98	\\
0.754885539	406	\\
0.755443886	405.25	\\
0.75572306	405	\\
0.756002233	404.63	\\
0.756560581	404.08	\\
0.756616415	404	\\
0.757118928	403.37	\\
0.757565606	403	\\
0.757677275	402.82	\\
0.758235623	402.18	\\
0.758458961	402	\\
0.75879397	401.53	\\
0.759352317	401.03	\\
0.759408152	401	\\
0.759910664	400.31	\\
0.760245673	400	\\
0.760469012	399.74	\\
0.761027359	399.14	\\
0.761194863	399	\\
0.761585706	398.49	\\
0.762144054	398	\\
0.762144054	398.01	\\
0.762702401	397.3	\\
0.763037409	397	\\
0.763260748	396.74	\\
0.763819095	396.15	\\
0.7639866	396	\\
0.764377443	395.52	\\
0.76493579	395.04	\\
0.764991625	395	\\
0.765494137	394.35	\\
0.765940815	394	\\
0.766052485	393.85	\\
0.766610832	393.23	\\
0.766890006	393	\\
0.767169179	392.66	\\
0.767727527	392.13	\\
0.767895031	392	\\
0.768285874	391.51	\\
0.768844221	391.05	\\
0.768900056	391	\\
0.769402568	390.4	\\
0.769960916	389.98	\\
0.769960916	390	\\
0.770519263	389.32	\\
0.770965941	389	\\
0.77107761	388.85	\\
0.771635958	388.26	\\
0.771970966	388	\\
0.772194305	387.76	\\
0.772752652	387.22	\\
0.773087661	387	\\
0.773310999	386.71	\\
0.773869347	386.2	\\
0.77414852	386	\\
0.774427694	385.69	\\
0.774986041	385.19	\\
0.775265215	385	\\
0.775544389	384.7	\\
0.776102736	384.21	\\
0.776437744	384	\\
0.776661083	383.74	\\
0.77721943	383.24	\\
0.777610274	383	\\
0.777777778	382.81	\\
0.778336125	382.29	\\
0.778838638	382	\\
0.778894472	381.94	\\
0.77945282	381.37	\\
0.780011167	381.04	\\
0.780067002	381	\\
0.780569514	380.49	\\
0.781127862	380.12	\\
0.7813512	380	\\
0.781686209	379.66	\\
0.782244556	379.24	\\
0.782691234	379	\\
0.782802903	378.9	\\
0.783361251	378.39	\\
0.783919598	378.08	\\
0.784087102	378	\\
0.784477945	377.62	\\
0.785036293	377.24	\\
0.785538805	377	\\
0.78559464	376.96	\\
0.786152987	376.46	\\
0.786711334	376.15	\\
0.787046343	376	\\
0.787269682	375.81	\\
0.787828029	375.39	\\
0.788386376	375.12	\\
0.78866555	375	\\
0.788944724	374.76	\\
0.789503071	374.37	\\
0.790061418	374.12	\\
0.790396427	374	\\
0.790619765	373.79	\\
0.791178113	373.41	\\
0.79173646	373.16	\\
0.792183138	373	\\
0.792294807	372.93	\\
0.792853155	372.52	\\
0.793411502	372.25	\\
0.793969849	372.06	\\
0.794137353	372	\\
0.794528197	371.72	\\
0.795086544	371.41	\\
0.795644891	371.19	\\
0.796203238	371.03	\\
0.796314908	371	\\
0.796761586	370.68	\\
0.797319933	370.4	\\
0.79787828	370.2	\\
0.798436628	370.05	\\
0.798604132	370	\\
0.798994975	369.77	\\
0.799553322	369.49	\\
0.800111669	369.29	\\
0.800670017	369.13	\\
0.801228364	369.01	\\
0.801284199	369	\\
0.801786711	368.7	\\
0.802345059	368.47	\\
0.802903406	368.3	\\
0.803461753	368.16	\\
0.804020101	368.04	\\
0.804243439	368	\\
0.804578448	367.83	\\
0.805136795	367.6	\\
0.805695142	367.42	\\
0.80625349	367.28	\\
0.806811837	367.16	\\
0.807370184	367.07	\\
0.807761027	367	\\
0.807928532	366.94	\\
0.808486879	366.72	\\
0.809045226	366.54	\\
0.809603573	366.4	\\
0.810161921	366.29	\\
0.810720268	366.19	\\
0.811278615	366.11	\\
0.811836963	366.04	\\
0.812116136	366	\\
0.81239531	365.91	\\
0.812953657	365.74	\\
0.813512004	365.6	\\
0.814070352	365.48	\\
0.814628699	365.38	\\
0.815187046	365.29	\\
0.815745394	365.22	\\
0.816303741	365.16	\\
0.816862088	365.1	\\
0.817420436	365.05	\\
0.817922948	365	\\
0.817978783	364.99	\\
0.81853713	364.85	\\
0.819095477	364.74	\\
0.819653825	364.64	\\
0.820212172	364.55	\\
0.820770519	364.47	\\
0.821328867	364.4	\\
0.821887214	364.35	\\
0.822445561	364.29	\\
0.823003908	364.24	\\
0.823562256	364.2	\\
0.824120603	364.16	\\
0.82467895	364.13	\\
0.825237298	364.09	\\
0.825795645	364.06	\\
0.826353992	364.03	\\
0.826912339	364	\\
0.826968174	364	\\
0.827470687	363.93	\\
0.828029034	363.86	\\
0.828587381	363.79	\\
0.829145729	363.73	\\
0.829704076	363.68	\\
0.830262423	363.63	\\
0.830820771	363.58	\\
0.831379118	363.54	\\
0.831937465	363.51	\\
0.832495812	363.47	\\
0.83305416	363.44	\\
0.833612507	363.41	\\
0.834170854	363.38	\\
0.834729202	363.36	\\
0.835287549	363.34	\\
0.835845896	363.32	\\
0.836404243	363.3	\\
0.836962591	363.28	\\
0.837520938	363.26	\\
0.838079285	363.24	\\
0.838637633	363.23	\\
0.83919598	363.21	\\
0.839754327	363.2	\\
0.840312674	363.19	\\
0.840871022	363.17	\\
0.841429369	363.16	\\
0.841987716	363.15	\\
0.842546064	363.14	\\
0.843104411	363.13	\\
0.843662758	363.12	\\
0.844221106	363.11	\\
0.844779453	363.11	\\
0.8453378	363.1	\\
0.845896147	363.09	\\
0.846454495	363.08	\\
0.847012842	363.08	\\
0.847571189	363.07	\\
0.848129537	363.06	\\
0.848687884	363.06	\\
0.849246231	363.05	\\
0.849804578	363.05	\\
0.850362926	363.04	\\
0.850921273	363.04	\\
0.85147962	363.03	\\
0.852037968	363.03	\\
0.852596315	363.03	\\
0.853154662	363.02	\\
0.853713009	363.02	\\
0.854271357	363.02	\\
0.854829704	363.01	\\
0.855388051	363.01	\\
0.855946399	363.01	\\
0.856504746	363	\\
0.857063093	363	\\
0.857398102	363	\\
0.857621441	363	\\
0.858179788	362.99	\\
0.858738135	362.98	\\
0.859296482	362.98	\\
0.85985483	362.97	\\
0.860413177	362.96	\\
0.860971524	362.96	\\
0.861529872	362.95	\\
0.862088219	362.95	\\
0.862646566	362.95	\\
0.863204913	362.94	\\
0.863763261	362.94	\\
0.864321608	362.93	\\
0.864879955	362.93	\\
0.865438303	362.93	\\
0.86599665	362.92	\\
0.866554997	362.92	\\
0.867113345	362.92	\\
0.867671692	362.92	\\
0.868230039	362.91	\\
0.868788386	362.91	\\
0.869346734	362.91	\\
0.869905081	362.91	\\
0.870463428	362.91	\\
0.871021776	362.91	\\
0.871580123	362.91	\\
0.87213847	362.91	\\
0.872696817	362.9	\\
0.873255165	362.9	\\
0.873813512	362.9	\\
0.874371859	362.9	\\
0.874930207	362.9	\\
0.875488554	362.9	\\
0.876046901	362.9	\\
0.876605248	362.9	\\
0.877163596	362.9	\\
0.877721943	362.9	\\
0.87828029	362.9	\\
0.878838638	362.91	\\
0.879396985	362.91	\\
0.879955332	362.91	\\
0.88051368	362.91	\\
0.881072027	362.91	\\
0.881630374	362.91	\\
0.882188721	362.91	\\
0.882747069	362.91	\\
0.883305416	362.92	\\
0.883863763	362.92	\\
0.884422111	362.92	\\
0.884980458	362.92	\\
0.885538805	362.93	\\
0.886097152	362.93	\\
0.8866555	362.93	\\
0.887213847	362.94	\\
0.887772194	362.94	\\
0.888330542	362.95	\\
0.888888889	362.95	\\
0.889447236	362.95	\\
0.890005583	362.96	\\
0.890563931	362.96	\\
0.891122278	362.97	\\
0.891680625	362.98	\\
0.892238973	362.98	\\
0.89279732	362.99	\\
0.893355667	363	\\
0.893579006	363	\\
0.893914015	363	\\
0.894472362	363	\\
0.895030709	363.01	\\
0.895589056	363.01	\\
0.896147404	363.01	\\
0.896705751	363.02	\\
0.897264098	363.02	\\
0.897822446	363.02	\\
0.898380793	363.03	\\
0.89893914	363.03	\\
0.899497487	363.03	\\
0.900055835	363.04	\\
0.900614182	363.04	\\
0.901172529	363.05	\\
0.901730877	363.05	\\
0.902289224	363.06	\\
0.902847571	363.06	\\
0.903405918	363.07	\\
0.903964266	363.08	\\
0.904522613	363.08	\\
0.90508096	363.09	\\
0.905639308	363.1	\\
0.906197655	363.11	\\
0.906756002	363.11	\\
0.90731435	363.12	\\
0.907872697	363.13	\\
0.908431044	363.14	\\
0.908989391	363.15	\\
0.909547739	363.16	\\
0.910106086	363.17	\\
0.910664433	363.19	\\
0.911222781	363.2	\\
0.911781128	363.21	\\
0.912339475	363.23	\\
0.912897822	363.24	\\
0.91345617	363.26	\\
0.914014517	363.28	\\
0.914572864	363.3	\\
0.915131212	363.32	\\
0.915689559	363.34	\\
0.916247906	363.36	\\
0.916806253	363.38	\\
0.917364601	363.41	\\
0.917922948	363.44	\\
0.918481295	363.47	\\
0.919039643	363.51	\\
0.91959799	363.54	\\
0.920156337	363.58	\\
0.920714685	363.63	\\
0.921273032	363.68	\\
0.921831379	363.73	\\
0.922389726	363.79	\\
0.922948074	363.86	\\
0.923506421	363.93	\\
0.924008934	364	\\
0.924064768	364	\\
0.924623116	364.03	\\
0.925181463	364.06	\\
0.92573981	364.09	\\
0.926298157	364.13	\\
0.926856505	364.16	\\
0.927414852	364.2	\\
0.927973199	364.24	\\
0.928531547	364.29	\\
0.929089894	364.35	\\
0.929648241	364.4	\\
0.930206588	364.47	\\
0.930764936	364.55	\\
0.931323283	364.64	\\
0.93188163	364.74	\\
0.932439978	364.85	\\
0.932998325	364.99	\\
0.93305416	365	\\
0.933556672	365.05	\\
0.93411502	365.1	\\
0.934673367	365.16	\\
0.935231714	365.22	\\
0.935790061	365.29	\\
0.936348409	365.38	\\
0.936906756	365.48	\\
0.937465103	365.6	\\
0.938023451	365.74	\\
0.938581798	365.91	\\
0.938860972	366	\\
0.939140145	366.04	\\
0.939698492	366.11	\\
0.94025684	366.19	\\
0.940815187	366.29	\\
0.941373534	366.4	\\
0.941931882	366.54	\\
0.942490229	366.72	\\
0.943048576	366.94	\\
0.94321608	367	\\
0.943606924	367.07	\\
0.944165271	367.16	\\
0.944723618	367.28	\\
0.945281965	367.42	\\
0.945840313	367.6	\\
0.94639866	367.83	\\
0.946733668	368	\\
0.946957007	368.04	\\
0.947515355	368.16	\\
0.948073702	368.3	\\
0.948632049	368.47	\\
0.949190396	368.7	\\
0.949692909	369	\\
0.949748744	369.01	\\
0.950307091	369.13	\\
0.950865438	369.29	\\
0.951423786	369.49	\\
0.951982133	369.77	\\
0.952372976	370	\\
0.95254048	370.05	\\
0.953098827	370.2	\\
0.953657175	370.4	\\
0.954215522	370.68	\\
0.9546622	371	\\
0.954773869	371.03	\\
0.955332217	371.19	\\
0.955890564	371.41	\\
0.956448911	371.72	\\
0.956839754	372	\\
0.957007259	372.06	\\
0.957565606	372.25	\\
0.958123953	372.52	\\
0.9586823	372.93	\\
0.95879397	373	\\
0.959240648	373.16	\\
0.959798995	373.41	\\
0.960357342	373.79	\\
0.960580681	374	\\
0.96091569	374.12	\\
0.961474037	374.37	\\
0.962032384	374.76	\\
0.962311558	375	\\
0.962590731	375.12	\\
0.963149079	375.39	\\
0.963707426	375.81	\\
0.963930765	376	\\
0.964265773	376.15	\\
0.964824121	376.46	\\
0.965382468	376.96	\\
0.965438303	377	\\
0.965940815	377.24	\\
0.966499162	377.62	\\
0.966890006	378	\\
0.96705751	378.08	\\
0.967615857	378.39	\\
0.968174204	378.9	\\
0.968285874	379	\\
0.968732552	379.24	\\
0.969290899	379.66	\\
0.969625907	380	\\
0.969849246	380.12	\\
0.970407594	380.49	\\
0.970910106	381	\\
0.970965941	381.04	\\
0.971524288	381.37	\\
0.972082635	381.94	\\
0.97213847	382	\\
0.972640983	382.29	\\
0.97319933	382.81	\\
0.973366834	383	\\
0.973757677	383.24	\\
0.974316025	383.74	\\
0.974539363	384	\\
0.974874372	384.21	\\
0.975432719	384.7	\\
0.975711893	385	\\
0.975991066	385.19	\\
0.976549414	385.69	\\
0.976828587	386	\\
0.977107761	386.2	\\
0.977666108	386.71	\\
0.977889447	387	\\
0.978224456	387.22	\\
0.978782803	387.76	\\
0.979006142	388	\\
0.97934115	388.26	\\
0.979899497	388.85	\\
0.980011167	389	\\
0.980457845	389.32	\\
0.981016192	389.98	\\
0.981016192	390	\\
0.981574539	390.4	\\
0.982077052	391	\\
0.982132887	391.05	\\
0.982691234	391.51	\\
0.983082077	392	\\
0.983249581	392.13	\\
0.983807929	392.66	\\
0.984087102	393	\\
0.984366276	393.23	\\
0.984924623	393.85	\\
0.985036293	394	\\
0.98548297	394.35	\\
0.985985483	395	\\
0.986041318	395.04	\\
0.986599665	395.52	\\
0.986990508	396	\\
0.987158012	396.15	\\
0.98771636	396.74	\\
0.987939698	397	\\
0.988274707	397.3	\\
0.988833054	398	\\
0.988833054	398.01	\\
0.989391401	398.49	\\
0.989782245	399	\\
0.989949749	399.14	\\
0.990508096	399.74	\\
0.990731435	400	\\
0.991066443	400.31	\\
0.991568956	401	\\
0.991624791	401.03	\\
0.992183138	401.53	\\
0.992518146	402	\\
0.992741485	402.18	\\
0.993299832	402.82	\\
0.993411502	403	\\
0.99385818	403.37	\\
0.994360692	404	\\
0.994416527	404.08	\\
0.994974874	404.63	\\
0.995254048	405	\\
0.995533222	405.25	\\
0.996091569	405.98	\\
0.996091569	406	\\
0.996649916	406.48	\\
0.997040759	407	\\
0.997208264	407.15	\\
0.997766611	407.79	\\
0.997934115	408	\\
0.998324958	408.36	\\
0.998827471	409	\\
0.998883305	409.07	\\
0.999441653	409.63	\\
0.999720826	410	\\
1	410.26	\\
};	
\addlegendentry{SRT};
\addplot [color=red,line width=1.3pt,dashed]
  table[row sep=crcr]{%
0	406.62	\\
0.000235276	407	\\
0.000558347	407.43	\\
0.000915131	408	\\
0.001116695	408.27	\\
0.001577164	409	\\
0.001675042	409.13	\\
0.002225014	410	\\
0.002233389	410.01	\\
0.002791736	410.75	\\
0.002947739	411	\\
0.003350084	411.52	\\
0.003652261	412	\\
0.003908431	412.33	\\
0.004333389	413	\\
0.004466778	413.17	\\
0.004995868	414	\\
0.005025126	414.04	\\
0.005583473	414.79	\\
0.005717476	415	\\
0.00614182	415.53	\\
0.006440536	416	\\
0.006700168	416.33	\\
0.00713512	417	\\
0.007258515	417.15	\\
0.00780737	418	\\
0.007816862	418.01	\\
0.008375209	418.71	\\
0.008564489	419	\\
0.008933557	419.45	\\
0.009293132	420	\\
0.009491904	420.24	\\
0.00998995	421	\\
0.010050251	421.07	\\
0.010608599	421.82	\\
0.010726968	422	\\
0.011166946	422.52	\\
0.011485204	423	\\
0.011725293	423.28	\\
0.012203238	424	\\
0.01228364	424.09	\\
0.012841988	424.84	\\
0.012946957	425	\\
0.013400335	425.52	\\
0.013724735	426	\\
0.013958682	426.27	\\
0.014454495	427	\\
0.01451703	427.07	\\
0.015075377	427.77	\\
0.015233389	428	\\
0.015633724	428.44	\\
0.016015075	429	\\
0.016192071	429.19	\\
0.016745394	430	\\
0.016750419	430.01	\\
0.017308766	430.61	\\
0.017579564	431	\\
0.017867113	431.31	\\
0.018348409	432	\\
0.018425461	432.08	\\
0.018983808	432.75	\\
0.019160246	433	\\
0.019542155	433.39	\\
0.019967058	434	\\
0.020100503	434.14	\\
0.02065885	434.84	\\
0.020768286	435	\\
0.021217197	435.45	\\
0.021608599	436	\\
0.021775544	436.17	\\
0.022333892	436.89	\\
0.022414294	437	\\
0.022892239	437.46	\\
0.023278057	438	\\
0.023450586	438.17	\\
0.024008934	438.87	\\
0.024104411	439	\\
0.024567281	439.43	\\
0.024979341	440	\\
0.025125628	440.14	\\
0.025683975	440.79	\\
0.025839196	441	\\
0.026242323	441.37	\\
0.026709659	442	\\
0.02680067	442.08	\\
0.027359017	442.66	\\
0.027611949	443	\\
0.027917365	443.27	\\
0.028465103	444	\\
0.028475712	444.01	\\
0.029034059	444.5	\\
0.02941206	445	\\
0.029592406	445.16	\\
0.030150754	445.77	\\
0.030322725	446	\\
0.030709101	446.32	\\
0.031228364	447	\\
0.031267448	447.03	\\
0.031825796	447.52	\\
0.032198772	448	\\
0.032384143	448.15	\\
0.03294249	448.74	\\
0.033147962	449	\\
0.033500838	449.28	\\
0.034059185	449.98	\\
0.034076494	450	\\
0.034617532	450.42	\\
0.035079285	451	\\
0.035175879	451.08	\\
0.035734227	451.56	\\
0.036085427	452	\\
0.036292574	452.16	\\
0.036850921	452.7	\\
0.037088777	453	\\
0.037409269	453.24	\\
0.037967616	453.84	\\
0.038094361	454	\\
0.038525963	454.31	\\
0.03908431	454.97	\\
0.039106086	455	\\
0.039642658	455.37	\\
0.040163596	456	\\
0.040201005	456.03	\\
0.040759352	456.43	\\
0.041240089	457	\\
0.0413177	457.05	\\
0.041876047	457.47	\\
0.042328308	458	\\
0.042434394	458.07	\\
0.042992741	458.49	\\
0.043431044	459	\\
0.043551089	459.08	\\
0.044109436	459.49	\\
0.044548855	460	\\
0.044667783	460.08	\\
0.045226131	460.48	\\
0.045682859	461	\\
0.045784478	461.06	\\
0.046342825	461.45	\\
0.046833054	462	\\
0.046901173	462.04	\\
0.04745952	462.4	\\
0.047997767	463	\\
0.048017867	463.01	\\
0.048576214	463.34	\\
0.049134562	463.92	\\
0.049207147	464	\\
0.049692909	464.28	\\
0.050251256	464.79	\\
0.050447795	465	\\
0.050809604	465.2	\\
0.051367951	465.65	\\
0.051698492	466	\\
0.051926298	466.13	\\
0.052484645	466.5	\\
0.052954774	467	\\
0.053042993	467.05	\\
0.05360134	467.37	\\
0.054159687	467.91	\\
0.054249581	468	\\
0.054718035	468.24	\\
0.055276382	468.67	\\
0.05559464	469	\\
0.055834729	469.12	\\
0.056393076	469.47	\\
0.056923506	470	\\
0.056951424	470.01	\\
0.057509771	470.29	\\
0.058068118	470.73	\\
0.058336125	471	\\
0.058626466	471.14	\\
0.059184813	471.47	\\
0.059731993	472	\\
0.05974316	472.01	\\
0.060301508	472.26	\\
0.060859855	472.66	\\
0.061217197	473	\\
0.061418202	473.09	\\
0.061976549	473.38	\\
0.062534897	473.84	\\
0.062707984	474	\\
0.063093244	474.17	\\
0.063651591	474.48	\\
0.064209939	474.99	\\
0.064221106	475	\\
0.064768286	475.22	\\
0.065326633	475.56	\\
0.065817979	476	\\
0.06588498	476.03	\\
0.066443328	476.26	\\
0.067001675	476.6	\\
0.067453936	477	\\
0.067560022	477.04	\\
0.06811837	477.27	\\
0.068676717	477.61	\\
0.069134562	478	\\
0.069235064	478.04	\\
0.069793412	478.25	\\
0.070351759	478.57	\\
0.070865438	479	\\
0.070910106	479.02	\\
0.071468453	479.21	\\
0.072026801	479.5	\\
0.072585148	479.92	\\
0.072680067	480	\\
0.073143495	480.16	\\
0.073701843	480.4	\\
0.07426019	480.76	\\
0.074567281	481	\\
0.074818537	481.08	\\
0.075376884	481.29	\\
0.075935232	481.58	\\
0.076493579	482	\\
0.076493579	482	\\
0.077051926	482.17	\\
0.077610274	482.39	\\
0.078168621	482.72	\\
0.078559464	483	\\
0.078726968	483.05	\\
0.079285315	483.22	\\
0.079843663	483.46	\\
0.08040201	483.79	\\
0.080703518	484	\\
0.080960357	484.07	\\
0.081518705	484.24	\\
0.082077052	484.47	\\
0.082635399	484.78	\\
0.082959241	485	\\
0.083193747	485.06	\\
0.083752094	485.22	\\
0.084310441	485.42	\\
0.084868788	485.7	\\
0.085343384	486	\\
0.085427136	486.02	\\
0.085985483	486.16	\\
0.08654383	486.33	\\
0.087102178	486.55	\\
0.087660525	486.85	\\
0.087906198	487	\\
0.088218872	487.07	\\
0.088777219	487.21	\\
0.089335567	487.38	\\
0.089893914	487.6	\\
0.090452261	487.89	\\
0.090653266	488	\\
0.091010609	488.07	\\
0.091568956	488.2	\\
0.092127303	488.35	\\
0.09268565	488.54	\\
0.093243998	488.79	\\
0.093657175	489	\\
0.093802345	489.03	\\
0.094360692	489.13	\\
0.09491904	489.25	\\
0.095477387	489.4	\\
0.096035734	489.59	\\
0.096594082	489.81	\\
0.096990508	490	\\
0.097152429	490.03	\\
0.097710776	490.12	\\
0.098269123	490.22	\\
0.098827471	490.35	\\
0.099385818	490.49	\\
0.099944165	490.67	\\
0.100502513	490.88	\\
0.10078727	491	\\
0.10106086	491.04	\\
0.101619207	491.12	\\
0.102177554	491.2	\\
0.102735902	491.3	\\
0.103294249	491.42	\\
0.103852596	491.55	\\
0.104410944	491.7	\\
0.104969291	491.88	\\
0.10532105	492	\\
0.105527638	492.02	\\
0.106085985	492.08	\\
0.106644333	492.15	\\
0.10720268	492.22	\\
0.107761027	492.3	\\
0.108319375	492.39	\\
0.108877722	492.48	\\
0.109436069	492.58	\\
0.109994417	492.69	\\
0.110552764	492.81	\\
0.111111111	492.95	\\
0.1113177	493	\\
0.111669458	493.03	\\
0.112227806	493.07	\\
0.112786153	493.11	\\
0.1133445	493.16	\\
0.113902848	493.2	\\
0.114461195	493.25	\\
0.115019542	493.3	\\
0.115577889	493.35	\\
0.116136237	493.4	\\
0.116694584	493.44	\\
0.117252931	493.49	\\
0.117811279	493.54	\\
0.118369626	493.58	\\
0.118927973	493.62	\\
0.11948632	493.66	\\
0.120044668	493.7	\\
0.120603015	493.74	\\
0.121161362	493.77	\\
0.12171971	493.8	\\
0.122278057	493.83	\\
0.122836404	493.85	\\
0.123394752	493.87	\\
0.123953099	493.88	\\
0.124511446	493.89	\\
0.125069793	493.89	\\
0.125628141	493.89	\\
0.126186488	493.88	\\
0.126744835	493.87	\\
0.127303183	493.85	\\
0.12786153	493.83	\\
0.128419877	493.8	\\
0.128978224	493.77	\\
0.129536572	493.74	\\
0.130094919	493.7	\\
0.130653266	493.66	\\
0.131211614	493.62	\\
0.131769961	493.58	\\
0.132328308	493.54	\\
0.132886655	493.49	\\
0.133445003	493.44	\\
0.13400335	493.4	\\
0.134561697	493.35	\\
0.135120045	493.3	\\
0.135678392	493.25	\\
0.136236739	493.2	\\
0.136795087	493.16	\\
0.137353434	493.11	\\
0.137911781	493.07	\\
0.138470128	493.03	\\
0.138821887	493	\\
0.139028476	492.95	\\
0.139586823	492.81	\\
0.14014517	492.69	\\
0.140703518	492.58	\\
0.141261865	492.48	\\
0.141820212	492.39	\\
0.142378559	492.3	\\
0.142936907	492.22	\\
0.143495254	492.15	\\
0.144053601	492.08	\\
0.144611949	492.02	\\
0.144818537	492	\\
0.145170296	491.88	\\
0.145728643	491.7	\\
0.146286991	491.55	\\
0.146845338	491.42	\\
0.147403685	491.3	\\
0.147962032	491.2	\\
0.14852038	491.12	\\
0.149078727	491.04	\\
0.149352317	491	\\
0.149637074	490.88	\\
0.150195422	490.67	\\
0.150753769	490.49	\\
0.151312116	490.35	\\
0.151870463	490.22	\\
0.152428811	490.12	\\
0.152987158	490.03	\\
0.153149079	490	\\
0.153545505	489.81	\\
0.154103853	489.59	\\
0.1546622	489.4	\\
0.155220547	489.25	\\
0.155778894	489.13	\\
0.156337242	489.03	\\
0.156482412	489	\\
0.156895589	488.79	\\
0.157453936	488.54	\\
0.158012284	488.35	\\
0.158570631	488.2	\\
0.159128978	488.07	\\
0.15948632	488	\\
0.159687326	487.89	\\
0.160245673	487.6	\\
0.16080402	487.38	\\
0.161362367	487.21	\\
0.161920715	487.07	\\
0.162233389	487	\\
0.162479062	486.85	\\
0.163037409	486.55	\\
0.163595757	486.33	\\
0.164154104	486.16	\\
0.164712451	486.02	\\
0.164796203	486	\\
0.165270798	485.7	\\
0.165829146	485.42	\\
0.166387493	485.22	\\
0.16694584	485.06	\\
0.167180346	485	\\
0.167504188	484.78	\\
0.168062535	484.47	\\
0.168620882	484.24	\\
0.169179229	484.07	\\
0.169436069	484	\\
0.169737577	483.79	\\
0.170295924	483.46	\\
0.170854271	483.22	\\
0.171412619	483.05	\\
0.171580123	483	\\
0.171970966	482.72	\\
0.172529313	482.39	\\
0.173087661	482.17	\\
0.173646008	482	\\
0.173646008	482	\\
0.174204355	481.58	\\
0.174762702	481.29	\\
0.17532105	481.08	\\
0.175572306	481	\\
0.175879397	480.76	\\
0.176437744	480.4	\\
0.176996092	480.16	\\
0.17745952	480	\\
0.177554439	479.92	\\
0.178112786	479.5	\\
0.178671133	479.21	\\
0.179229481	479.02	\\
0.179274149	479	\\
0.179787828	478.57	\\
0.180346175	478.25	\\
0.180904523	478.04	\\
0.181005025	478	\\
0.18146287	477.61	\\
0.182021217	477.27	\\
0.182579564	477.04	\\
0.18268565	477	\\
0.183137912	476.6	\\
0.183696259	476.26	\\
0.184254606	476.03	\\
0.184321608	476	\\
0.184812954	475.56	\\
0.185371301	475.22	\\
0.185918481	475	\\
0.185929648	474.99	\\
0.186487996	474.48	\\
0.187046343	474.17	\\
0.187431602	474	\\
0.18760469	473.84	\\
0.188163037	473.38	\\
0.188721385	473.09	\\
0.18892239	473	\\
0.189279732	472.66	\\
0.189838079	472.26	\\
0.190396427	472.01	\\
0.190407594	472	\\
0.190954774	471.47	\\
0.191513121	471.14	\\
0.191803462	471	\\
0.192071468	470.73	\\
0.192629816	470.29	\\
0.193188163	470.01	\\
0.19321608	470	\\
0.19374651	469.47	\\
0.194304858	469.12	\\
0.194544947	469	\\
0.194863205	468.67	\\
0.195421552	468.24	\\
0.195890564	468	\\
0.195979899	467.91	\\
0.196538247	467.37	\\
0.197096594	467.05	\\
0.19718593	467	\\
0.197654941	466.5	\\
0.198213289	466.13	\\
0.198442211	466	\\
0.198771636	465.65	\\
0.199329983	465.2	\\
0.199692909	465	\\
0.199888331	464.79	\\
0.200446678	464.28	\\
0.20093244	464	\\
0.201005025	463.92	\\
0.201563372	463.34	\\
0.20212172	463.01	\\
0.202144054	463	\\
0.202680067	462.4	\\
0.203238414	462.04	\\
0.203305416	462	\\
0.203796762	461.45	\\
0.204355109	461.06	\\
0.204455611	461	\\
0.204913456	460.48	\\
0.205471803	460.08	\\
0.205589056	460	\\
0.206030151	459.49	\\
0.206588498	459.08	\\
0.206711334	459	\\
0.207146845	458.49	\\
0.207705193	458.07	\\
0.207811279	458	\\
0.20826354	457.47	\\
0.208821887	457.05	\\
0.208900056	457	\\
0.209380235	456.43	\\
0.209938582	456.03	\\
0.209977666	456	\\
0.210496929	455.37	\\
0.211032942	455	\\
0.211055276	454.97	\\
0.211613624	454.31	\\
0.212043551	454	\\
0.212171971	453.84	\\
0.212730318	453.24	\\
0.213048576	453	\\
0.213288666	452.7	\\
0.213847013	452.16	\\
0.214053601	452	\\
0.21440536	451.56	\\
0.214963707	451.08	\\
0.215058626	451	\\
0.215522055	450.42	\\
0.216063652	450	\\
0.216080402	449.98	\\
0.216638749	449.28	\\
0.216990508	449	\\
0.217197097	448.74	\\
0.217755444	448.15	\\
0.217939698	448	\\
0.218313791	447.52	\\
0.218872138	447.03	\\
0.218911223	447	\\
0.219430486	446.32	\\
0.219815745	446	\\
0.219988833	445.77	\\
0.22054718	445.16	\\
0.220725851	445	\\
0.221105528	444.5	\\
0.221663875	444.01	\\
0.221675042	444	\\
0.222222222	443.27	\\
0.222529313	443	\\
0.22278057	442.66	\\
0.223338917	442.08	\\
0.223428252	442	\\
0.223897264	441.37	\\
0.224299274	441	\\
0.224455611	440.79	\\
0.225013959	440.14	\\
0.225159129	440	\\
0.225572306	439.43	\\
0.226035734	439	\\
0.226130653	438.87	\\
0.226689001	438.17	\\
0.226862088	438	\\
0.227247348	437.46	\\
0.227727527	437	\\
0.227805695	436.89	\\
0.228364042	436.17	\\
0.228531547	436	\\
0.22892239	435.45	\\
0.229369068	435	\\
0.229480737	434.84	\\
0.230039084	434.14	\\
0.230173088	434	\\
0.230597432	433.39	\\
0.230977108	433	\\
0.231155779	432.75	\\
0.231714126	432.08	\\
0.231792295	432	\\
0.232272473	431.31	\\
0.232557231	431	\\
0.232830821	430.61	\\
0.233389168	430.01	\\
0.233394752	430	\\
0.233947515	429.19	\\
0.234126186	429	\\
0.234505863	428.44	\\
0.234907873	428	\\
0.23506421	427.77	\\
0.235622557	427.07	\\
0.235683975	427	\\
0.236180905	426.27	\\
0.23641541	426	\\
0.236739252	425.52	\\
0.237191513	425	\\
0.237297599	424.84	\\
0.237855946	424.09	\\
0.237934115	424	\\
0.238414294	423.28	\\
0.238654383	423	\\
0.238972641	422.52	\\
0.239413735	422	\\
0.239530988	421.82	\\
0.240089336	421.07	\\
0.240150754	421	\\
0.240647683	420.24	\\
0.240848688	420	\\
0.24120603	419.45	\\
0.241574539	419	\\
0.241764377	418.71	\\
0.242322725	418.01	\\
0.242333892	418	\\
0.242881072	417.15	\\
0.243003908	417	\\
0.243439419	416.33	\\
0.243696259	416	\\
0.243997767	415.53	\\
0.244422111	415	\\
0.244556114	414.79	\\
0.245114461	414.04	\\
0.245142379	414	\\
0.245672808	413.17	\\
0.245806812	413	\\
0.246231156	412.33	\\
0.246487996	412	\\
0.246789503	411.52	\\
0.247191513	411	\\
0.24734785	410.75	\\
0.247906198	410.01	\\
0.247911781	410	\\
0.248464545	409.13	\\
0.248565047	409	\\
0.249022892	408.27	\\
0.249223897	408	\\
0.24958124	407.43	\\
0.249905081	407	\\
0.250139587	406.62	\\
0.250608599	406	\\
0.250697934	405.85	\\
0.251256281	405.05	\\
0.251289782	405	\\
0.251814629	404.16	\\
0.251931882	404	\\
0.252372976	403.29	\\
0.252590731	403	\\
0.252931323	402.45	\\
0.253260748	402	\\
0.253489671	401.63	\\
0.253953099	401	\\
0.254048018	400.85	\\
0.254606365	400.04	\\
0.254634283	400	\\
0.255164712	399.15	\\
0.255270798	399	\\
0.25572306	398.27	\\
0.255924065	398	\\
0.256281407	397.42	\\
0.256588498	397	\\
0.256839754	396.6	\\
0.257275265	396	\\
0.257398102	395.8	\\
0.257956449	395.02	\\
0.257967616	395	\\
0.258514796	394.13	\\
0.258604132	394	\\
0.259073143	393.25	\\
0.259257398	393	\\
0.259631491	392.4	\\
0.259927415	392	\\
0.260189838	391.58	\\
0.260619765	391	\\
0.260748185	390.79	\\
0.261306533	390.02	\\
0.261323283	390	\\
0.26186488	389.14	\\
0.261970966	389	\\
0.262423227	388.28	\\
0.262635399	388	\\
0.262981575	387.45	\\
0.26332775	387	\\
0.263539922	386.66	\\
0.264053601	386	\\
0.264098269	385.93	\\
0.264656616	385.1	\\
0.264729202	385	\\
0.265214964	384.25	\\
0.265410385	384	\\
0.265773311	383.43	\\
0.266119486	383	\\
0.266331658	382.67	\\
0.266884422	382	\\
0.266890006	381.99	\\
0.267448353	381.14	\\
0.267565606	381	\\
0.2680067	380.33	\\
0.268285874	380	\\
0.268565047	379.58	\\
0.26906756	379	\\
0.269123395	378.91	\\
0.269681742	378.13	\\
0.269798995	378	\\
0.270240089	377.34	\\
0.270552764	377	\\
0.270798437	376.64	\\
0.271356784	376.02	\\
0.271373534	376	\\
0.271915131	375.22	\\
0.272127303	375	\\
0.272473479	374.5	\\
0.272970408	374	\\
0.273031826	373.91	\\
0.273590173	373.18	\\
0.273774428	373	\\
0.27414852	372.48	\\
0.274656616	372	\\
0.274706868	371.93	\\
0.275265215	371.21	\\
0.275499721	371	\\
0.275823562	370.56	\\
0.27638191	370.04	\\
0.276432161	370	\\
0.276940257	369.34	\\
0.27734785	369	\\
0.277498604	368.81	\\
0.278056951	368.19	\\
0.278302624	368	\\
0.278615299	367.61	\\
0.279173646	367.11	\\
0.279318816	367	\\
0.279731993	366.5	\\
0.280290341	366.06	\\
0.280379676	366	\\
0.280848688	365.45	\\
0.281407035	365.05	\\
0.281485204	365	\\
0.281965382	364.46	\\
0.28252373	364.07	\\
0.282646566	364	\\
0.283082077	363.52	\\
0.283640424	363.13	\\
0.28387493	363	\\
0.284198772	362.66	\\
0.284757119	362.23	\\
0.285214964	362	\\
0.285315466	361.9	\\
0.285873814	361.39	\\
0.286432161	361.09	\\
0.286627582	361	\\
0.286990508	360.66	\\
0.287548855	360.28	\\
0.288107203	360.04	\\
0.288202122	360	\\
0.28866555	359.59	\\
0.289223897	359.26	\\
0.289782245	359.05	\\
0.289921831	359	\\
0.290340592	358.66	\\
0.290898939	358.34	\\
0.291457286	358.12	\\
0.291876047	358	\\
0.292015634	357.9	\\
0.292573981	357.53	\\
0.293132328	357.29	\\
0.293690676	357.11	\\
0.294142937	357	\\
0.294249023	356.93	\\
0.29480737	356.6	\\
0.295365717	356.37	\\
0.295924065	356.2	\\
0.296482412	356.07	\\
0.296867672	356	\\
0.297040759	355.91	\\
0.297599107	355.64	\\
0.298157454	355.44	\\
0.298715801	355.29	\\
0.299274149	355.17	\\
0.299832496	355.08	\\
0.300390843	355	\\
0.300390843	355	\\
0.30094919	354.78	\\
0.301507538	354.6	\\
0.302065885	354.46	\\
0.302624232	354.35	\\
0.30318258	354.26	\\
0.303740927	354.18	\\
0.304299274	354.11	\\
0.304857621	354.06	\\
0.305415969	354.01	\\
0.305510888	354	\\
0.305974316	353.88	\\
0.306532663	353.76	\\
0.307091011	353.65	\\
0.307649358	353.57	\\
0.308207705	353.49	\\
0.308766052	353.43	\\
0.3093244	353.37	\\
0.309882747	353.32	\\
0.310441094	353.28	\\
0.310999442	353.24	\\
0.311557789	353.21	\\
0.312116136	353.18	\\
0.312674484	353.15	\\
0.313232831	353.13	\\
0.313791178	353.1	\\
0.314349525	353.08	\\
0.314907873	353.07	\\
0.31546622	353.05	\\
0.316024567	353.04	\\
0.316582915	353.02	\\
0.317141262	353.01	\\
0.317699609	353	\\
0.317761027	353	\\
0.318257956	352.97	\\
0.318816304	352.94	\\
0.319374651	352.91	\\
0.319932998	352.89	\\
0.320491346	352.87	\\
0.321049693	352.85	\\
0.32160804	352.84	\\
0.322166387	352.82	\\
0.322724735	352.81	\\
0.323283082	352.8	\\
0.323841429	352.79	\\
0.324399777	352.79	\\
0.324958124	352.78	\\
0.325516471	352.78	\\
0.326074819	352.77	\\
0.326633166	352.77	\\
0.327191513	352.77	\\
0.32774986	352.77	\\
0.328308208	352.77	\\
0.328866555	352.78	\\
0.329424902	352.78	\\
0.32998325	352.78	\\
0.330541597	352.79	\\
0.331099944	352.79	\\
0.331658291	352.8	\\
0.332216639	352.81	\\
0.332774986	352.81	\\
0.333333333	352.82	\\
0.333891681	352.83	\\
0.334450028	352.84	\\
0.335008375	352.85	\\
0.335566723	352.86	\\
0.33612507	352.87	\\
0.336683417	352.88	\\
0.337241764	352.89	\\
0.337800112	352.9	\\
0.338358459	352.91	\\
0.338916806	352.93	\\
0.339475154	352.94	\\
0.340033501	352.95	\\
0.340591848	352.97	\\
0.341150195	352.98	\\
0.341708543	352.99	\\
0.341926298	353	\\
0.34226689	353	\\
0.342825237	353.01	\\
0.343383585	353.01	\\
0.343941932	353.01	\\
0.344500279	353.02	\\
0.345058626	353.02	\\
0.345616974	353.03	\\
0.346175321	353.03	\\
0.346733668	353.04	\\
0.347292016	353.04	\\
0.347850363	353.04	\\
0.34840871	353.05	\\
0.348967058	353.05	\\
0.349525405	353.06	\\
0.350083752	353.06	\\
0.350642099	353.07	\\
0.351200447	353.07	\\
0.351758794	353.07	\\
0.352317141	353.08	\\
0.352875489	353.08	\\
0.353433836	353.09	\\
0.353992183	353.09	\\
0.35455053	353.09	\\
0.355108878	353.1	\\
0.355667225	353.1	\\
0.356225572	353.1	\\
0.35678392	353.11	\\
0.357342267	353.11	\\
0.357900614	353.12	\\
0.358458961	353.12	\\
0.359017309	353.12	\\
0.359575656	353.13	\\
0.360134003	353.13	\\
0.360692351	353.13	\\
0.361250698	353.13	\\
0.361809045	353.14	\\
0.362367393	353.14	\\
0.36292574	353.14	\\
0.363484087	353.15	\\
0.364042434	353.15	\\
0.364600782	353.15	\\
0.365159129	353.15	\\
0.365717476	353.15	\\
0.366275824	353.16	\\
0.366834171	353.16	\\
0.367392518	353.16	\\
0.367950865	353.16	\\
0.368509213	353.16	\\
0.36906756	353.17	\\
0.369625907	353.17	\\
0.370184255	353.17	\\
0.370742602	353.17	\\
0.371300949	353.17	\\
0.371859296	353.17	\\
0.372417644	353.17	\\
0.372975991	353.17	\\
0.373534338	353.17	\\
0.374092686	353.17	\\
0.374651033	353.17	\\
0.37520938	353.17	\\
0.375767728	353.17	\\
0.376326075	353.17	\\
0.376884422	353.17	\\
0.377442769	353.17	\\
0.378001117	353.17	\\
0.378559464	353.17	\\
0.379117811	353.17	\\
0.379676159	353.17	\\
0.380234506	353.17	\\
0.380792853	353.17	\\
0.3813512	353.17	\\
0.381909548	353.16	\\
0.382467895	353.16	\\
0.383026242	353.16	\\
0.38358459	353.16	\\
0.384142937	353.16	\\
0.384701284	353.15	\\
0.385259631	353.15	\\
0.385817979	353.15	\\
0.386376326	353.15	\\
0.386934673	353.15	\\
0.387493021	353.14	\\
0.388051368	353.14	\\
0.388609715	353.14	\\
0.389168063	353.13	\\
0.38972641	353.13	\\
0.390284757	353.13	\\
0.390843104	353.13	\\
0.391401452	353.12	\\
0.391959799	353.12	\\
0.392518146	353.12	\\
0.393076494	353.11	\\
0.393634841	353.11	\\
0.394193188	353.1	\\
0.394751535	353.1	\\
0.395309883	353.1	\\
0.39586823	353.09	\\
0.396426577	353.09	\\
0.396984925	353.09	\\
0.397543272	353.08	\\
0.398101619	353.08	\\
0.398659966	353.07	\\
0.399218314	353.07	\\
0.399776661	353.07	\\
0.400335008	353.06	\\
0.400893356	353.06	\\
0.401451703	353.05	\\
0.40201005	353.05	\\
0.402568398	353.04	\\
0.403126745	353.04	\\
0.403685092	353.04	\\
0.404243439	353.03	\\
0.404801787	353.03	\\
0.405360134	353.02	\\
0.405918481	353.02	\\
0.406476829	353.01	\\
0.407035176	353.01	\\
0.407593523	353.01	\\
0.40815187	353	\\
0.408492462	353	\\
0.408710218	352.99	\\
0.409268565	352.98	\\
0.409826912	352.97	\\
0.41038526	352.95	\\
0.410943607	352.94	\\
0.411501954	352.93	\\
0.412060302	352.91	\\
0.412618649	352.9	\\
0.413176996	352.89	\\
0.413735343	352.88	\\
0.414293691	352.87	\\
0.414852038	352.86	\\
0.415410385	352.85	\\
0.415968733	352.84	\\
0.41652708	352.83	\\
0.417085427	352.82	\\
0.417643774	352.81	\\
0.418202122	352.81	\\
0.418760469	352.8	\\
0.419318816	352.79	\\
0.419877164	352.79	\\
0.420435511	352.78	\\
0.420993858	352.78	\\
0.421552205	352.78	\\
0.422110553	352.77	\\
0.4226689	352.77	\\
0.423227247	352.77	\\
0.423785595	352.77	\\
0.424343942	352.77	\\
0.424902289	352.78	\\
0.425460637	352.78	\\
0.426018984	352.79	\\
0.426577331	352.79	\\
0.427135678	352.8	\\
0.427694026	352.81	\\
0.428252373	352.82	\\
0.42881072	352.84	\\
0.429369068	352.85	\\
0.429927415	352.87	\\
0.430485762	352.89	\\
0.431044109	352.91	\\
0.431602457	352.94	\\
0.432160804	352.97	\\
0.432657733	353	\\
0.432719151	353	\\
0.433277499	353.01	\\
0.433835846	353.02	\\
0.434394193	353.04	\\
0.43495254	353.05	\\
0.435510888	353.07	\\
0.436069235	353.08	\\
0.436627582	353.1	\\
0.43718593	353.13	\\
0.437744277	353.15	\\
0.438302624	353.18	\\
0.438860972	353.21	\\
0.439419319	353.24	\\
0.439977666	353.28	\\
0.440536013	353.32	\\
0.441094361	353.37	\\
0.441652708	353.43	\\
0.442211055	353.49	\\
0.442769403	353.57	\\
0.44332775	353.65	\\
0.443886097	353.76	\\
0.444444444	353.88	\\
0.444907873	354	\\
0.445002792	354.01	\\
0.445561139	354.06	\\
0.446119486	354.11	\\
0.446677834	354.18	\\
0.447236181	354.26	\\
0.447794528	354.35	\\
0.448352875	354.46	\\
0.448911223	354.6	\\
0.44946957	354.78	\\
0.450027917	355	\\
0.450027917	355	\\
0.450586265	355.08	\\
0.451144612	355.17	\\
0.451702959	355.29	\\
0.452261307	355.44	\\
0.452819654	355.64	\\
0.453378001	355.91	\\
0.453551089	356	\\
0.453936348	356.07	\\
0.454494696	356.2	\\
0.455053043	356.37	\\
0.45561139	356.6	\\
0.456169738	356.93	\\
0.456275824	357	\\
0.456728085	357.11	\\
0.457286432	357.29	\\
0.457844779	357.53	\\
0.458403127	357.9	\\
0.458542714	358	\\
0.458961474	358.12	\\
0.459519821	358.34	\\
0.460078169	358.66	\\
0.460496929	359	\\
0.460636516	359.05	\\
0.461194863	359.26	\\
0.46175321	359.59	\\
0.462216639	360	\\
0.462311558	360.04	\\
0.462869905	360.28	\\
0.463428252	360.66	\\
0.463791178	361	\\
0.4639866	361.09	\\
0.464544947	361.39	\\
0.465103294	361.9	\\
0.465203797	362	\\
0.465661642	362.23	\\
0.466219989	362.66	\\
0.46654383	363	\\
0.466778336	363.13	\\
0.467336683	363.52	\\
0.467772194	364	\\
0.467895031	364.07	\\
0.468453378	364.46	\\
0.468933557	365	\\
0.469011725	365.05	\\
0.469570073	365.45	\\
0.470039084	366	\\
0.47012842	366.06	\\
0.470686767	366.5	\\
0.471099944	367	\\
0.471245114	367.11	\\
0.471803462	367.61	\\
0.472116136	368	\\
0.472361809	368.19	\\
0.472920156	368.81	\\
0.47307091	369	\\
0.473478504	369.34	\\
0.4739866	370	\\
0.474036851	370.04	\\
0.474595198	370.56	\\
0.47491904	371	\\
0.475153546	371.21	\\
0.475711893	371.93	\\
0.475762144	372	\\
0.47627024	372.48	\\
0.476644333	373	\\
0.476828587	373.18	\\
0.477386935	373.91	\\
0.477448353	374	\\
0.477945282	374.5	\\
0.478291457	375	\\
0.478503629	375.22	\\
0.479045226	376	\\
0.479061977	376.02	\\
0.479620324	376.64	\\
0.479865997	377	\\
0.480178671	377.34	\\
0.480619765	378	\\
0.480737018	378.13	\\
0.481295366	378.91	\\
0.4813512	379	\\
0.481853713	379.58	\\
0.482132887	380	\\
0.48241206	380.33	\\
0.482853155	381	\\
0.482970408	381.14	\\
0.483528755	381.99	\\
0.483534338	382	\\
0.484087102	382.67	\\
0.484299274	383	\\
0.484645449	383.43	\\
0.485008375	384	\\
0.485203797	384.25	\\
0.485689559	385	\\
0.485762144	385.1	\\
0.486320491	385.93	\\
0.486365159	386	\\
0.486878839	386.66	\\
0.487091011	387	\\
0.487437186	387.45	\\
0.487783361	388	\\
0.487995533	388.28	\\
0.488447795	389	\\
0.488553881	389.14	\\
0.489095477	390	\\
0.489112228	390.02	\\
0.489670575	390.79	\\
0.489798995	391	\\
0.490228922	391.58	\\
0.490491346	392	\\
0.49078727	392.4	\\
0.491161362	393	\\
0.491345617	393.25	\\
0.491814629	394	\\
0.491903964	394.13	\\
0.492451145	395	\\
0.492462312	395.02	\\
0.493020659	395.8	\\
0.493143495	396	\\
0.493579006	396.6	\\
0.493830262	397	\\
0.494137353	397.42	\\
0.494494696	398	\\
0.494695701	398.27	\\
0.495147962	399	\\
0.495254048	399.15	\\
0.495784478	400	\\
0.495812395	400.04	\\
0.496370743	400.85	\\
0.496465662	401	\\
0.49692909	401.63	\\
0.497158012	402	\\
0.497487437	402.45	\\
0.497828029	403	\\
0.498045784	403.29	\\
0.498486879	404	\\
0.498604132	404.16	\\
0.499128978	405	\\
0.499162479	405.05	\\
0.499720826	405.85	\\
0.499810162	406	\\
0.500279174	406.62	\\
0.50051368	407	\\
0.500837521	407.43	\\
0.501194863	408	\\
0.501395868	408.27	\\
0.501853713	409	\\
0.501954216	409.13	\\
0.502506979	410	\\
0.502512563	410.01	\\
0.50307091	410.75	\\
0.503227247	411	\\
0.503629257	411.52	\\
0.503930765	412	\\
0.504187605	412.33	\\
0.504611949	413	\\
0.504745952	413.17	\\
0.505276382	414	\\
0.505304299	414.04	\\
0.505862647	414.79	\\
0.50599665	415	\\
0.506420994	415.53	\\
0.506722501	416	\\
0.506979341	416.33	\\
0.507414852	417	\\
0.507537688	417.15	\\
0.508084869	418	\\
0.508096036	418.01	\\
0.508654383	418.71	\\
0.508844221	419	\\
0.50921273	419.45	\\
0.509570073	420	\\
0.509771078	420.24	\\
0.510268007	421	\\
0.510329425	421.07	\\
0.510887772	421.82	\\
0.511005025	422	\\
0.511446119	422.52	\\
0.511764377	423	\\
0.512004467	423.28	\\
0.512484645	424	\\
0.512562814	424.09	\\
0.513121161	424.84	\\
0.513227247	425	\\
0.513679509	425.52	\\
0.51400335	426	\\
0.514237856	426.27	\\
0.514734785	427	\\
0.514796203	427.07	\\
0.515354551	427.77	\\
0.515510888	428	\\
0.515912898	428.44	\\
0.516292574	429	\\
0.516471245	429.19	\\
0.517024009	430	\\
0.517029592	430.01	\\
0.51758794	430.61	\\
0.51786153	431	\\
0.518146287	431.31	\\
0.518626466	432	\\
0.518704634	432.08	\\
0.519262982	432.75	\\
0.519441653	433	\\
0.519821329	433.39	\\
0.520245673	434	\\
0.520379676	434.14	\\
0.520938023	434.84	\\
0.521049693	435	\\
0.521496371	435.45	\\
0.521887214	436	\\
0.522054718	436.17	\\
0.522613065	436.89	\\
0.522691234	437	\\
0.523171413	437.46	\\
0.523556672	438	\\
0.52372976	438.17	\\
0.524288107	438.87	\\
0.524383026	439	\\
0.524846454	439.43	\\
0.525259631	440	\\
0.525404802	440.14	\\
0.525963149	440.79	\\
0.526119486	441	\\
0.526521496	441.37	\\
0.526990508	442	\\
0.527079844	442.08	\\
0.527638191	442.66	\\
0.527889447	443	\\
0.528196538	443.27	\\
0.528743719	444	\\
0.528754886	444.01	\\
0.529313233	444.5	\\
0.529692909	445	\\
0.52987158	445.16	\\
0.530429927	445.77	\\
0.530603015	446	\\
0.530988275	446.32	\\
0.531507538	447	\\
0.531546622	447.03	\\
0.532104969	447.52	\\
0.532479062	448	\\
0.532663317	448.15	\\
0.533221664	448.74	\\
0.533428252	449	\\
0.533780011	449.28	\\
0.534338358	449.98	\\
0.534355109	450	\\
0.534896706	450.42	\\
0.535360134	451	\\
0.535455053	451.08	\\
0.5360134	451.56	\\
0.536365159	452	\\
0.536571748	452.16	\\
0.537130095	452.7	\\
0.537370184	453	\\
0.537688442	453.24	\\
0.53824679	453.84	\\
0.538375209	454	\\
0.538805137	454.31	\\
0.539363484	454.97	\\
0.539385818	455	\\
0.539921831	455.37	\\
0.540441094	456	\\
0.540480179	456.03	\\
0.541038526	456.43	\\
0.541518705	457	\\
0.541596873	457.05	\\
0.542155221	457.47	\\
0.542607482	458	\\
0.542713568	458.07	\\
0.543271915	458.49	\\
0.543707426	459	\\
0.543830262	459.08	\\
0.54438861	459.49	\\
0.544829704	460	\\
0.544946957	460.08	\\
0.545505304	460.48	\\
0.545963149	461	\\
0.546063652	461.06	\\
0.546621999	461.45	\\
0.547113345	462	\\
0.547180346	462.04	\\
0.547738693	462.4	\\
0.548274707	463	\\
0.548297041	463.01	\\
0.548855388	463.34	\\
0.549413735	463.92	\\
0.54948632	464	\\
0.549972083	464.28	\\
0.55053043	464.79	\\
0.550725851	465	\\
0.551088777	465.2	\\
0.551647125	465.65	\\
0.551976549	466	\\
0.552205472	466.13	\\
0.552763819	466.5	\\
0.553232831	467	\\
0.553322166	467.05	\\
0.553880514	467.37	\\
0.554438861	467.91	\\
0.554528197	468	\\
0.554997208	468.24	\\
0.555555556	468.67	\\
0.555873814	469	\\
0.556113903	469.12	\\
0.55667225	469.47	\\
0.55720268	470	\\
0.557230597	470.01	\\
0.557788945	470.29	\\
0.558347292	470.73	\\
0.558626466	471	\\
0.558905639	471.14	\\
0.559463987	471.47	\\
0.560022334	472	\\
0.560022334	472.01	\\
0.560580681	472.26	\\
0.561139028	472.66	\\
0.561474037	473	\\
0.561697376	473.09	\\
0.562255723	473.38	\\
0.56281407	473.84	\\
0.562981575	474	\\
0.563372418	474.17	\\
0.563930765	474.48	\\
0.564489112	474.99	\\
0.564489112	475	\\
0.56504746	475.22	\\
0.565605807	475.56	\\
0.566108319	476	\\
0.566164154	476.03	\\
0.566722501	476.26	\\
0.567280849	476.6	\\
0.567727527	477	\\
0.567839196	477.04	\\
0.568397543	477.27	\\
0.568955891	477.61	\\
0.569402568	478	\\
0.569514238	478.04	\\
0.570072585	478.25	\\
0.570630932	478.57	\\
0.571133445	479	\\
0.57118928	479.02	\\
0.571747627	479.21	\\
0.572305974	479.5	\\
0.572864322	479.92	\\
0.572975991	480	\\
0.573422669	480.16	\\
0.573981016	480.4	\\
0.574539363	480.76	\\
0.574818537	481	\\
0.575097711	481.08	\\
0.575656058	481.29	\\
0.576214405	481.58	\\
0.576772753	482	\\
0.576772753	482	\\
0.5773311	482.17	\\
0.577889447	482.39	\\
0.578447795	482.72	\\
0.578838638	483	\\
0.579006142	483.05	\\
0.579564489	483.22	\\
0.580122836	483.46	\\
0.580681184	483.79	\\
0.580960357	484	\\
0.581239531	484.07	\\
0.581797878	484.24	\\
0.582356226	484.47	\\
0.582914573	484.78	\\
0.583249581	485	\\
0.58347292	485.06	\\
0.584031267	485.22	\\
0.584589615	485.42	\\
0.585147962	485.7	\\
0.58559464	486	\\
0.585706309	486.02	\\
0.586264657	486.16	\\
0.586823004	486.33	\\
0.587381351	486.55	\\
0.587939698	486.85	\\
0.588163037	487	\\
0.588498046	487.07	\\
0.589056393	487.21	\\
0.58961474	487.38	\\
0.590173088	487.6	\\
0.590731435	487.89	\\
0.590954774	488	\\
0.591289782	488.07	\\
0.59184813	488.2	\\
0.592406477	488.35	\\
0.592964824	488.54	\\
0.593523171	488.79	\\
0.593914015	489	\\
0.594081519	489.03	\\
0.594639866	489.13	\\
0.595198213	489.25	\\
0.595756561	489.4	\\
0.596314908	489.59	\\
0.596873255	489.81	\\
0.597264098	490	\\
0.597431602	490.03	\\
0.59798995	490.12	\\
0.598548297	490.22	\\
0.599106644	490.35	\\
0.599664992	490.49	\\
0.600223339	490.67	\\
0.600781686	490.88	\\
0.60106086	491	\\
0.601340034	491.04	\\
0.601898381	491.12	\\
0.602456728	491.2	\\
0.603015075	491.3	\\
0.603573423	491.42	\\
0.60413177	491.55	\\
0.604690117	491.7	\\
0.605248465	491.88	\\
0.605583473	492	\\
0.605806812	492.02	\\
0.606365159	492.08	\\
0.606923506	492.15	\\
0.607481854	492.22	\\
0.608040201	492.3	\\
0.608598548	492.39	\\
0.609156896	492.48	\\
0.609715243	492.58	\\
0.61027359	492.69	\\
0.610831937	492.81	\\
0.611390285	492.95	\\
0.611613624	493	\\
0.611948632	493.03	\\
0.612506979	493.07	\\
0.613065327	493.11	\\
0.613623674	493.16	\\
0.614182021	493.2	\\
0.614740369	493.25	\\
0.615298716	493.3	\\
0.615857063	493.35	\\
0.61641541	493.4	\\
0.616973758	493.44	\\
0.617532105	493.49	\\
0.618090452	493.54	\\
0.6186488	493.58	\\
0.619207147	493.62	\\
0.619765494	493.66	\\
0.620323841	493.7	\\
0.620882189	493.74	\\
0.621440536	493.77	\\
0.621998883	493.8	\\
0.622557231	493.83	\\
0.623115578	493.85	\\
0.623673925	493.87	\\
0.624232272	493.88	\\
0.62479062	493.89	\\
0.625348967	493.89	\\
0.625907314	493.89	\\
0.626465662	493.88	\\
0.627024009	493.87	\\
0.627582356	493.85	\\
0.628140704	493.83	\\
0.628699051	493.8	\\
0.629257398	493.77	\\
0.629815745	493.74	\\
0.630374093	493.7	\\
0.63093244	493.66	\\
0.631490787	493.62	\\
0.632049135	493.58	\\
0.632607482	493.54	\\
0.633165829	493.49	\\
0.633724176	493.44	\\
0.634282524	493.4	\\
0.634840871	493.35	\\
0.635399218	493.3	\\
0.635957566	493.25	\\
0.636515913	493.2	\\
0.63707426	493.16	\\
0.637632607	493.11	\\
0.638190955	493.07	\\
0.638749302	493.03	\\
0.63908431	493	\\
0.639307649	492.95	\\
0.639865997	492.81	\\
0.640424344	492.69	\\
0.640982691	492.58	\\
0.641541039	492.48	\\
0.642099386	492.39	\\
0.642657733	492.3	\\
0.64321608	492.22	\\
0.643774428	492.15	\\
0.644332775	492.08	\\
0.644891122	492.02	\\
0.645114461	492	\\
0.64544947	491.88	\\
0.646007817	491.7	\\
0.646566164	491.55	\\
0.647124511	491.42	\\
0.647682859	491.3	\\
0.648241206	491.2	\\
0.648799553	491.12	\\
0.649357901	491.04	\\
0.649637074	491	\\
0.649916248	490.88	\\
0.650474595	490.67	\\
0.651032942	490.49	\\
0.65159129	490.35	\\
0.652149637	490.22	\\
0.652707984	490.12	\\
0.653266332	490.03	\\
0.653433836	490	\\
0.653824679	489.81	\\
0.654383026	489.59	\\
0.654941374	489.4	\\
0.655499721	489.25	\\
0.656058068	489.13	\\
0.656616415	489.03	\\
0.65678392	489	\\
0.657174763	488.79	\\
0.65773311	488.54	\\
0.658291457	488.35	\\
0.658849805	488.2	\\
0.659408152	488.07	\\
0.65974316	488	\\
0.659966499	487.89	\\
0.660524846	487.6	\\
0.661083194	487.38	\\
0.661641541	487.21	\\
0.662199888	487.07	\\
0.662534897	487	\\
0.662758236	486.85	\\
0.663316583	486.55	\\
0.66387493	486.33	\\
0.664433277	486.16	\\
0.664991625	486.02	\\
0.665103294	486	\\
0.665549972	485.7	\\
0.666108319	485.42	\\
0.666666667	485.22	\\
0.667225014	485.06	\\
0.667448353	485	\\
0.667783361	484.78	\\
0.668341709	484.47	\\
0.668900056	484.24	\\
0.669458403	484.07	\\
0.669737577	484	\\
0.67001675	483.79	\\
0.670575098	483.46	\\
0.671133445	483.22	\\
0.671691792	483.05	\\
0.671859296	483	\\
0.67225014	482.72	\\
0.672808487	482.39	\\
0.673366834	482.17	\\
0.673925181	482	\\
0.673925181	482	\\
0.674483529	481.58	\\
0.675041876	481.29	\\
0.675600223	481.08	\\
0.675879397	481	\\
0.676158571	480.76	\\
0.676716918	480.4	\\
0.677275265	480.16	\\
0.677721943	480	\\
0.677833613	479.92	\\
0.67839196	479.5	\\
0.678950307	479.21	\\
0.679508654	479.02	\\
0.679564489	479	\\
0.680067002	478.57	\\
0.680625349	478.25	\\
0.681183696	478.04	\\
0.681295366	478	\\
0.681742044	477.61	\\
0.682300391	477.27	\\
0.682858738	477.04	\\
0.682970408	477	\\
0.683417085	476.6	\\
0.683975433	476.26	\\
0.68453378	476.03	\\
0.684589615	476	\\
0.685092127	475.56	\\
0.685650475	475.22	\\
0.686208822	474.99	\\
0.686208822	475	\\
0.686767169	474.48	\\
0.687325516	474.17	\\
0.68771636	474	\\
0.687883864	473.84	\\
0.688442211	473.38	\\
0.689000558	473.09	\\
0.689223897	473	\\
0.689558906	472.66	\\
0.690117253	472.26	\\
0.6906756	472	\\
0.6906756	472.01	\\
0.691233948	471.47	\\
0.691792295	471.14	\\
0.692071468	471	\\
0.692350642	470.73	\\
0.692908989	470.29	\\
0.693467337	470.01	\\
0.693523171	470	\\
0.694025684	469.47	\\
0.694584031	469.12	\\
0.69480737	469	\\
0.695142379	468.67	\\
0.695700726	468.24	\\
0.696147404	468	\\
0.696259073	467.91	\\
0.69681742	467.37	\\
0.697375768	467.05	\\
0.697487437	467	\\
0.697934115	466.5	\\
0.698492462	466.13	\\
0.698715801	466	\\
0.69905081	465.65	\\
0.699609157	465.2	\\
0.699944165	465	\\
0.700167504	464.79	\\
0.700725851	464.28	\\
0.701228364	464	\\
0.701284199	463.92	\\
0.701842546	463.34	\\
0.702400893	463	\\
0.702400893	463.01	\\
0.702959241	462.4	\\
0.703517588	462.04	\\
0.703573423	462	\\
0.704075935	461.45	\\
0.704634283	461.06	\\
0.704745952	461	\\
0.70519263	460.48	\\
0.705750977	460.08	\\
0.705862647	460	\\
0.706309324	459.49	\\
0.706867672	459.08	\\
0.706979341	459	\\
0.707426019	458.49	\\
0.707984366	458.07	\\
0.708096036	458	\\
0.708542714	457.47	\\
0.709101061	457.05	\\
0.709156896	457	\\
0.709659408	456.43	\\
0.710217755	456.03	\\
0.71027359	456	\\
0.710776103	455.37	\\
0.71133445	454.97	\\
0.71133445	455	\\
0.711892797	454.31	\\
0.712339475	454	\\
0.712451145	453.84	\\
0.713009492	453.24	\\
0.7133445	453	\\
0.713567839	452.7	\\
0.714126186	452.16	\\
0.714349525	452	\\
0.714684534	451.56	\\
0.715242881	451.08	\\
0.715354551	451	\\
0.715801228	450.42	\\
0.716359576	449.98	\\
0.716359576	450	\\
0.716917923	449.28	\\
0.717252931	449	\\
0.71747627	448.74	\\
0.718034618	448.15	\\
0.718202122	448	\\
0.718592965	447.52	\\
0.719151312	447.03	\\
0.719207147	447	\\
0.719709659	446.32	\\
0.720100503	446	\\
0.720268007	445.77	\\
0.720826354	445.16	\\
0.720993858	445	\\
0.721384701	444.5	\\
0.721943049	444	\\
0.721943049	444.01	\\
0.722501396	443.27	\\
0.72278057	443	\\
0.723059743	442.66	\\
0.72361809	442.08	\\
0.72372976	442	\\
0.724176438	441.37	\\
0.724567281	441	\\
0.724734785	440.79	\\
0.725293132	440.14	\\
0.725460637	440	\\
0.72585148	439.43	\\
0.726298157	439	\\
0.726409827	438.87	\\
0.726968174	438.17	\\
0.727135678	438	\\
0.727526521	437.46	\\
0.728029034	437	\\
0.728084869	436.89	\\
0.728643216	436.17	\\
0.72881072	436	\\
0.729201563	435.45	\\
0.729648241	435	\\
0.729759911	434.84	\\
0.730318258	434.14	\\
0.730429927	434	\\
0.730876605	433.39	\\
0.731267448	433	\\
0.731434953	432.75	\\
0.7319933	432.08	\\
0.732049135	432	\\
0.732551647	431.31	\\
0.732830821	431	\\
0.733109994	430.61	\\
0.733668342	430	\\
0.733668342	430.01	\\
0.734226689	429.19	\\
0.734394193	429	\\
0.734785036	428.44	\\
0.735175879	428	\\
0.735343384	427.77	\\
0.735901731	427.07	\\
0.735957566	427	\\
0.736460078	426.27	\\
0.736683417	426	\\
0.737018425	425.52	\\
0.737465103	425	\\
0.737576773	424.84	\\
0.73813512	424.09	\\
0.738190955	424	\\
0.738693467	423.28	\\
0.738916806	423	\\
0.739251815	422.52	\\
0.739698492	422	\\
0.739810162	421.82	\\
0.740368509	421.07	\\
0.740424344	421	\\
0.740926857	420.24	\\
0.741150195	420	\\
0.741485204	419.45	\\
0.741876047	419	\\
0.742043551	418.71	\\
0.742601898	418	\\
0.742601898	418.01	\\
0.743160246	417.15	\\
0.743271915	417	\\
0.743718593	416.33	\\
0.743997767	416	\\
0.74427694	415.53	\\
0.744723618	415	\\
0.744835288	414.79	\\
0.745393635	414.04	\\
0.74544947	414	\\
0.745951982	413.17	\\
0.746063652	413	\\
0.746510329	412.33	\\
0.746789503	412	\\
0.747068677	411.52	\\
0.74745952	411	\\
0.747627024	410.75	\\
0.748185371	410	\\
0.748185371	410.01	\\
0.748743719	409.13	\\
0.748855388	409	\\
0.749302066	408.27	\\
0.749525405	408	\\
0.749860413	407.43	\\
0.750195422	407	\\
0.75041876	406.62	\\
0.750865438	406	\\
0.750977108	405.85	\\
0.751535455	405.05	\\
0.75159129	405	\\
0.752093802	404.16	\\
0.752205472	404	\\
0.75265215	403.29	\\
0.752875489	403	\\
0.753210497	402.45	\\
0.753545505	402	\\
0.753768844	401.63	\\
0.754215522	401	\\
0.754327192	400.85	\\
0.754885539	400.04	\\
0.754941374	400	\\
0.755443886	399.15	\\
0.755555556	399	\\
0.756002233	398.27	\\
0.756225572	398	\\
0.756560581	397.42	\\
0.756895589	397	\\
0.757118928	396.6	\\
0.757565606	396	\\
0.757677275	395.8	\\
0.758235623	395	\\
0.758235623	395.02	\\
0.75879397	394.13	\\
0.758905639	394	\\
0.759352317	393.25	\\
0.759519821	393	\\
0.759910664	392.4	\\
0.760189838	392	\\
0.760469012	391.58	\\
0.76091569	391	\\
0.761027359	390.79	\\
0.761585706	390	\\
0.761585706	390.02	\\
0.762144054	389.14	\\
0.762255723	389	\\
0.762702401	388.28	\\
0.76292574	388	\\
0.763260748	387.45	\\
0.763595757	387	\\
0.763819095	386.66	\\
0.764321608	386	\\
0.764377443	385.93	\\
0.76493579	385.1	\\
0.764991625	385	\\
0.765494137	384.25	\\
0.765661642	384	\\
0.766052485	383.43	\\
0.766387493	383	\\
0.766610832	382.67	\\
0.767169179	381.99	\\
0.767169179	382	\\
0.767727527	381.14	\\
0.767839196	381	\\
0.768285874	380.33	\\
0.768565047	380	\\
0.768844221	379.58	\\
0.769346734	379	\\
0.769402568	378.91	\\
0.769960916	378.13	\\
0.770072585	378	\\
0.770519263	377.34	\\
0.770854271	377	\\
0.77107761	376.64	\\
0.771635958	376	\\
0.771635958	376.02	\\
0.772194305	375.22	\\
0.772417644	375	\\
0.772752652	374.5	\\
0.773255165	374	\\
0.773310999	373.91	\\
0.773869347	373.18	\\
0.774036851	373	\\
0.774427694	372.48	\\
0.774930207	372	\\
0.774986041	371.93	\\
0.775544389	371.21	\\
0.775767728	371	\\
0.776102736	370.56	\\
0.776661083	370.04	\\
0.776716918	370	\\
0.77721943	369.34	\\
0.777610274	369	\\
0.777777778	368.81	\\
0.778336125	368.19	\\
0.778559464	368	\\
0.778894472	367.61	\\
0.77945282	367.11	\\
0.779620324	367	\\
0.780011167	366.5	\\
0.780569514	366.06	\\
0.780681184	366	\\
0.781127862	365.45	\\
0.781686209	365.05	\\
0.781742044	365	\\
0.782244556	364.46	\\
0.782802903	364.07	\\
0.782914573	364	\\
0.783361251	363.52	\\
0.783919598	363.13	\\
0.784142937	363	\\
0.784477945	362.66	\\
0.785036293	362.23	\\
0.78548297	362	\\
0.78559464	361.9	\\
0.786152987	361.39	\\
0.786711334	361.09	\\
0.786934673	361	\\
0.787269682	360.66	\\
0.787828029	360.28	\\
0.788386376	360.04	\\
0.788498046	360	\\
0.788944724	359.59	\\
0.789503071	359.26	\\
0.790061418	359.05	\\
0.790228922	359	\\
0.790619765	358.66	\\
0.791178113	358.34	\\
0.79173646	358.12	\\
0.792183138	358	\\
0.792294807	357.9	\\
0.792853155	357.53	\\
0.793411502	357.29	\\
0.793969849	357.11	\\
0.794416527	357	\\
0.794528197	356.93	\\
0.795086544	356.6	\\
0.795644891	356.37	\\
0.796203238	356.2	\\
0.796761586	356.07	\\
0.797152429	356	\\
0.797319933	355.91	\\
0.79787828	355.64	\\
0.798436628	355.44	\\
0.798994975	355.29	\\
0.799553322	355.17	\\
0.800111669	355.08	\\
0.800670017	355	\\
0.800670017	355	\\
0.801228364	354.78	\\
0.801786711	354.6	\\
0.802345059	354.46	\\
0.802903406	354.35	\\
0.803461753	354.26	\\
0.804020101	354.18	\\
0.804578448	354.11	\\
0.805136795	354.06	\\
0.805695142	354.01	\\
0.805806812	354	\\
0.80625349	353.88	\\
0.806811837	353.76	\\
0.807370184	353.65	\\
0.807928532	353.57	\\
0.808486879	353.49	\\
0.809045226	353.43	\\
0.809603573	353.37	\\
0.810161921	353.32	\\
0.810720268	353.28	\\
0.811278615	353.24	\\
0.811836963	353.21	\\
0.81239531	353.18	\\
0.812953657	353.15	\\
0.813512004	353.13	\\
0.814070352	353.1	\\
0.814628699	353.08	\\
0.815187046	353.07	\\
0.815745394	353.05	\\
0.816303741	353.04	\\
0.816862088	353.02	\\
0.817420436	353.01	\\
0.817978783	353	\\
0.818034618	353	\\
0.81853713	352.97	\\
0.819095477	352.94	\\
0.819653825	352.91	\\
0.820212172	352.89	\\
0.820770519	352.87	\\
0.821328867	352.85	\\
0.821887214	352.84	\\
0.822445561	352.82	\\
0.823003908	352.81	\\
0.823562256	352.8	\\
0.824120603	352.79	\\
0.82467895	352.79	\\
0.825237298	352.78	\\
0.825795645	352.78	\\
0.826353992	352.77	\\
0.826912339	352.77	\\
0.827470687	352.77	\\
0.828029034	352.77	\\
0.828587381	352.77	\\
0.829145729	352.78	\\
0.829704076	352.78	\\
0.830262423	352.78	\\
0.830820771	352.79	\\
0.831379118	352.79	\\
0.831937465	352.8	\\
0.832495812	352.81	\\
0.83305416	352.81	\\
0.833612507	352.82	\\
0.834170854	352.83	\\
0.834729202	352.84	\\
0.835287549	352.85	\\
0.835845896	352.86	\\
0.836404243	352.87	\\
0.836962591	352.88	\\
0.837520938	352.89	\\
0.838079285	352.9	\\
0.838637633	352.91	\\
0.83919598	352.93	\\
0.839754327	352.94	\\
0.840312674	352.95	\\
0.840871022	352.97	\\
0.841429369	352.98	\\
0.841987716	352.99	\\
0.842211055	353	\\
0.842546064	353	\\
0.843104411	353.01	\\
0.843662758	353.01	\\
0.844221106	353.01	\\
0.844779453	353.02	\\
0.8453378	353.02	\\
0.845896147	353.03	\\
0.846454495	353.03	\\
0.847012842	353.04	\\
0.847571189	353.04	\\
0.848129537	353.04	\\
0.848687884	353.05	\\
0.849246231	353.05	\\
0.849804578	353.06	\\
0.850362926	353.06	\\
0.850921273	353.07	\\
0.85147962	353.07	\\
0.852037968	353.07	\\
0.852596315	353.08	\\
0.853154662	353.08	\\
0.853713009	353.09	\\
0.854271357	353.09	\\
0.854829704	353.09	\\
0.855388051	353.1	\\
0.855946399	353.1	\\
0.856504746	353.1	\\
0.857063093	353.11	\\
0.857621441	353.11	\\
0.858179788	353.12	\\
0.858738135	353.12	\\
0.859296482	353.12	\\
0.85985483	353.13	\\
0.860413177	353.13	\\
0.860971524	353.13	\\
0.861529872	353.13	\\
0.862088219	353.14	\\
0.862646566	353.14	\\
0.863204913	353.14	\\
0.863763261	353.15	\\
0.864321608	353.15	\\
0.864879955	353.15	\\
0.865438303	353.15	\\
0.86599665	353.15	\\
0.866554997	353.16	\\
0.867113345	353.16	\\
0.867671692	353.16	\\
0.868230039	353.16	\\
0.868788386	353.16	\\
0.869346734	353.17	\\
0.869905081	353.17	\\
0.870463428	353.17	\\
0.871021776	353.17	\\
0.871580123	353.17	\\
0.87213847	353.17	\\
0.872696817	353.17	\\
0.873255165	353.17	\\
0.873813512	353.17	\\
0.874371859	353.17	\\
0.874930207	353.17	\\
0.875488554	353.17	\\
0.876046901	353.17	\\
0.876605248	353.17	\\
0.877163596	353.17	\\
0.877721943	353.17	\\
0.87828029	353.17	\\
0.878838638	353.17	\\
0.879396985	353.17	\\
0.879955332	353.17	\\
0.88051368	353.17	\\
0.881072027	353.17	\\
0.881630374	353.17	\\
0.882188721	353.16	\\
0.882747069	353.16	\\
0.883305416	353.16	\\
0.883863763	353.16	\\
0.884422111	353.16	\\
0.884980458	353.15	\\
0.885538805	353.15	\\
0.886097152	353.15	\\
0.8866555	353.15	\\
0.887213847	353.15	\\
0.887772194	353.14	\\
0.888330542	353.14	\\
0.888888889	353.14	\\
0.889447236	353.13	\\
0.890005583	353.13	\\
0.890563931	353.13	\\
0.891122278	353.13	\\
0.891680625	353.12	\\
0.892238973	353.12	\\
0.89279732	353.12	\\
0.893355667	353.11	\\
0.893914015	353.11	\\
0.894472362	353.1	\\
0.895030709	353.1	\\
0.895589056	353.1	\\
0.896147404	353.09	\\
0.896705751	353.09	\\
0.897264098	353.09	\\
0.897822446	353.08	\\
0.898380793	353.08	\\
0.89893914	353.07	\\
0.899497487	353.07	\\
0.900055835	353.07	\\
0.900614182	353.06	\\
0.901172529	353.06	\\
0.901730877	353.05	\\
0.902289224	353.05	\\
0.902847571	353.04	\\
0.903405918	353.04	\\
0.903964266	353.04	\\
0.904522613	353.03	\\
0.90508096	353.03	\\
0.905639308	353.02	\\
0.906197655	353.02	\\
0.906756002	353.01	\\
0.90731435	353.01	\\
0.907872697	353.01	\\
0.908431044	353	\\
0.908766052	353	\\
0.908989391	352.99	\\
0.909547739	352.98	\\
0.910106086	352.97	\\
0.910664433	352.95	\\
0.911222781	352.94	\\
0.911781128	352.93	\\
0.912339475	352.91	\\
0.912897822	352.9	\\
0.91345617	352.89	\\
0.914014517	352.88	\\
0.914572864	352.87	\\
0.915131212	352.86	\\
0.915689559	352.85	\\
0.916247906	352.84	\\
0.916806253	352.83	\\
0.917364601	352.82	\\
0.917922948	352.81	\\
0.918481295	352.81	\\
0.919039643	352.8	\\
0.91959799	352.79	\\
0.920156337	352.79	\\
0.920714685	352.78	\\
0.921273032	352.78	\\
0.921831379	352.78	\\
0.922389726	352.77	\\
0.922948074	352.77	\\
0.923506421	352.77	\\
0.924064768	352.77	\\
0.924623116	352.77	\\
0.925181463	352.78	\\
0.92573981	352.78	\\
0.926298157	352.79	\\
0.926856505	352.79	\\
0.927414852	352.8	\\
0.927973199	352.81	\\
0.928531547	352.82	\\
0.929089894	352.84	\\
0.929648241	352.85	\\
0.930206588	352.87	\\
0.930764936	352.89	\\
0.931323283	352.91	\\
0.93188163	352.94	\\
0.932439978	352.97	\\
0.93294249	353	\\
0.932998325	353	\\
0.933556672	353.01	\\
0.93411502	353.02	\\
0.934673367	353.04	\\
0.935231714	353.05	\\
0.935790061	353.07	\\
0.936348409	353.08	\\
0.936906756	353.1	\\
0.937465103	353.13	\\
0.938023451	353.15	\\
0.938581798	353.18	\\
0.939140145	353.21	\\
0.939698492	353.24	\\
0.94025684	353.28	\\
0.940815187	353.32	\\
0.941373534	353.37	\\
0.941931882	353.43	\\
0.942490229	353.49	\\
0.943048576	353.57	\\
0.943606924	353.65	\\
0.944165271	353.76	\\
0.944723618	353.88	\\
0.945170296	354	\\
0.945281965	354.01	\\
0.945840313	354.06	\\
0.94639866	354.11	\\
0.946957007	354.18	\\
0.947515355	354.26	\\
0.948073702	354.35	\\
0.948632049	354.46	\\
0.949190396	354.6	\\
0.949748744	354.78	\\
0.950307091	355	\\
0.950307091	355	\\
0.950865438	355.08	\\
0.951423786	355.17	\\
0.951982133	355.29	\\
0.95254048	355.44	\\
0.953098827	355.64	\\
0.953657175	355.91	\\
0.953824679	356	\\
0.954215522	356.07	\\
0.954773869	356.2	\\
0.955332217	356.37	\\
0.955890564	356.6	\\
0.956448911	356.93	\\
0.956560581	357	\\
0.957007259	357.11	\\
0.957565606	357.29	\\
0.958123953	357.53	\\
0.9586823	357.9	\\
0.95879397	358	\\
0.959240648	358.12	\\
0.959798995	358.34	\\
0.960357342	358.66	\\
0.960748185	359	\\
0.96091569	359.05	\\
0.961474037	359.26	\\
0.962032384	359.59	\\
0.962479062	360	\\
0.962590731	360.04	\\
0.963149079	360.28	\\
0.963707426	360.66	\\
0.964042434	361	\\
0.964265773	361.09	\\
0.964824121	361.39	\\
0.965382468	361.9	\\
0.965494137	362	\\
0.965940815	362.23	\\
0.966499162	362.66	\\
0.966834171	363	\\
0.96705751	363.13	\\
0.967615857	363.52	\\
0.968062535	364	\\
0.968174204	364.07	\\
0.968732552	364.46	\\
0.969235064	365	\\
0.969290899	365.05	\\
0.969849246	365.45	\\
0.970295924	366	\\
0.970407594	366.06	\\
0.970965941	366.5	\\
0.971356784	367	\\
0.971524288	367.11	\\
0.972082635	367.61	\\
0.972417644	368	\\
0.972640983	368.19	\\
0.97319933	368.81	\\
0.973366834	369	\\
0.973757677	369.34	\\
0.97426019	370	\\
0.974316025	370.04	\\
0.974874372	370.56	\\
0.97520938	371	\\
0.975432719	371.21	\\
0.975991066	371.93	\\
0.976046901	372	\\
0.976549414	372.48	\\
0.976940257	373	\\
0.977107761	373.18	\\
0.977666108	373.91	\\
0.977721943	374	\\
0.978224456	374.5	\\
0.978559464	375	\\
0.978782803	375.22	\\
0.97934115	376	\\
0.97934115	376.02	\\
0.979899497	376.64	\\
0.980122836	377	\\
0.980457845	377.34	\\
0.980904523	378	\\
0.981016192	378.13	\\
0.981574539	378.91	\\
0.981630374	379	\\
0.982132887	379.58	\\
0.98241206	380	\\
0.982691234	380.33	\\
0.983137912	381	\\
0.983249581	381.14	\\
0.983807929	381.99	\\
0.983807929	382	\\
0.984366276	382.67	\\
0.984589615	383	\\
0.984924623	383.43	\\
0.985315466	384	\\
0.98548297	384.25	\\
0.985985483	385	\\
0.986041318	385.1	\\
0.986599665	385.93	\\
0.9866555	386	\\
0.987158012	386.66	\\
0.987381351	387	\\
0.98771636	387.45	\\
0.988051368	388	\\
0.988274707	388.28	\\
0.988721385	389	\\
0.988833054	389.14	\\
0.989391401	390	\\
0.989391401	390.02	\\
0.989949749	390.79	\\
0.990061418	391	\\
0.990508096	391.58	\\
0.99078727	392	\\
0.991066443	392.4	\\
0.991457286	393	\\
0.991624791	393.25	\\
0.992071468	394	\\
0.992183138	394.13	\\
0.992741485	395	\\
0.992741485	395.02	\\
0.993299832	395.8	\\
0.993411502	396	\\
0.99385818	396.6	\\
0.994081519	397	\\
0.994416527	397.42	\\
0.994751535	398	\\
0.994974874	398.27	\\
0.995421552	399	\\
0.995533222	399.15	\\
0.996035734	400	\\
0.996091569	400.04	\\
0.996649916	400.85	\\
0.996761586	401	\\
0.997208264	401.63	\\
0.997431602	402	\\
0.997766611	402.45	\\
0.998101619	403	\\
0.998324958	403.29	\\
0.998771636	404	\\
0.998883305	404.16	\\
0.999385818	405	\\
0.999441653	405.05	\\
1	405.85	\\
};
\addlegendentry{MRT};
\addplot [color=blue,line width=1.3pt,solid]
  table[row sep=crcr]{%
1	261.74	\\
0.999720826	262	\\
0.999441653	262.37	\\
0.998883305	262.93	\\
0.998827471	263	\\
0.998324958	263.64	\\
0.997934115	264	\\
0.997766611	264.21	\\
0.997208264	264.85	\\
0.997040759	265	\\
0.996649916	265.52	\\
0.996091569	266.02	\\
0.996091569	266	\\
0.995533222	266.75	\\
0.995254048	267	\\
0.994974874	267.37	\\
0.994416527	267.92	\\
0.994360692	268	\\
0.99385818	268.63	\\
0.993411502	269	\\
0.993299832	269.18	\\
0.992741485	269.82	\\
0.992518146	270	\\
0.992183138	270.47	\\
0.991624791	270.97	\\
0.991568956	271	\\
0.991066443	271.69	\\
0.990731435	272	\\
0.990508096	272.26	\\
0.989949749	272.86	\\
0.989782245	273	\\
0.989391401	273.51	\\
0.988833054	274	\\
0.988833054	273.99	\\
0.988274707	274.7	\\
0.987939698	275	\\
0.98771636	275.26	\\
0.987158012	275.85	\\
0.986990508	276	\\
0.986599665	276.48	\\
0.986041318	276.96	\\
0.985985483	277	\\
0.98548297	277.65	\\
0.985036293	278	\\
0.984924623	278.15	\\
0.984366276	278.77	\\
0.984087102	279	\\
0.983807929	279.34	\\
0.983249581	279.87	\\
0.983082077	280	\\
0.982691234	280.49	\\
0.982132887	280.95	\\
0.982077052	281	\\
0.981574539	281.6	\\
0.981016192	282.02	\\
0.981016192	282	\\
0.980457845	282.68	\\
0.980011167	283	\\
0.979899497	283.15	\\
0.97934115	283.74	\\
0.979006142	284	\\
0.978782803	284.24	\\
0.978224456	284.78	\\
0.977889447	285	\\
0.977666108	285.29	\\
0.977107761	285.8	\\
0.976828587	286	\\
0.976549414	286.31	\\
0.975991066	286.81	\\
0.975711893	287	\\
0.975432719	287.3	\\
0.974874372	287.79	\\
0.974539363	288	\\
0.974316025	288.26	\\
0.973757677	288.76	\\
0.973366834	289	\\
0.97319933	289.19	\\
0.972640983	289.71	\\
0.97213847	290	\\
0.972082635	290.06	\\
0.971524288	290.63	\\
0.970965941	290.96	\\
0.970910106	291	\\
0.970407594	291.51	\\
0.969849246	291.88	\\
0.969625907	292	\\
0.969290899	292.34	\\
0.968732552	292.76	\\
0.968285874	293	\\
0.968174204	293.1	\\
0.967615857	293.61	\\
0.96705751	293.92	\\
0.966890006	294	\\
0.966499162	294.38	\\
0.965940815	294.76	\\
0.965438303	295	\\
0.965382468	295.04	\\
0.964824121	295.54	\\
0.964265773	295.85	\\
0.963930765	296	\\
0.963707426	296.19	\\
0.963149079	296.61	\\
0.962590731	296.88	\\
0.962311558	297	\\
0.962032384	297.24	\\
0.961474037	297.63	\\
0.96091569	297.88	\\
0.960580681	298	\\
0.960357342	298.21	\\
0.959798995	298.59	\\
0.959240648	298.84	\\
0.95879397	299	\\
0.9586823	299.07	\\
0.958123953	299.48	\\
0.957565606	299.75	\\
0.957007259	299.94	\\
0.956839754	300	\\
0.956448911	300.28	\\
0.955890564	300.59	\\
0.955332217	300.81	\\
0.954773869	300.97	\\
0.9546622	301	\\
0.954215522	301.32	\\
0.953657175	301.6	\\
0.953098827	301.8	\\
0.95254048	301.95	\\
0.952372976	302	\\
0.951982133	302.23	\\
0.951423786	302.51	\\
0.950865438	302.71	\\
0.950307091	302.87	\\
0.949748744	302.99	\\
0.949692909	303	\\
0.949190396	303.3	\\
0.948632049	303.53	\\
0.948073702	303.7	\\
0.947515355	303.84	\\
0.946957007	303.96	\\
0.946733668	304	\\
0.94639866	304.17	\\
0.945840313	304.4	\\
0.945281965	304.58	\\
0.944723618	304.72	\\
0.944165271	304.84	\\
0.943606924	304.93	\\
0.94321608	305	\\
0.943048576	305.06	\\
0.942490229	305.28	\\
0.941931882	305.46	\\
0.941373534	305.6	\\
0.940815187	305.71	\\
0.94025684	305.81	\\
0.939698492	305.89	\\
0.939140145	305.96	\\
0.938860972	306	\\
0.938581798	306.09	\\
0.938023451	306.26	\\
0.937465103	306.4	\\
0.936906756	306.52	\\
0.936348409	306.62	\\
0.935790061	306.71	\\
0.935231714	306.78	\\
0.934673367	306.84	\\
0.93411502	306.9	\\
0.933556672	306.95	\\
0.93305416	307	\\
0.932998325	307.01	\\
0.932439978	307.15	\\
0.93188163	307.26	\\
0.931323283	307.36	\\
0.930764936	307.45	\\
0.930206588	307.53	\\
0.929648241	307.6	\\
0.929089894	307.65	\\
0.928531547	307.71	\\
0.927973199	307.76	\\
0.927414852	307.8	\\
0.926856505	307.84	\\
0.926298157	307.87	\\
0.92573981	307.91	\\
0.925181463	307.94	\\
0.924623116	307.97	\\
0.924064768	308	\\
0.924008934	308	\\
0.923506421	308.07	\\
0.922948074	308.14	\\
0.922389726	308.21	\\
0.921831379	308.27	\\
0.921273032	308.32	\\
0.920714685	308.37	\\
0.920156337	308.42	\\
0.91959799	308.46	\\
0.919039643	308.49	\\
0.918481295	308.53	\\
0.917922948	308.56	\\
0.917364601	308.59	\\
0.916806253	308.62	\\
0.916247906	308.64	\\
0.915689559	308.66	\\
0.915131212	308.68	\\
0.914572864	308.7	\\
0.914014517	308.72	\\
0.91345617	308.74	\\
0.912897822	308.76	\\
0.912339475	308.77	\\
0.911781128	308.79	\\
0.911222781	308.8	\\
0.910664433	308.81	\\
0.910106086	308.83	\\
0.909547739	308.84	\\
0.908989391	308.85	\\
0.908431044	308.86	\\
0.907872697	308.87	\\
0.90731435	308.88	\\
0.906756002	308.89	\\
0.906197655	308.89	\\
0.905639308	308.9	\\
0.90508096	308.91	\\
0.904522613	308.92	\\
0.903964266	308.92	\\
0.903405918	308.93	\\
0.902847571	308.94	\\
0.902289224	308.94	\\
0.901730877	308.95	\\
0.901172529	308.95	\\
0.900614182	308.96	\\
0.900055835	308.96	\\
0.899497487	308.97	\\
0.89893914	308.97	\\
0.898380793	308.97	\\
0.897822446	308.98	\\
0.897264098	308.98	\\
0.896705751	308.98	\\
0.896147404	308.99	\\
0.895589056	308.99	\\
0.895030709	308.99	\\
0.894472362	309	\\
0.893914015	309	\\
0.893579006	309	\\
0.893355667	309	\\
0.89279732	309.01	\\
0.892238973	309.02	\\
0.891680625	309.02	\\
0.891122278	309.03	\\
0.890563931	309.04	\\
0.890005583	309.04	\\
0.889447236	309.05	\\
0.888888889	309.05	\\
0.888330542	309.05	\\
0.887772194	309.06	\\
0.887213847	309.06	\\
0.8866555	309.07	\\
0.886097152	309.07	\\
0.885538805	309.07	\\
0.884980458	309.08	\\
0.884422111	309.08	\\
0.883863763	309.08	\\
0.883305416	309.08	\\
0.882747069	309.09	\\
0.882188721	309.09	\\
0.881630374	309.09	\\
0.881072027	309.09	\\
0.88051368	309.09	\\
0.879955332	309.09	\\
0.879396985	309.09	\\
0.878838638	309.09	\\
0.87828029	309.1	\\
0.877721943	309.1	\\
0.877163596	309.1	\\
0.876605248	309.1	\\
0.876046901	309.1	\\
0.875488554	309.1	\\
0.874930207	309.1	\\
0.874371859	309.1	\\
0.873813512	309.1	\\
0.873255165	309.1	\\
0.872696817	309.1	\\
0.87213847	309.09	\\
0.871580123	309.09	\\
0.871021776	309.09	\\
0.870463428	309.09	\\
0.869905081	309.09	\\
0.869346734	309.09	\\
0.868788386	309.09	\\
0.868230039	309.09	\\
0.867671692	309.08	\\
0.867113345	309.08	\\
0.866554997	309.08	\\
0.86599665	309.08	\\
0.865438303	309.07	\\
0.864879955	309.07	\\
0.864321608	309.07	\\
0.863763261	309.06	\\
0.863204913	309.06	\\
0.862646566	309.05	\\
0.862088219	309.05	\\
0.861529872	309.05	\\
0.860971524	309.04	\\
0.860413177	309.04	\\
0.85985483	309.03	\\
0.859296482	309.02	\\
0.858738135	309.02	\\
0.858179788	309.01	\\
0.857621441	309	\\
0.857398102	309	\\
0.857063093	309	\\
0.856504746	309	\\
0.855946399	308.99	\\
0.855388051	308.99	\\
0.854829704	308.99	\\
0.854271357	308.98	\\
0.853713009	308.98	\\
0.853154662	308.98	\\
0.852596315	308.97	\\
0.852037968	308.97	\\
0.85147962	308.97	\\
0.850921273	308.96	\\
0.850362926	308.96	\\
0.849804578	308.95	\\
0.849246231	308.95	\\
0.848687884	308.94	\\
0.848129537	308.94	\\
0.847571189	308.93	\\
0.847012842	308.92	\\
0.846454495	308.92	\\
0.845896147	308.91	\\
0.8453378	308.9	\\
0.844779453	308.89	\\
0.844221106	308.89	\\
0.843662758	308.88	\\
0.843104411	308.87	\\
0.842546064	308.86	\\
0.841987716	308.85	\\
0.841429369	308.84	\\
0.840871022	308.83	\\
0.840312674	308.81	\\
0.839754327	308.8	\\
0.83919598	308.79	\\
0.838637633	308.77	\\
0.838079285	308.76	\\
0.837520938	308.74	\\
0.836962591	308.72	\\
0.836404243	308.7	\\
0.835845896	308.68	\\
0.835287549	308.66	\\
0.834729202	308.64	\\
0.834170854	308.62	\\
0.833612507	308.59	\\
0.83305416	308.56	\\
0.832495812	308.53	\\
0.831937465	308.49	\\
0.831379118	308.46	\\
0.830820771	308.42	\\
0.830262423	308.37	\\
0.829704076	308.32	\\
0.829145729	308.27	\\
0.828587381	308.21	\\
0.828029034	308.14	\\
0.827470687	308.07	\\
0.826968174	308	\\
0.826912339	308	\\
0.826353992	307.97	\\
0.825795645	307.94	\\
0.825237298	307.91	\\
0.82467895	307.87	\\
0.824120603	307.84	\\
0.823562256	307.8	\\
0.823003908	307.76	\\
0.822445561	307.71	\\
0.821887214	307.65	\\
0.821328867	307.6	\\
0.820770519	307.53	\\
0.820212172	307.45	\\
0.819653825	307.36	\\
0.819095477	307.26	\\
0.81853713	307.15	\\
0.817978783	307.01	\\
0.817922948	307	\\
0.817420436	306.95	\\
0.816862088	306.9	\\
0.816303741	306.84	\\
0.815745394	306.78	\\
0.815187046	306.71	\\
0.814628699	306.62	\\
0.814070352	306.52	\\
0.813512004	306.4	\\
0.812953657	306.26	\\
0.81239531	306.09	\\
0.812116136	306	\\
0.811836963	305.96	\\
0.811278615	305.89	\\
0.810720268	305.81	\\
0.810161921	305.71	\\
0.809603573	305.6	\\
0.809045226	305.46	\\
0.808486879	305.28	\\
0.807928532	305.06	\\
0.807761027	305	\\
0.807370184	304.93	\\
0.806811837	304.84	\\
0.80625349	304.72	\\
0.805695142	304.58	\\
0.805136795	304.4	\\
0.804578448	304.17	\\
0.804243439	304	\\
0.804020101	303.96	\\
0.803461753	303.84	\\
0.802903406	303.7	\\
0.802345059	303.53	\\
0.801786711	303.3	\\
0.801284199	303	\\
0.801228364	302.99	\\
0.800670017	302.87	\\
0.800111669	302.71	\\
0.799553322	302.51	\\
0.798994975	302.23	\\
0.798604132	302	\\
0.798436628	301.95	\\
0.79787828	301.8	\\
0.797319933	301.6	\\
0.796761586	301.32	\\
0.796314908	301	\\
0.796203238	300.97	\\
0.795644891	300.81	\\
0.795086544	300.59	\\
0.794528197	300.28	\\
0.794137353	300	\\
0.793969849	299.94	\\
0.793411502	299.75	\\
0.792853155	299.48	\\
0.792294807	299.07	\\
0.792183138	299	\\
0.79173646	298.84	\\
0.791178113	298.59	\\
0.790619765	298.21	\\
0.790396427	298	\\
0.790061418	297.88	\\
0.789503071	297.63	\\
0.788944724	297.24	\\
0.78866555	297	\\
0.788386376	296.88	\\
0.787828029	296.61	\\
0.787269682	296.19	\\
0.787046343	296	\\
0.786711334	295.85	\\
0.786152987	295.54	\\
0.78559464	295.04	\\
0.785538805	295	\\
0.785036293	294.76	\\
0.784477945	294.38	\\
0.784087102	294	\\
0.783919598	293.92	\\
0.783361251	293.61	\\
0.782802903	293.1	\\
0.782691234	293	\\
0.782244556	292.76	\\
0.781686209	292.34	\\
0.7813512	292	\\
0.781127862	291.88	\\
0.780569514	291.51	\\
0.780067002	291	\\
0.780011167	290.96	\\
0.77945282	290.63	\\
0.778894472	290.06	\\
0.778838638	290	\\
0.778336125	289.71	\\
0.777777778	289.19	\\
0.777610274	289	\\
0.77721943	288.76	\\
0.776661083	288.26	\\
0.776437744	288	\\
0.776102736	287.79	\\
0.775544389	287.3	\\
0.775265215	287	\\
0.774986041	286.81	\\
0.774427694	286.31	\\
0.77414852	286	\\
0.773869347	285.8	\\
0.773310999	285.29	\\
0.773087661	285	\\
0.772752652	284.78	\\
0.772194305	284.24	\\
0.771970966	284	\\
0.771635958	283.74	\\
0.77107761	283.15	\\
0.770965941	283	\\
0.770519263	282.68	\\
0.769960916	282.02	\\
0.769960916	282	\\
0.769402568	281.6	\\
0.768900056	281	\\
0.768844221	280.95	\\
0.768285874	280.49	\\
0.767895031	280	\\
0.767727527	279.87	\\
0.767169179	279.34	\\
0.766890006	279	\\
0.766610832	278.77	\\
0.766052485	278.15	\\
0.765940815	278	\\
0.765494137	277.65	\\
0.764991625	277	\\
0.76493579	276.96	\\
0.764377443	276.48	\\
0.7639866	276	\\
0.763819095	275.85	\\
0.763260748	275.26	\\
0.763037409	275	\\
0.762702401	274.7	\\
0.762144054	274	\\
0.762144054	273.99	\\
0.761585706	273.51	\\
0.761194863	273	\\
0.761027359	272.86	\\
0.760469012	272.26	\\
0.760245673	272	\\
0.759910664	271.69	\\
0.759408152	271	\\
0.759352317	270.97	\\
0.75879397	270.47	\\
0.758458961	270	\\
0.758235623	269.82	\\
0.757677275	269.18	\\
0.757565606	269	\\
0.757118928	268.63	\\
0.756616415	268	\\
0.756560581	267.92	\\
0.756002233	267.37	\\
0.75572306	267	\\
0.755443886	266.75	\\
0.754885539	266.02	\\
0.754885539	266	\\
0.754327192	265.52	\\
0.753936348	265	\\
0.753768844	264.85	\\
0.753210497	264.21	\\
0.753042993	264	\\
0.75265215	263.64	\\
0.752149637	263	\\
0.752093802	262.93	\\
0.751535455	262.37	\\
0.751256281	262	\\
0.750977108	261.74	\\
0.75041876	261	\\
0.75041876	261	\\
0.749860413	260.5	\\
0.74946957	260	\\
0.749302066	259.83	\\
0.748743719	259.18	\\
0.748632049	259	\\
0.748185371	258.62	\\
0.747738693	258	\\
0.747627024	257.91	\\
0.747068677	257.34	\\
0.746845338	257	\\
0.746510329	256.72	\\
0.745951982	256	\\
0.745951982	255.99	\\
0.745393635	255.48	\\
0.745058626	255	\\
0.744835288	254.82	\\
0.74427694	254.16	\\
0.744165271	254	\\
0.743718593	253.61	\\
0.743271915	253	\\
0.743160246	252.91	\\
0.742601898	252.35	\\
0.742322725	252	\\
0.742043551	251.73	\\
0.741485204	251	\\
0.741485204	251	\\
0.740926857	250.51	\\
0.740536013	250	\\
0.740368509	249.85	\\
0.739810162	249.23	\\
0.739642658	249	\\
0.739251815	248.67	\\
0.738749302	248	\\
0.738693467	247.96	\\
0.73813512	247.44	\\
0.737800112	247	\\
0.737576773	246.81	\\
0.737018425	246.17	\\
0.736906756	246	\\
0.736460078	245.63	\\
0.735957566	245	\\
0.735901731	244.94	\\
0.735343384	244.42	\\
0.735008375	244	\\
0.734785036	243.8	\\
0.734226689	243.17	\\
0.73411502	243	\\
0.733668342	242.64	\\
0.733165829	242	\\
0.733109994	241.95	\\
0.732551647	241.46	\\
0.732216639	241	\\
0.7319933	240.83	\\
0.731434953	240.25	\\
0.731267448	240	\\
0.730876605	239.7	\\
0.730318258	239	\\
0.730318258	239	\\
0.729759911	238.56	\\
0.729313233	238	\\
0.729201563	237.9	\\
0.728643216	237.4	\\
0.728308208	237	\\
0.728084869	236.81	\\
0.727526521	236.22	\\
0.727359017	236	\\
0.726968174	235.7	\\
0.726409827	235.03	\\
0.726409827	235	\\
0.72585148	234.59	\\
0.725348967	234	\\
0.725293132	233.94	\\
0.724734785	233.48	\\
0.724343942	233	\\
0.724176438	232.87	\\
0.72361809	232.36	\\
0.723338917	232	\\
0.723059743	231.8	\\
0.722501396	231.25	\\
0.722278057	231	\\
0.721943049	230.74	\\
0.721384701	230.14	\\
0.721273032	230	\\
0.720826354	229.68	\\
0.720268007	229.04	\\
0.720212172	229	\\
0.719709659	228.63	\\
0.719151312	228	\\
0.719151312	227.98	\\
0.718592965	227.59	\\
0.718090452	227	\\
0.718034618	226.96	\\
0.71747627	226.55	\\
0.716973758	226	\\
0.716917923	225.94	\\
0.716359576	225.53	\\
0.715912898	225	\\
0.715801228	224.93	\\
0.715242881	224.52	\\
0.714796203	224	\\
0.714684534	223.93	\\
0.714126186	223.53	\\
0.713679509	223	\\
0.713567839	222.93	\\
0.713009492	222.54	\\
0.712506979	222	\\
0.712451145	221.95	\\
0.711892797	221.57	\\
0.711390285	221	\\
0.71133445	220.97	\\
0.710776103	220.61	\\
0.710217755	220	\\
0.710217755	220	\\
0.709659408	219.66	\\
0.709101061	219.09	\\
0.708989391	219	\\
0.708542714	218.72	\\
0.707984366	218.2	\\
0.707816862	218	\\
0.707426019	217.78	\\
0.706867672	217.32	\\
0.706588498	217	\\
0.706309324	216.85	\\
0.705750977	216.44	\\
0.705360134	216	\\
0.70519263	215.92	\\
0.704634283	215.56	\\
0.704075935	215	\\
0.704075935	214.99	\\
0.703517588	214.68	\\
0.702959241	214.18	\\
0.702791736	214	\\
0.702400893	213.79	\\
0.701842546	213.38	\\
0.701451703	213	\\
0.701284199	212.9	\\
0.700725851	212.55	\\
0.700167504	212	\\
0.700167504	212	\\
0.699609157	211.71	\\
0.69905081	211.26	\\
0.698771636	211	\\
0.698492462	210.85	\\
0.697934115	210.5	\\
0.697431602	210	\\
0.697375768	209.97	\\
0.69681742	209.69	\\
0.696259073	209.26	\\
0.695979899	209	\\
0.695700726	208.86	\\
0.695142379	208.53	\\
0.694584031	208	\\
0.694584031	208	\\
0.694025684	207.74	\\
0.693467337	207.36	\\
0.693076494	207	\\
0.692908989	206.92	\\
0.692350642	206.63	\\
0.691792295	206.2	\\
0.691568956	206	\\
0.691233948	205.85	\\
0.6906756	205.54	\\
0.690117253	205.06	\\
0.690061418	205	\\
0.689558906	204.79	\\
0.689000558	204.47	\\
0.688498046	204	\\
0.688442211	203.99	\\
0.687883864	203.75	\\
0.687325516	203.42	\\
0.686823004	203	\\
0.686767169	202.97	\\
0.686208822	202.74	\\
0.685650475	202.41	\\
0.685147962	202	\\
0.685092127	201.97	\\
0.68453378	201.75	\\
0.683975433	201.44	\\
0.68347292	201	\\
0.683417085	200.99	\\
0.682858738	200.78	\\
0.682300391	200.49	\\
0.681742044	200.06	\\
0.681686209	200	\\
0.681183696	199.83	\\
0.680625349	199.57	\\
0.680067002	199.2	\\
0.679787828	199	\\
0.679508654	198.89	\\
0.678950307	198.67	\\
0.67839196	198.36	\\
0.677945282	198	\\
0.677833613	197.97	\\
0.677275265	197.78	\\
0.676716918	197.53	\\
0.676158571	197.17	\\
0.675935232	197	\\
0.675600223	196.89	\\
0.675041876	196.69	\\
0.674483529	196.42	\\
0.673925181	196.03	\\
0.673869347	196	\\
0.673366834	195.85	\\
0.672808487	195.64	\\
0.67225014	195.36	\\
0.671747627	195	\\
0.671691792	194.99	\\
0.671133445	194.83	\\
0.670575098	194.63	\\
0.67001675	194.37	\\
0.669458403	194	\\
0.669458403	194	\\
0.668900056	193.85	\\
0.668341709	193.67	\\
0.667783361	193.43	\\
0.667225014	193.11	\\
0.66705751	193	\\
0.666666667	192.9	\\
0.666108319	192.74	\\
0.665549972	192.55	\\
0.664991625	192.29	\\
0.664489112	192	\\
0.664433277	191.98	\\
0.66387493	191.85	\\
0.663316583	191.69	\\
0.662758236	191.49	\\
0.662199888	191.24	\\
0.661809045	191	\\
0.661641541	190.97	\\
0.661083194	190.84	\\
0.660524846	190.7	\\
0.659966499	190.52	\\
0.659408152	190.29	\\
0.658849805	190	\\
0.658849805	190	\\
0.658291457	189.89	\\
0.65773311	189.77	\\
0.657174763	189.62	\\
0.656616415	189.45	\\
0.656058068	189.22	\\
0.65561139	189	\\
0.655499721	188.98	\\
0.654941374	188.88	\\
0.654383026	188.77	\\
0.653824679	188.65	\\
0.653266332	188.49	\\
0.652707984	188.31	\\
0.652149637	188.09	\\
0.651926298	188	\\
0.65159129	187.94	\\
0.651032942	187.86	\\
0.650474595	187.76	\\
0.649916248	187.65	\\
0.649357901	187.52	\\
0.648799553	187.37	\\
0.648241206	187.19	\\
0.647738693	187	\\
0.647682859	187	\\
0.647124511	186.92	\\
0.646566164	186.85	\\
0.646007817	186.77	\\
0.64544947	186.68	\\
0.644891122	186.58	\\
0.644332775	186.47	\\
0.643774428	186.35	\\
0.64321608	186.21	\\
0.642657733	186.06	\\
0.642434394	186	\\
0.642099386	185.97	\\
0.641541039	185.91	\\
0.640982691	185.86	\\
0.640424344	185.8	\\
0.639865997	185.74	\\
0.639307649	185.68	\\
0.638749302	185.61	\\
0.638190955	185.54	\\
0.637632607	185.47	\\
0.63707426	185.39	\\
0.636515913	185.31	\\
0.635957566	185.23	\\
0.635399218	185.14	\\
0.634840871	185.05	\\
0.634505863	185	\\
0.634282524	184.99	\\
0.633724176	184.96	\\
0.633165829	184.93	\\
0.632607482	184.91	\\
0.632049135	184.88	\\
0.631490787	184.86	\\
0.63093244	184.84	\\
0.630374093	184.82	\\
0.629815745	184.8	\\
0.629257398	184.79	\\
0.628699051	184.77	\\
0.628140704	184.76	\\
0.627582356	184.75	\\
0.627024009	184.74	\\
0.626465662	184.74	\\
0.625907314	184.73	\\
0.625348967	184.73	\\
0.62479062	184.73	\\
0.624232272	184.74	\\
0.623673925	184.74	\\
0.623115578	184.75	\\
0.622557231	184.76	\\
0.621998883	184.77	\\
0.621440536	184.79	\\
0.620882189	184.8	\\
0.620323841	184.82	\\
0.619765494	184.84	\\
0.619207147	184.86	\\
0.6186488	184.88	\\
0.618090452	184.91	\\
0.617532105	184.93	\\
0.616973758	184.96	\\
0.61641541	184.99	\\
0.616192071	185	\\
0.615857063	185.05	\\
0.615298716	185.14	\\
0.614740369	185.23	\\
0.614182021	185.31	\\
0.613623674	185.39	\\
0.613065327	185.47	\\
0.612506979	185.54	\\
0.611948632	185.61	\\
0.611390285	185.68	\\
0.610831937	185.74	\\
0.61027359	185.8	\\
0.609715243	185.86	\\
0.609156896	185.91	\\
0.608598548	185.97	\\
0.60826354	186	\\
0.608040201	186.06	\\
0.607481854	186.21	\\
0.606923506	186.35	\\
0.606365159	186.47	\\
0.605806812	186.58	\\
0.605248465	186.68	\\
0.604690117	186.77	\\
0.60413177	186.85	\\
0.603573423	186.92	\\
0.603015075	187	\\
0.602959241	187	\\
0.602456728	187.19	\\
0.601898381	187.37	\\
0.601340034	187.52	\\
0.600781686	187.65	\\
0.600223339	187.76	\\
0.599664992	187.86	\\
0.599106644	187.94	\\
0.598771636	188	\\
0.598548297	188.09	\\
0.59798995	188.31	\\
0.597431602	188.49	\\
0.596873255	188.65	\\
0.596314908	188.77	\\
0.595756561	188.88	\\
0.595198213	188.98	\\
0.595086544	189	\\
0.594639866	189.22	\\
0.594081519	189.45	\\
0.593523171	189.62	\\
0.592964824	189.77	\\
0.592406477	189.89	\\
0.59184813	190	\\
0.59184813	190	\\
0.591289782	190.29	\\
0.590731435	190.52	\\
0.590173088	190.7	\\
0.58961474	190.84	\\
0.589056393	190.97	\\
0.588888889	191	\\
0.588498046	191.24	\\
0.587939698	191.49	\\
0.587381351	191.69	\\
0.586823004	191.85	\\
0.586264657	191.98	\\
0.586208822	192	\\
0.585706309	192.29	\\
0.585147962	192.55	\\
0.584589615	192.74	\\
0.584031267	192.9	\\
0.583640424	193	\\
0.58347292	193.11	\\
0.582914573	193.43	\\
0.582356226	193.67	\\
0.581797878	193.85	\\
0.581239531	194	\\
0.581239531	194	\\
0.580681184	194.37	\\
0.580122836	194.63	\\
0.579564489	194.83	\\
0.579006142	194.99	\\
0.578950307	195	\\
0.578447795	195.36	\\
0.577889447	195.64	\\
0.5773311	195.85	\\
0.576828587	196	\\
0.576772753	196.03	\\
0.576214405	196.42	\\
0.575656058	196.69	\\
0.575097711	196.89	\\
0.574762702	197	\\
0.574539363	197.17	\\
0.573981016	197.53	\\
0.573422669	197.78	\\
0.572864322	197.97	\\
0.572752652	198	\\
0.572305974	198.36	\\
0.571747627	198.67	\\
0.57118928	198.89	\\
0.570910106	199	\\
0.570630932	199.2	\\
0.570072585	199.57	\\
0.569514238	199.83	\\
0.569011725	200	\\
0.568955891	200.06	\\
0.568397543	200.49	\\
0.567839196	200.78	\\
0.567280849	200.99	\\
0.567225014	201	\\
0.566722501	201.44	\\
0.566164154	201.75	\\
0.565605807	201.97	\\
0.565549972	202	\\
0.56504746	202.41	\\
0.564489112	202.74	\\
0.563930765	202.97	\\
0.56387493	203	\\
0.563372418	203.42	\\
0.56281407	203.75	\\
0.562255723	203.99	\\
0.562199888	204	\\
0.561697376	204.47	\\
0.561139028	204.79	\\
0.560636516	205	\\
0.560580681	205.06	\\
0.560022334	205.54	\\
0.559463987	205.85	\\
0.559128978	206	\\
0.558905639	206.2	\\
0.558347292	206.63	\\
0.557788945	206.92	\\
0.557615857	207	\\
0.557230597	207.36	\\
0.55667225	207.74	\\
0.556113903	208	\\
0.556113903	208	\\
0.555555556	208.53	\\
0.554997208	208.86	\\
0.554701284	209	\\
0.554438861	209.26	\\
0.553880514	209.69	\\
0.553322166	209.97	\\
0.553271915	210	\\
0.552763819	210.5	\\
0.552205472	210.85	\\
0.551909548	211	\\
0.551647125	211.26	\\
0.551088777	211.71	\\
0.55053043	212	\\
0.550524846	212	\\
0.549972083	212.55	\\
0.549413735	212.9	\\
0.549223897	213	\\
0.548855388	213.38	\\
0.548297041	213.79	\\
0.547911781	214	\\
0.547738693	214.18	\\
0.547180346	214.68	\\
0.546621999	214.99	\\
0.546605248	215	\\
0.546063652	215.56	\\
0.545505304	215.92	\\
0.545365717	216	\\
0.544946957	216.44	\\
0.54438861	216.85	\\
0.54413177	217	\\
0.543830262	217.32	\\
0.543271915	217.78	\\
0.542897822	218	\\
0.542713568	218.2	\\
0.542155221	218.72	\\
0.541680625	219	\\
0.541596873	219.09	\\
0.541038526	219.66	\\
0.540480179	220	\\
0.540474595	220	\\
0.539921831	220.61	\\
0.539363484	220.97	\\
0.539318816	221	\\
0.538805137	221.57	\\
0.53824679	221.95	\\
0.538168621	222	\\
0.537688442	222.54	\\
0.537130095	222.93	\\
0.537035176	223	\\
0.536571748	223.53	\\
0.5360134	223.93	\\
0.535907314	224	\\
0.535455053	224.52	\\
0.534896706	224.93	\\
0.534796203	225	\\
0.534338358	225.53	\\
0.533780011	225.94	\\
0.533696259	226	\\
0.533221664	226.55	\\
0.532663317	226.96	\\
0.532607482	227	\\
0.532104969	227.59	\\
0.531546622	227.98	\\
0.531524288	228	\\
0.530988275	228.63	\\
0.530463428	229	\\
0.530429927	229.04	\\
0.52987158	229.68	\\
0.529430486	230	\\
0.529313233	230.14	\\
0.528754886	230.74	\\
0.528403127	231	\\
0.528196538	231.25	\\
0.527638191	231.8	\\
0.527375768	232	\\
0.527079844	232.36	\\
0.526521496	232.87	\\
0.526353992	233	\\
0.525963149	233.48	\\
0.525404802	233.94	\\
0.525326633	234	\\
0.524846454	234.59	\\
0.524310441	235	\\
0.524288107	235.03	\\
0.52372976	235.7	\\
0.5233445	236	\\
0.523171413	236.22	\\
0.522613065	236.81	\\
0.522367393	237	\\
0.522054718	237.4	\\
0.521496371	237.9	\\
0.521379118	238	\\
0.520938023	238.56	\\
0.520379676	239	\\
0.520379676	239	\\
0.519821329	239.7	\\
0.519458403	240	\\
0.519262982	240.25	\\
0.518704634	240.83	\\
0.518503629	241	\\
0.518146287	241.46	\\
0.51758794	241.95	\\
0.517532105	242	\\
0.517029592	242.64	\\
0.516599665	243	\\
0.516471245	243.17	\\
0.515912898	243.8	\\
0.515678392	244	\\
0.515354551	244.42	\\
0.514796203	244.94	\\
0.514723618	245	\\
0.514237856	245.63	\\
0.513807929	246	\\
0.513679509	246.17	\\
0.513121161	246.81	\\
0.512897822	247	\\
0.512562814	247.44	\\
0.512004467	247.96	\\
0.511954216	248	\\
0.511446119	248.67	\\
0.51106086	249	\\
0.510887772	249.23	\\
0.510329425	249.85	\\
0.510156337	250	\\
0.509771078	250.51	\\
0.50921273	251	\\
0.50921273	251	\\
0.508654383	251.73	\\
0.508352875	252	\\
0.508096036	252.35	\\
0.507537688	252.91	\\
0.507437186	253	\\
0.506979341	253.61	\\
0.50654383	254	\\
0.506420994	254.16	\\
0.505862647	254.82	\\
0.505661642	255	\\
0.505304299	255.48	\\
0.504745952	255.99	\\
0.504729202	256	\\
0.504187605	256.72	\\
0.503880514	257	\\
0.503629257	257.34	\\
0.50307091	257.91	\\
0.502975991	258	\\
0.502512563	258.62	\\
0.502088219	259	\\
0.501954216	259.18	\\
0.501395868	259.83	\\
0.501211614	260	\\
0.500837521	260.5	\\
0.500279174	261	\\
0.500279174	261	\\
0.499720826	261.74	\\
0.499436069	262	\\
0.499162479	262.37	\\
0.498604132	262.93	\\
0.498525963	263	\\
0.498045784	263.64	\\
0.497643774	264	\\
0.497487437	264.21	\\
0.49692909	264.85	\\
0.496761586	265	\\
0.496370743	265.52	\\
0.495829146	266	\\
0.495812395	266.02	\\
0.495254048	266.75	\\
0.494974874	267	\\
0.494695701	267.37	\\
0.494137353	267.92	\\
0.494053601	268	\\
0.493579006	268.63	\\
0.493154662	269	\\
0.493020659	269.18	\\
0.492462312	269.82	\\
0.492261307	270	\\
0.491903964	270.47	\\
0.491345617	270.97	\\
0.4913177	271	\\
0.49078727	271.69	\\
0.490429927	272	\\
0.490228922	272.26	\\
0.489670575	272.86	\\
0.489508654	273	\\
0.489112228	273.51	\\
0.488553881	273.99	\\
0.488542714	274	\\
0.487995533	274.7	\\
0.487638191	275	\\
0.487437186	275.26	\\
0.486878839	275.85	\\
0.486694584	276	\\
0.486320491	276.48	\\
0.485762144	276.96	\\
0.485711893	277	\\
0.485203797	277.65	\\
0.484757119	278	\\
0.484645449	278.15	\\
0.484087102	278.77	\\
0.483802345	279	\\
0.483528755	279.34	\\
0.482970408	279.87	\\
0.482808487	280	\\
0.48241206	280.49	\\
0.481853713	280.95	\\
0.481786711	281	\\
0.481295366	281.6	\\
0.480753769	282	\\
0.480737018	282.02	\\
0.480178671	282.68	\\
0.47974316	283	\\
0.479620324	283.15	\\
0.479061977	283.74	\\
0.478699051	284	\\
0.478503629	284.24	\\
0.477945282	284.78	\\
0.477632607	285	\\
0.477386935	285.29	\\
0.476828587	285.8	\\
0.476538247	286	\\
0.47627024	286.31	\\
0.475711893	286.81	\\
0.475415969	287	\\
0.475153546	287.3	\\
0.474595198	287.79	\\
0.474271357	288	\\
0.474036851	288.26	\\
0.473478504	288.76	\\
0.473087661	289	\\
0.472920156	289.19	\\
0.472361809	289.71	\\
0.471859296	290	\\
0.471803462	290.06	\\
0.471245114	290.63	\\
0.470686767	290.96	\\
0.470619765	291	\\
0.47012842	291.51	\\
0.469570073	291.88	\\
0.469346734	292	\\
0.469011725	292.34	\\
0.468453378	292.76	\\
0.467995533	293	\\
0.467895031	293.1	\\
0.467336683	293.61	\\
0.466778336	293.92	\\
0.466610832	294	\\
0.466219989	294.38	\\
0.465661642	294.76	\\
0.465142379	295	\\
0.465103294	295.04	\\
0.464544947	295.54	\\
0.4639866	295.85	\\
0.463634841	296	\\
0.463428252	296.19	\\
0.462869905	296.61	\\
0.462311558	296.88	\\
0.462032384	297	\\
0.46175321	297.24	\\
0.461194863	297.63	\\
0.460636516	297.88	\\
0.460329425	298	\\
0.460078169	298.21	\\
0.459519821	298.59	\\
0.458961474	298.84	\\
0.458498046	299	\\
0.458403127	299.07	\\
0.457844779	299.48	\\
0.457286432	299.75	\\
0.456728085	299.94	\\
0.456549414	300	\\
0.456169738	300.28	\\
0.45561139	300.59	\\
0.455053043	300.81	\\
0.454494696	300.97	\\
0.454410944	301	\\
0.453936348	301.32	\\
0.453378001	301.6	\\
0.452819654	301.8	\\
0.452261307	301.95	\\
0.452071468	302	\\
0.451702959	302.23	\\
0.451144612	302.51	\\
0.450586265	302.71	\\
0.450027917	302.87	\\
0.44946957	302.99	\\
0.449436069	303	\\
0.448911223	303.3	\\
0.448352875	303.53	\\
0.447794528	303.7	\\
0.447236181	303.84	\\
0.446677834	303.96	\\
0.446448911	304	\\
0.446119486	304.17	\\
0.445561139	304.4	\\
0.445002792	304.58	\\
0.444444444	304.72	\\
0.443886097	304.84	\\
0.44332775	304.93	\\
0.442914573	305	\\
0.442769403	305.06	\\
0.442211055	305.28	\\
0.441652708	305.46	\\
0.441094361	305.6	\\
0.440536013	305.71	\\
0.439977666	305.81	\\
0.439419319	305.89	\\
0.438860972	305.96	\\
0.438559464	306	\\
0.438302624	306.09	\\
0.437744277	306.26	\\
0.43718593	306.4	\\
0.436627582	306.52	\\
0.436069235	306.62	\\
0.435510888	306.71	\\
0.43495254	306.78	\\
0.434394193	306.84	\\
0.433835846	306.9	\\
0.433277499	306.95	\\
0.432758236	307	\\
0.432719151	307.01	\\
0.432160804	307.15	\\
0.431602457	307.26	\\
0.431044109	307.36	\\
0.430485762	307.45	\\
0.429927415	307.53	\\
0.429369068	307.6	\\
0.42881072	307.65	\\
0.428252373	307.71	\\
0.427694026	307.76	\\
0.427135678	307.8	\\
0.426577331	307.84	\\
0.426018984	307.87	\\
0.425460637	307.91	\\
0.424902289	307.94	\\
0.424343942	307.97	\\
0.423785595	308	\\
0.423707426	308	\\
0.423227247	308.07	\\
0.4226689	308.14	\\
0.422110553	308.21	\\
0.421552205	308.27	\\
0.420993858	308.32	\\
0.420435511	308.37	\\
0.419877164	308.42	\\
0.419318816	308.46	\\
0.418760469	308.49	\\
0.418202122	308.53	\\
0.417643774	308.56	\\
0.417085427	308.59	\\
0.41652708	308.62	\\
0.415968733	308.64	\\
0.415410385	308.66	\\
0.414852038	308.68	\\
0.414293691	308.7	\\
0.413735343	308.72	\\
0.413176996	308.74	\\
0.412618649	308.76	\\
0.412060302	308.77	\\
0.411501954	308.79	\\
0.410943607	308.8	\\
0.41038526	308.81	\\
0.409826912	308.83	\\
0.409268565	308.84	\\
0.408710218	308.85	\\
0.40815187	308.86	\\
0.407593523	308.87	\\
0.407035176	308.88	\\
0.406476829	308.89	\\
0.405918481	308.89	\\
0.405360134	308.9	\\
0.404801787	308.91	\\
0.404243439	308.92	\\
0.403685092	308.92	\\
0.403126745	308.93	\\
0.402568398	308.94	\\
0.40201005	308.94	\\
0.401451703	308.95	\\
0.400893356	308.95	\\
0.400335008	308.96	\\
0.399776661	308.96	\\
0.399218314	308.97	\\
0.398659966	308.97	\\
0.398101619	308.97	\\
0.397543272	308.98	\\
0.396984925	308.98	\\
0.396426577	308.98	\\
0.39586823	308.99	\\
0.395309883	308.99	\\
0.394751535	308.99	\\
0.394193188	309	\\
0.393634841	309	\\
0.393316583	309	\\
0.393076494	309	\\
0.392518146	309.01	\\
0.391959799	309.02	\\
0.391401452	309.02	\\
0.390843104	309.03	\\
0.390284757	309.04	\\
0.38972641	309.04	\\
0.389168063	309.05	\\
0.388609715	309.05	\\
0.388051368	309.05	\\
0.387493021	309.06	\\
0.386934673	309.06	\\
0.386376326	309.07	\\
0.385817979	309.07	\\
0.385259631	309.07	\\
0.384701284	309.08	\\
0.384142937	309.08	\\
0.38358459	309.08	\\
0.383026242	309.08	\\
0.382467895	309.09	\\
0.381909548	309.09	\\
0.3813512	309.09	\\
0.380792853	309.09	\\
0.380234506	309.09	\\
0.379676159	309.09	\\
0.379117811	309.09	\\
0.378559464	309.09	\\
0.378001117	309.1	\\
0.377442769	309.1	\\
0.376884422	309.1	\\
0.376326075	309.1	\\
0.375767728	309.1	\\
0.37520938	309.1	\\
0.374651033	309.1	\\
0.374092686	309.1	\\
0.373534338	309.1	\\
0.372975991	309.1	\\
0.372417644	309.1	\\
0.371859296	309.09	\\
0.371300949	309.09	\\
0.370742602	309.09	\\
0.370184255	309.09	\\
0.369625907	309.09	\\
0.36906756	309.09	\\
0.368509213	309.09	\\
0.367950865	309.09	\\
0.367392518	309.08	\\
0.366834171	309.08	\\
0.366275824	309.08	\\
0.365717476	309.08	\\
0.365159129	309.07	\\
0.364600782	309.07	\\
0.364042434	309.07	\\
0.363484087	309.06	\\
0.36292574	309.06	\\
0.362367393	309.05	\\
0.361809045	309.05	\\
0.361250698	309.05	\\
0.360692351	309.04	\\
0.360134003	309.04	\\
0.359575656	309.03	\\
0.359017309	309.02	\\
0.358458961	309.02	\\
0.357900614	309.01	\\
0.357342267	309	\\
0.357102178	309	\\
0.35678392	309	\\
0.356225572	309	\\
0.355667225	308.99	\\
0.355108878	308.99	\\
0.35455053	308.99	\\
0.353992183	308.98	\\
0.353433836	308.98	\\
0.352875489	308.98	\\
0.352317141	308.97	\\
0.351758794	308.97	\\
0.351200447	308.97	\\
0.350642099	308.96	\\
0.350083752	308.96	\\
0.349525405	308.95	\\
0.348967058	308.95	\\
0.34840871	308.94	\\
0.347850363	308.94	\\
0.347292016	308.93	\\
0.346733668	308.92	\\
0.346175321	308.92	\\
0.345616974	308.91	\\
0.345058626	308.9	\\
0.344500279	308.89	\\
0.343941932	308.89	\\
0.343383585	308.88	\\
0.342825237	308.87	\\
0.34226689	308.86	\\
0.341708543	308.85	\\
0.341150195	308.84	\\
0.340591848	308.83	\\
0.340033501	308.81	\\
0.339475154	308.8	\\
0.338916806	308.79	\\
0.338358459	308.77	\\
0.337800112	308.76	\\
0.337241764	308.74	\\
0.336683417	308.72	\\
0.33612507	308.7	\\
0.335566723	308.68	\\
0.335008375	308.66	\\
0.334450028	308.64	\\
0.333891681	308.62	\\
0.333333333	308.59	\\
0.332774986	308.56	\\
0.332216639	308.53	\\
0.331658291	308.49	\\
0.331099944	308.46	\\
0.330541597	308.42	\\
0.32998325	308.37	\\
0.329424902	308.32	\\
0.328866555	308.27	\\
0.328308208	308.21	\\
0.32774986	308.14	\\
0.327191513	308.07	\\
0.326711334	308	\\
0.326633166	308	\\
0.326074819	307.97	\\
0.325516471	307.94	\\
0.324958124	307.91	\\
0.324399777	307.87	\\
0.323841429	307.84	\\
0.323283082	307.8	\\
0.322724735	307.76	\\
0.322166387	307.71	\\
0.32160804	307.65	\\
0.321049693	307.6	\\
0.320491346	307.53	\\
0.319932998	307.45	\\
0.319374651	307.36	\\
0.318816304	307.26	\\
0.318257956	307.15	\\
0.317699609	307.01	\\
0.317660525	307	\\
0.317141262	306.95	\\
0.316582915	306.9	\\
0.316024567	306.84	\\
0.31546622	306.78	\\
0.314907873	306.71	\\
0.314349525	306.62	\\
0.313791178	306.52	\\
0.313232831	306.4	\\
0.312674484	306.26	\\
0.312116136	306.09	\\
0.311859296	306	\\
0.311557789	305.96	\\
0.310999442	305.89	\\
0.310441094	305.81	\\
0.309882747	305.71	\\
0.3093244	305.6	\\
0.308766052	305.46	\\
0.308207705	305.28	\\
0.307649358	305.06	\\
0.307504188	305	\\
0.307091011	304.93	\\
0.306532663	304.84	\\
0.305974316	304.72	\\
0.305415969	304.58	\\
0.304857621	304.4	\\
0.304299274	304.17	\\
0.303969849	304	\\
0.303740927	303.96	\\
0.30318258	303.84	\\
0.302624232	303.7	\\
0.302065885	303.53	\\
0.301507538	303.3	\\
0.300982691	303	\\
0.30094919	302.99	\\
0.300390843	302.87	\\
0.299832496	302.71	\\
0.299274149	302.51	\\
0.298715801	302.23	\\
0.298347292	302	\\
0.298157454	301.95	\\
0.297599107	301.8	\\
0.297040759	301.6	\\
0.296482412	301.32	\\
0.296007817	301	\\
0.295924065	300.97	\\
0.295365717	300.81	\\
0.29480737	300.59	\\
0.294249023	300.28	\\
0.293869347	300	\\
0.293690676	299.94	\\
0.293132328	299.75	\\
0.292573981	299.48	\\
0.292015634	299.07	\\
0.291920715	299	\\
0.291457286	298.84	\\
0.290898939	298.59	\\
0.290340592	298.21	\\
0.290089336	298	\\
0.289782245	297.88	\\
0.289223897	297.63	\\
0.28866555	297.24	\\
0.288386376	297	\\
0.288107203	296.88	\\
0.287548855	296.61	\\
0.286990508	296.19	\\
0.28678392	296	\\
0.286432161	295.85	\\
0.285873814	295.54	\\
0.285315466	295.04	\\
0.285276382	295	\\
0.284757119	294.76	\\
0.284198772	294.38	\\
0.283807929	294	\\
0.283640424	293.92	\\
0.283082077	293.61	\\
0.28252373	293.1	\\
0.282423227	293	\\
0.281965382	292.76	\\
0.281407035	292.34	\\
0.281072027	292	\\
0.280848688	291.88	\\
0.280290341	291.51	\\
0.279798995	291	\\
0.279731993	290.96	\\
0.279173646	290.63	\\
0.278615299	290.06	\\
0.278559464	290	\\
0.278056951	289.71	\\
0.277498604	289.19	\\
0.2773311	289	\\
0.276940257	288.76	\\
0.27638191	288.26	\\
0.276147404	288	\\
0.275823562	287.79	\\
0.275265215	287.3	\\
0.275002792	287	\\
0.274706868	286.81	\\
0.27414852	286.31	\\
0.273880514	286	\\
0.273590173	285.8	\\
0.273031826	285.29	\\
0.272786153	285	\\
0.272473479	284.78	\\
0.271915131	284.24	\\
0.27171971	284	\\
0.271356784	283.74	\\
0.270798437	283.15	\\
0.2706756	283	\\
0.270240089	282.68	\\
0.269681742	282.02	\\
0.269664992	282	\\
0.269123395	281.6	\\
0.268632049	281	\\
0.268565047	280.95	\\
0.2680067	280.49	\\
0.267610274	280	\\
0.267448353	279.87	\\
0.266890006	279.34	\\
0.266616415	279	\\
0.266331658	278.77	\\
0.265773311	278.15	\\
0.265661642	278	\\
0.265214964	277.65	\\
0.264706868	277	\\
0.264656616	276.96	\\
0.264098269	276.48	\\
0.263724176	276	\\
0.263539922	275.85	\\
0.262981575	275.26	\\
0.26278057	275	\\
0.262423227	274.7	\\
0.261876047	274	\\
0.26186488	273.99	\\
0.261306533	273.51	\\
0.260910106	273	\\
0.260748185	272.86	\\
0.260189838	272.26	\\
0.259988833	272	\\
0.259631491	271.69	\\
0.259101061	271	\\
0.259073143	270.97	\\
0.258514796	270.47	\\
0.258157454	270	\\
0.257956449	269.82	\\
0.257398102	269.18	\\
0.257264098	269	\\
0.256839754	268.63	\\
0.256365159	268	\\
0.256281407	267.92	\\
0.25572306	267.37	\\
0.255443886	267	\\
0.255164712	266.75	\\
0.254606365	266.02	\\
0.254589615	266	\\
0.254048018	265.52	\\
0.253657175	265	\\
0.253489671	264.85	\\
0.252931323	264.21	\\
0.252774986	264	\\
0.252372976	263.64	\\
0.251892797	263	\\
0.251814629	262.93	\\
0.251256281	262.37	\\
0.250982691	262	\\
0.250697934	261.74	\\
0.250139587	261	\\
0.250139587	261	\\
0.24958124	260.5	\\
0.249207147	260	\\
0.249022892	259.83	\\
0.248464545	259.18	\\
0.248330542	259	\\
0.247906198	258.62	\\
0.247442769	258	\\
0.24734785	257.91	\\
0.246789503	257.34	\\
0.246538247	257	\\
0.246231156	256.72	\\
0.245689559	256	\\
0.245672808	255.99	\\
0.245114461	255.48	\\
0.244757119	255	\\
0.244556114	254.82	\\
0.243997767	254.16	\\
0.24387493	254	\\
0.243439419	253.61	\\
0.242981575	253	\\
0.242881072	252.91	\\
0.242322725	252.35	\\
0.242065885	252	\\
0.241764377	251.73	\\
0.24120603	251	\\
0.24120603	251	\\
0.240647683	250.51	\\
0.240262423	250	\\
0.240089336	249.85	\\
0.239530988	249.23	\\
0.239357901	249	\\
0.238972641	248.67	\\
0.238464545	248	\\
0.238414294	247.96	\\
0.237855946	247.44	\\
0.237515355	247	\\
0.237297599	246.81	\\
0.236739252	246.17	\\
0.236610832	246	\\
0.236180905	245.63	\\
0.235695142	245	\\
0.235622557	244.94	\\
0.23506421	244.42	\\
0.234740369	244	\\
0.234505863	243.8	\\
0.233947515	243.17	\\
0.233819095	243	\\
0.233389168	242.64	\\
0.232886655	242	\\
0.232830821	241.95	\\
0.232272473	241.46	\\
0.231915131	241	\\
0.231714126	240.83	\\
0.231155779	240.25	\\
0.230960357	240	\\
0.230597432	239.7	\\
0.230039084	239	\\
0.230039084	239	\\
0.229480737	238.56	\\
0.229039643	238	\\
0.22892239	237.9	\\
0.228364042	237.4	\\
0.228051368	237	\\
0.227805695	236.81	\\
0.227247348	236.22	\\
0.22707426	236	\\
0.226689001	235.7	\\
0.226130653	235.03	\\
0.226108319	235	\\
0.225572306	234.59	\\
0.225092127	234	\\
0.225013959	233.94	\\
0.224455611	233.48	\\
0.224064768	233	\\
0.223897264	232.87	\\
0.223338917	232.36	\\
0.223042993	232	\\
0.22278057	231.8	\\
0.222222222	231.25	\\
0.222015634	231	\\
0.221663875	230.74	\\
0.221105528	230.14	\\
0.220988275	230	\\
0.22054718	229.68	\\
0.219988833	229.04	\\
0.219955332	229	\\
0.219430486	228.63	\\
0.218894472	228	\\
0.218872138	227.98	\\
0.218313791	227.59	\\
0.217811279	227	\\
0.217755444	226.96	\\
0.217197097	226.55	\\
0.216722501	226	\\
0.216638749	225.94	\\
0.216080402	225.53	\\
0.215622557	225	\\
0.215522055	224.93	\\
0.214963707	224.52	\\
0.214511446	224	\\
0.21440536	223.93	\\
0.213847013	223.53	\\
0.213383585	223	\\
0.213288666	222.93	\\
0.212730318	222.54	\\
0.21225014	222	\\
0.212171971	221.95	\\
0.211613624	221.57	\\
0.211099944	221	\\
0.211055276	220.97	\\
0.210496929	220.61	\\
0.209944165	220	\\
0.209938582	220	\\
0.209380235	219.66	\\
0.208821887	219.09	\\
0.208738135	219	\\
0.20826354	218.72	\\
0.207705193	218.2	\\
0.207520938	218	\\
0.207146845	217.78	\\
0.206588498	217.32	\\
0.206286991	217	\\
0.206030151	216.85	\\
0.205471803	216.44	\\
0.205053043	216	\\
0.204913456	215.92	\\
0.204355109	215.56	\\
0.203813512	215	\\
0.203796762	214.99	\\
0.203238414	214.68	\\
0.202680067	214.18	\\
0.202506979	214	\\
0.20212172	213.79	\\
0.201563372	213.38	\\
0.201194863	213	\\
0.201005025	212.9	\\
0.200446678	212.55	\\
0.199893914	212	\\
0.199888331	212	\\
0.199329983	211.71	\\
0.198771636	211.26	\\
0.198509213	211	\\
0.198213289	210.85	\\
0.197654941	210.5	\\
0.197146845	210	\\
0.197096594	209.97	\\
0.196538247	209.69	\\
0.195979899	209.26	\\
0.195717476	209	\\
0.195421552	208.86	\\
0.194863205	208.53	\\
0.194304858	208	\\
0.194304858	208	\\
0.19374651	207.74	\\
0.193188163	207.36	\\
0.192802903	207	\\
0.192629816	206.92	\\
0.192071468	206.63	\\
0.191513121	206.2	\\
0.191295366	206	\\
0.190954774	205.85	\\
0.190396427	205.54	\\
0.189838079	205.06	\\
0.189771078	205	\\
0.189279732	204.79	\\
0.188721385	204.47	\\
0.188190955	204	\\
0.188163037	203.99	\\
0.18760469	203.75	\\
0.187046343	203.42	\\
0.186554997	203	\\
0.186487996	202.97	\\
0.185929648	202.74	\\
0.185371301	202.41	\\
0.184885539	202	\\
0.184812954	201.97	\\
0.184254606	201.75	\\
0.183696259	201.44	\\
0.183171413	201	\\
0.183137912	200.99	\\
0.182579564	200.78	\\
0.182021217	200.49	\\
0.18146287	200.06	\\
0.181384701	200	\\
0.180904523	199.83	\\
0.180346175	199.57	\\
0.179787828	199.2	\\
0.179530988	199	\\
0.179229481	198.89	\\
0.178671133	198.67	\\
0.178112786	198.36	\\
0.177638191	198	\\
0.177554439	197.97	\\
0.176996092	197.78	\\
0.176437744	197.53	\\
0.175879397	197.17	\\
0.175650475	197	\\
0.17532105	196.89	\\
0.174762702	196.69	\\
0.174204355	196.42	\\
0.173646008	196.03	\\
0.17360134	196	\\
0.173087661	195.85	\\
0.172529313	195.64	\\
0.171970966	195.36	\\
0.171446119	195	\\
0.171412619	194.99	\\
0.170854271	194.83	\\
0.170295924	194.63	\\
0.169737577	194.37	\\
0.169184813	194	\\
0.169179229	194	\\
0.168620882	193.85	\\
0.168062535	193.67	\\
0.167504188	193.43	\\
0.16694584	193.11	\\
0.166772753	193	\\
0.166387493	192.9	\\
0.165829146	192.74	\\
0.165270798	192.55	\\
0.164712451	192.29	\\
0.164232272	192	\\
0.164154104	191.98	\\
0.163595757	191.85	\\
0.163037409	191.69	\\
0.162479062	191.49	\\
0.161920715	191.24	\\
0.161501954	191	\\
0.161362367	190.97	\\
0.16080402	190.84	\\
0.160245673	190.7	\\
0.159687326	190.52	\\
0.159128978	190.29	\\
0.158570631	190	\\
0.158565047	190	\\
0.158012284	189.89	\\
0.157453936	189.77	\\
0.156895589	189.62	\\
0.156337242	189.45	\\
0.155778894	189.22	\\
0.155315466	189	\\
0.155220547	188.98	\\
0.1546622	188.88	\\
0.154103853	188.77	\\
0.153545505	188.65	\\
0.152987158	188.49	\\
0.152428811	188.31	\\
0.151870463	188.09	\\
0.151663875	188	\\
0.151312116	187.94	\\
0.150753769	187.86	\\
0.150195422	187.76	\\
0.149637074	187.65	\\
0.149078727	187.52	\\
0.14852038	187.37	\\
0.147962032	187.19	\\
0.147437186	187	\\
0.147403685	187	\\
0.146845338	186.92	\\
0.146286991	186.85	\\
0.145728643	186.77	\\
0.145170296	186.68	\\
0.144611949	186.58	\\
0.144053601	186.47	\\
0.143495254	186.35	\\
0.142936907	186.21	\\
0.142378559	186.06	\\
0.142171971	186	\\
0.141820212	185.97	\\
0.141261865	185.91	\\
0.140703518	185.86	\\
0.14014517	185.8	\\
0.139586823	185.74	\\
0.139028476	185.68	\\
0.138470128	185.61	\\
0.137911781	185.54	\\
0.137353434	185.47	\\
0.136795087	185.39	\\
0.136236739	185.31	\\
0.135678392	185.23	\\
0.135120045	185.14	\\
0.134561697	185.05	\\
0.134243439	185	\\
0.13400335	184.99	\\
0.133445003	184.96	\\
0.132886655	184.93	\\
0.132328308	184.91	\\
0.131769961	184.88	\\
0.131211614	184.86	\\
0.130653266	184.84	\\
0.130094919	184.82	\\
0.129536572	184.8	\\
0.128978224	184.79	\\
0.128419877	184.77	\\
0.12786153	184.76	\\
0.127303183	184.75	\\
0.126744835	184.74	\\
0.126186488	184.74	\\
0.125628141	184.73	\\
0.125069793	184.73	\\
0.124511446	184.73	\\
0.123953099	184.74	\\
0.123394752	184.74	\\
0.122836404	184.75	\\
0.122278057	184.76	\\
0.12171971	184.77	\\
0.121161362	184.79	\\
0.120603015	184.8	\\
0.120044668	184.82	\\
0.11948632	184.84	\\
0.118927973	184.86	\\
0.118369626	184.88	\\
0.117811279	184.91	\\
0.117252931	184.93	\\
0.116694584	184.96	\\
0.116136237	184.99	\\
0.115896147	185	\\
0.115577889	185.05	\\
0.115019542	185.14	\\
0.114461195	185.23	\\
0.113902848	185.31	\\
0.1133445	185.39	\\
0.112786153	185.47	\\
0.112227806	185.54	\\
0.111669458	185.61	\\
0.111111111	185.68	\\
0.110552764	185.74	\\
0.109994417	185.8	\\
0.109436069	185.86	\\
0.108877722	185.91	\\
0.108319375	185.97	\\
0.107967616	186	\\
0.107761027	186.06	\\
0.10720268	186.21	\\
0.106644333	186.35	\\
0.106085985	186.47	\\
0.105527638	186.58	\\
0.104969291	186.68	\\
0.104410944	186.77	\\
0.103852596	186.85	\\
0.103294249	186.92	\\
0.102735902	187	\\
0.102702401	187	\\
0.102177554	187.19	\\
0.101619207	187.37	\\
0.10106086	187.52	\\
0.100502513	187.65	\\
0.099944165	187.76	\\
0.099385818	187.86	\\
0.098827471	187.94	\\
0.098475712	188	\\
0.098269123	188.09	\\
0.097710776	188.31	\\
0.097152429	188.49	\\
0.096594082	188.65	\\
0.096035734	188.77	\\
0.095477387	188.88	\\
0.09491904	188.98	\\
0.094824121	189	\\
0.094360692	189.22	\\
0.093802345	189.45	\\
0.093243998	189.62	\\
0.09268565	189.77	\\
0.092127303	189.89	\\
0.091574539	190	\\
0.091568956	190	\\
0.091010609	190.29	\\
0.090452261	190.52	\\
0.089893914	190.7	\\
0.089335567	190.84	\\
0.088777219	190.97	\\
0.088637633	191	\\
0.088218872	191.24	\\
0.087660525	191.49	\\
0.087102178	191.69	\\
0.08654383	191.85	\\
0.085985483	191.98	\\
0.085907314	192	\\
0.085427136	192.29	\\
0.084868788	192.55	\\
0.084310441	192.74	\\
0.083752094	192.9	\\
0.083366834	193	\\
0.083193747	193.11	\\
0.082635399	193.43	\\
0.082077052	193.67	\\
0.081518705	193.85	\\
0.080960357	194	\\
0.080954774	194	\\
0.08040201	194.37	\\
0.079843663	194.63	\\
0.079285315	194.83	\\
0.078726968	194.99	\\
0.078693467	195	\\
0.078168621	195.36	\\
0.077610274	195.64	\\
0.077051926	195.85	\\
0.076538247	196	\\
0.076493579	196.03	\\
0.075935232	196.42	\\
0.075376884	196.69	\\
0.074818537	196.89	\\
0.074489112	197	\\
0.07426019	197.17	\\
0.073701843	197.53	\\
0.073143495	197.78	\\
0.072585148	197.97	\\
0.072501396	198	\\
0.072026801	198.36	\\
0.071468453	198.67	\\
0.070910106	198.89	\\
0.070608599	199	\\
0.070351759	199.2	\\
0.069793412	199.57	\\
0.069235064	199.83	\\
0.068754886	200	\\
0.068676717	200.06	\\
0.06811837	200.49	\\
0.067560022	200.78	\\
0.067001675	200.99	\\
0.066968174	201	\\
0.066443328	201.44	\\
0.06588498	201.75	\\
0.065326633	201.97	\\
0.065254048	202	\\
0.064768286	202.41	\\
0.064209939	202.74	\\
0.063651591	202.97	\\
0.06358459	203	\\
0.063093244	203.42	\\
0.062534897	203.75	\\
0.061976549	203.99	\\
0.061948632	204	\\
0.061418202	204.47	\\
0.060859855	204.79	\\
0.060368509	205	\\
0.060301508	205.06	\\
0.05974316	205.54	\\
0.059184813	205.85	\\
0.058844221	206	\\
0.058626466	206.2	\\
0.058068118	206.63	\\
0.057509771	206.92	\\
0.057336683	207	\\
0.056951424	207.36	\\
0.056393076	207.74	\\
0.055834729	208	\\
0.055833613	208	\\
0.055276382	208.53	\\
0.054718035	208.86	\\
0.054424344	209	\\
0.054159687	209.26	\\
0.05360134	209.69	\\
0.053042993	209.97	\\
0.052992741	210	\\
0.052484645	210.5	\\
0.051926298	210.85	\\
0.051631491	211	\\
0.051367951	211.26	\\
0.050809604	211.71	\\
0.050251256	212	\\
0.050243998	212	\\
0.049692909	212.55	\\
0.049134562	212.9	\\
0.048943607	213	\\
0.048576214	213.38	\\
0.048017867	213.79	\\
0.047632607	214	\\
0.04745952	214.18	\\
0.046901173	214.68	\\
0.046342825	214.99	\\
0.0463244	215	\\
0.045784478	215.56	\\
0.045226131	215.92	\\
0.045085427	216	\\
0.044667783	216.44	\\
0.044109436	216.85	\\
0.043849805	217	\\
0.043551089	217.32	\\
0.042992741	217.78	\\
0.042620882	218	\\
0.042434394	218.2	\\
0.041876047	218.72	\\
0.04140201	219	\\
0.0413177	219.09	\\
0.040759352	219.66	\\
0.040201005	220	\\
0.040197655	220	\\
0.039642658	220.61	\\
0.03908431	220.97	\\
0.039038526	221	\\
0.038525963	221.57	\\
0.037967616	221.95	\\
0.037890564	222	\\
0.037409269	222.54	\\
0.036850921	222.93	\\
0.036754886	223	\\
0.036292574	223.53	\\
0.035734227	223.93	\\
0.035630932	224	\\
0.035175879	224.52	\\
0.034617532	224.93	\\
0.034518705	225	\\
0.034059185	225.53	\\
0.033500838	225.94	\\
0.033417644	226	\\
0.03294249	226.55	\\
0.032384143	226.96	\\
0.032326633	227	\\
0.031825796	227.59	\\
0.031267448	227.98	\\
0.031243998	228	\\
0.030709101	228.63	\\
0.03018258	229	\\
0.030150754	229.04	\\
0.029592406	229.68	\\
0.029149637	230	\\
0.029034059	230.14	\\
0.028475712	230.74	\\
0.028122278	231	\\
0.027917365	231.25	\\
0.027359017	231.8	\\
0.027097711	232	\\
0.02680067	232.36	\\
0.026242323	232.87	\\
0.026073702	233	\\
0.025683975	233.48	\\
0.025125628	233.94	\\
0.025048018	234	\\
0.024567281	234.59	\\
0.024029592	235	\\
0.024008934	235.03	\\
0.023450586	235.7	\\
0.023066443	236	\\
0.022892239	236.22	\\
0.022333892	236.81	\\
0.022090452	237	\\
0.021775544	237.4	\\
0.021217197	237.9	\\
0.021101619	238	\\
0.02065885	238.56	\\
0.020101619	239	\\
0.020100503	239	\\
0.019542155	239.7	\\
0.019177554	240	\\
0.018983808	240.25	\\
0.018425461	240.83	\\
0.018226689	241	\\
0.017867113	241.46	\\
0.017308766	241.95	\\
0.01725349	242	\\
0.016750419	242.64	\\
0.016322166	243	\\
0.016192071	243.17	\\
0.015633724	243.8	\\
0.015400893	244	\\
0.015075377	244.42	\\
0.01451703	244.94	\\
0.014446678	245	\\
0.013958682	245.63	\\
0.01352708	246	\\
0.013400335	246.17	\\
0.012841988	246.81	\\
0.012621441	247	\\
0.01228364	247.44	\\
0.011725293	247.96	\\
0.011676159	248	\\
0.011166946	248.67	\\
0.01078392	249	\\
0.010608599	249.23	\\
0.010050251	249.85	\\
0.009879397	250	\\
0.009491904	250.51	\\
0.008933557	251	\\
0.008932998	251	\\
0.008375209	251.73	\\
0.008075377	252	\\
0.007816862	252.35	\\
0.007258515	252.91	\\
0.007160804	253	\\
0.006700168	253.61	\\
0.006262982	254	\\
0.00614182	254.16	\\
0.005583473	254.82	\\
0.005384255	255	\\
0.005025126	255.48	\\
0.004466778	255.99	\\
0.00445254	256	\\
0.003908431	256.72	\\
0.003601284	257	\\
0.003350084	257.34	\\
0.002791736	257.91	\\
0.002695757	258	\\
0.002233389	258.62	\\
0.001808375	259	\\
0.001675042	259.18	\\
0.001116695	259.83	\\
0.000932384	260	\\
0.000558347	260.5	\\
9.13345E-07	261	\\
0	261	\\
};	
\addplot [color=red,line width=1.3pt,dashed]
  table[row sep=crcr]{%
1	266.15	\\
0.999441653	266.95	\\
0.999385818	267	\\
0.998883305	267.84	\\
0.998771636	268	\\
0.998324958	268.71	\\
0.998101619	269	\\
0.997766611	269.55	\\
0.997431602	270	\\
0.997208264	270.37	\\
0.996761586	271	\\
0.996649916	271.15	\\
0.996091569	271.96	\\
0.996035734	272	\\
0.995533222	272.85	\\
0.995421552	273	\\
0.994974874	273.73	\\
0.994751535	274	\\
0.994416527	274.58	\\
0.994081519	275	\\
0.99385818	275.4	\\
0.993411502	276	\\
0.993299832	276.2	\\
0.992741485	277	\\
0.992741485	276.98	\\
0.992183138	277.87	\\
0.992071468	278	\\
0.991624791	278.75	\\
0.991457286	279	\\
0.991066443	279.6	\\
0.99078727	280	\\
0.990508096	280.42	\\
0.990061418	281	\\
0.989949749	281.21	\\
0.989391401	282	\\
0.989391401	281.98	\\
0.988833054	282.86	\\
0.988721385	283	\\
0.988274707	283.72	\\
0.988051368	284	\\
0.98771636	284.55	\\
0.987381351	285	\\
0.987158012	285.34	\\
0.9866555	286	\\
0.986599665	286.07	\\
0.986041318	286.9	\\
0.985985483	287	\\
0.98548297	287.75	\\
0.985315466	288	\\
0.984924623	288.57	\\
0.984589615	289	\\
0.984366276	289.33	\\
0.983807929	290.01	\\
0.983807929	290	\\
0.983249581	290.86	\\
0.983137912	291	\\
0.982691234	291.67	\\
0.98241206	292	\\
0.982132887	292.42	\\
0.981630374	293	\\
0.981574539	293.09	\\
0.981016192	293.87	\\
0.980904523	294	\\
0.980457845	294.66	\\
0.980122836	295	\\
0.979899497	295.36	\\
0.97934115	296	\\
0.97934115	295.98	\\
0.978782803	296.78	\\
0.978559464	297	\\
0.978224456	297.5	\\
0.977721943	298	\\
0.977666108	298.09	\\
0.977107761	298.82	\\
0.976940257	299	\\
0.976549414	299.52	\\
0.976046901	300	\\
0.975991066	300.07	\\
0.975432719	300.79	\\
0.97520938	301	\\
0.974874372	301.44	\\
0.974316025	301.96	\\
0.97426019	302	\\
0.973757677	302.66	\\
0.973366834	303	\\
0.97319933	303.19	\\
0.972640983	303.81	\\
0.972417644	304	\\
0.972082635	304.39	\\
0.971524288	304.89	\\
0.971356784	305	\\
0.970965941	305.5	\\
0.970407594	305.94	\\
0.970295924	306	\\
0.969849246	306.55	\\
0.969290899	306.95	\\
0.969235064	307	\\
0.968732552	307.54	\\
0.968174204	307.93	\\
0.968062535	308	\\
0.967615857	308.48	\\
0.96705751	308.87	\\
0.966834171	309	\\
0.966499162	309.34	\\
0.965940815	309.77	\\
0.965494137	310	\\
0.965382468	310.1	\\
0.964824121	310.61	\\
0.964265773	310.91	\\
0.964042434	311	\\
0.963707426	311.34	\\
0.963149079	311.72	\\
0.962590731	311.96	\\
0.962479062	312	\\
0.962032384	312.41	\\
0.961474037	312.74	\\
0.96091569	312.95	\\
0.960748185	313	\\
0.960357342	313.34	\\
0.959798995	313.66	\\
0.959240648	313.88	\\
0.95879397	314	\\
0.9586823	314.1	\\
0.958123953	314.47	\\
0.957565606	314.71	\\
0.957007259	314.89	\\
0.956560581	315	\\
0.956448911	315.07	\\
0.955890564	315.4	\\
0.955332217	315.63	\\
0.954773869	315.8	\\
0.954215522	315.93	\\
0.953824679	316	\\
0.953657175	316.09	\\
0.953098827	316.36	\\
0.95254048	316.56	\\
0.951982133	316.71	\\
0.951423786	316.83	\\
0.950865438	316.92	\\
0.950307091	317	\\
0.950307091	317	\\
0.949748744	317.22	\\
0.949190396	317.4	\\
0.948632049	317.54	\\
0.948073702	317.65	\\
0.947515355	317.74	\\
0.946957007	317.82	\\
0.94639866	317.89	\\
0.945840313	317.94	\\
0.945281965	317.99	\\
0.945170296	318	\\
0.944723618	318.12	\\
0.944165271	318.24	\\
0.943606924	318.35	\\
0.943048576	318.43	\\
0.942490229	318.51	\\
0.941931882	318.57	\\
0.941373534	318.63	\\
0.940815187	318.68	\\
0.94025684	318.72	\\
0.939698492	318.76	\\
0.939140145	318.79	\\
0.938581798	318.82	\\
0.938023451	318.85	\\
0.937465103	318.87	\\
0.936906756	318.9	\\
0.936348409	318.92	\\
0.935790061	318.93	\\
0.935231714	318.95	\\
0.934673367	318.96	\\
0.93411502	318.98	\\
0.933556672	318.99	\\
0.932998325	319	\\
0.93294249	319	\\
0.932439978	319.03	\\
0.93188163	319.06	\\
0.931323283	319.09	\\
0.930764936	319.11	\\
0.930206588	319.13	\\
0.929648241	319.15	\\
0.929089894	319.16	\\
0.928531547	319.18	\\
0.927973199	319.19	\\
0.927414852	319.2	\\
0.926856505	319.21	\\
0.926298157	319.21	\\
0.92573981	319.22	\\
0.925181463	319.22	\\
0.924623116	319.23	\\
0.924064768	319.23	\\
0.923506421	319.23	\\
0.922948074	319.23	\\
0.922389726	319.23	\\
0.921831379	319.22	\\
0.921273032	319.22	\\
0.920714685	319.22	\\
0.920156337	319.21	\\
0.91959799	319.21	\\
0.919039643	319.2	\\
0.918481295	319.19	\\
0.917922948	319.19	\\
0.917364601	319.18	\\
0.916806253	319.17	\\
0.916247906	319.16	\\
0.915689559	319.15	\\
0.915131212	319.14	\\
0.914572864	319.13	\\
0.914014517	319.12	\\
0.91345617	319.11	\\
0.912897822	319.1	\\
0.912339475	319.09	\\
0.911781128	319.07	\\
0.911222781	319.06	\\
0.910664433	319.05	\\
0.910106086	319.03	\\
0.909547739	319.02	\\
0.908989391	319.01	\\
0.908766052	319	\\
0.908431044	319	\\
0.907872697	318.99	\\
0.90731435	318.99	\\
0.906756002	318.99	\\
0.906197655	318.98	\\
0.905639308	318.98	\\
0.90508096	318.97	\\
0.904522613	318.97	\\
0.903964266	318.96	\\
0.903405918	318.96	\\
0.902847571	318.96	\\
0.902289224	318.95	\\
0.901730877	318.95	\\
0.901172529	318.94	\\
0.900614182	318.94	\\
0.900055835	318.93	\\
0.899497487	318.93	\\
0.89893914	318.93	\\
0.898380793	318.92	\\
0.897822446	318.92	\\
0.897264098	318.91	\\
0.896705751	318.91	\\
0.896147404	318.91	\\
0.895589056	318.9	\\
0.895030709	318.9	\\
0.894472362	318.9	\\
0.893914015	318.89	\\
0.893355667	318.89	\\
0.89279732	318.88	\\
0.892238973	318.88	\\
0.891680625	318.88	\\
0.891122278	318.87	\\
0.890563931	318.87	\\
0.890005583	318.87	\\
0.889447236	318.87	\\
0.888888889	318.86	\\
0.888330542	318.86	\\
0.887772194	318.86	\\
0.887213847	318.85	\\
0.8866555	318.85	\\
0.886097152	318.85	\\
0.885538805	318.85	\\
0.884980458	318.85	\\
0.884422111	318.84	\\
0.883863763	318.84	\\
0.883305416	318.84	\\
0.882747069	318.84	\\
0.882188721	318.84	\\
0.881630374	318.83	\\
0.881072027	318.83	\\
0.88051368	318.83	\\
0.879955332	318.83	\\
0.879396985	318.83	\\
0.878838638	318.83	\\
0.87828029	318.83	\\
0.877721943	318.83	\\
0.877163596	318.83	\\
0.876605248	318.83	\\
0.876046901	318.83	\\
0.875488554	318.83	\\
0.874930207	318.83	\\
0.874371859	318.83	\\
0.873813512	318.83	\\
0.873255165	318.83	\\
0.872696817	318.83	\\
0.87213847	318.83	\\
0.871580123	318.83	\\
0.871021776	318.83	\\
0.870463428	318.83	\\
0.869905081	318.83	\\
0.869346734	318.83	\\
0.868788386	318.84	\\
0.868230039	318.84	\\
0.867671692	318.84	\\
0.867113345	318.84	\\
0.866554997	318.84	\\
0.86599665	318.85	\\
0.865438303	318.85	\\
0.864879955	318.85	\\
0.864321608	318.85	\\
0.863763261	318.85	\\
0.863204913	318.86	\\
0.862646566	318.86	\\
0.862088219	318.86	\\
0.861529872	318.87	\\
0.860971524	318.87	\\
0.860413177	318.87	\\
0.85985483	318.87	\\
0.859296482	318.88	\\
0.858738135	318.88	\\
0.858179788	318.88	\\
0.857621441	318.89	\\
0.857063093	318.89	\\
0.856504746	318.9	\\
0.855946399	318.9	\\
0.855388051	318.9	\\
0.854829704	318.91	\\
0.854271357	318.91	\\
0.853713009	318.91	\\
0.853154662	318.92	\\
0.852596315	318.92	\\
0.852037968	318.93	\\
0.85147962	318.93	\\
0.850921273	318.93	\\
0.850362926	318.94	\\
0.849804578	318.94	\\
0.849246231	318.95	\\
0.848687884	318.95	\\
0.848129537	318.96	\\
0.847571189	318.96	\\
0.847012842	318.96	\\
0.846454495	318.97	\\
0.845896147	318.97	\\
0.8453378	318.98	\\
0.844779453	318.98	\\
0.844221106	318.99	\\
0.843662758	318.99	\\
0.843104411	318.99	\\
0.842546064	319	\\
0.842211055	319	\\
0.841987716	319.01	\\
0.841429369	319.02	\\
0.840871022	319.03	\\
0.840312674	319.05	\\
0.839754327	319.06	\\
0.83919598	319.07	\\
0.838637633	319.09	\\
0.838079285	319.1	\\
0.837520938	319.11	\\
0.836962591	319.12	\\
0.836404243	319.13	\\
0.835845896	319.14	\\
0.835287549	319.15	\\
0.834729202	319.16	\\
0.834170854	319.17	\\
0.833612507	319.18	\\
0.83305416	319.19	\\
0.832495812	319.19	\\
0.831937465	319.2	\\
0.831379118	319.21	\\
0.830820771	319.21	\\
0.830262423	319.22	\\
0.829704076	319.22	\\
0.829145729	319.22	\\
0.828587381	319.23	\\
0.828029034	319.23	\\
0.827470687	319.23	\\
0.826912339	319.23	\\
0.826353992	319.23	\\
0.825795645	319.22	\\
0.825237298	319.22	\\
0.82467895	319.21	\\
0.824120603	319.21	\\
0.823562256	319.2	\\
0.823003908	319.19	\\
0.822445561	319.18	\\
0.821887214	319.16	\\
0.821328867	319.15	\\
0.820770519	319.13	\\
0.820212172	319.11	\\
0.819653825	319.09	\\
0.819095477	319.06	\\
0.81853713	319.03	\\
0.818034618	319	\\
0.817978783	319	\\
0.817420436	318.99	\\
0.816862088	318.98	\\
0.816303741	318.96	\\
0.815745394	318.95	\\
0.815187046	318.93	\\
0.814628699	318.92	\\
0.814070352	318.9	\\
0.813512004	318.87	\\
0.812953657	318.85	\\
0.81239531	318.82	\\
0.811836963	318.79	\\
0.811278615	318.76	\\
0.810720268	318.72	\\
0.810161921	318.68	\\
0.809603573	318.63	\\
0.809045226	318.57	\\
0.808486879	318.51	\\
0.807928532	318.43	\\
0.807370184	318.35	\\
0.806811837	318.24	\\
0.80625349	318.12	\\
0.805806812	318	\\
0.805695142	317.99	\\
0.805136795	317.94	\\
0.804578448	317.89	\\
0.804020101	317.82	\\
0.803461753	317.74	\\
0.802903406	317.65	\\
0.802345059	317.54	\\
0.801786711	317.4	\\
0.801228364	317.22	\\
0.800670017	317	\\
0.800670017	317	\\
0.800111669	316.92	\\
0.799553322	316.83	\\
0.798994975	316.71	\\
0.798436628	316.56	\\
0.79787828	316.36	\\
0.797319933	316.09	\\
0.797152429	316	\\
0.796761586	315.93	\\
0.796203238	315.8	\\
0.795644891	315.63	\\
0.795086544	315.4	\\
0.794528197	315.07	\\
0.794416527	315	\\
0.793969849	314.89	\\
0.793411502	314.71	\\
0.792853155	314.47	\\
0.792294807	314.1	\\
0.792183138	314	\\
0.79173646	313.88	\\
0.791178113	313.66	\\
0.790619765	313.34	\\
0.790228922	313	\\
0.790061418	312.95	\\
0.789503071	312.74	\\
0.788944724	312.41	\\
0.788498046	312	\\
0.788386376	311.96	\\
0.787828029	311.72	\\
0.787269682	311.34	\\
0.786934673	311	\\
0.786711334	310.91	\\
0.786152987	310.61	\\
0.78559464	310.1	\\
0.78548297	310	\\
0.785036293	309.77	\\
0.784477945	309.34	\\
0.784142937	309	\\
0.783919598	308.87	\\
0.783361251	308.48	\\
0.782914573	308	\\
0.782802903	307.93	\\
0.782244556	307.54	\\
0.781742044	307	\\
0.781686209	306.95	\\
0.781127862	306.55	\\
0.780681184	306	\\
0.780569514	305.94	\\
0.780011167	305.5	\\
0.779620324	305	\\
0.77945282	304.89	\\
0.778894472	304.39	\\
0.778559464	304	\\
0.778336125	303.81	\\
0.777777778	303.19	\\
0.777610274	303	\\
0.77721943	302.66	\\
0.776716918	302	\\
0.776661083	301.96	\\
0.776102736	301.44	\\
0.775767728	301	\\
0.775544389	300.79	\\
0.774986041	300.07	\\
0.774930207	300	\\
0.774427694	299.52	\\
0.774036851	299	\\
0.773869347	298.82	\\
0.773310999	298.09	\\
0.773255165	298	\\
0.772752652	297.5	\\
0.772417644	297	\\
0.772194305	296.78	\\
0.771635958	296	\\
0.771635958	295.98	\\
0.77107761	295.36	\\
0.770854271	295	\\
0.770519263	294.66	\\
0.770072585	294	\\
0.769960916	293.87	\\
0.769402568	293.09	\\
0.769346734	293	\\
0.768844221	292.42	\\
0.768565047	292	\\
0.768285874	291.67	\\
0.767839196	291	\\
0.767727527	290.86	\\
0.767169179	290.01	\\
0.767169179	290	\\
0.766610832	289.33	\\
0.766387493	289	\\
0.766052485	288.57	\\
0.765661642	288	\\
0.765494137	287.75	\\
0.764991625	287	\\
0.76493579	286.9	\\
0.764377443	286.07	\\
0.764321608	286	\\
0.763819095	285.34	\\
0.763595757	285	\\
0.763260748	284.55	\\
0.76292574	284	\\
0.762702401	283.72	\\
0.762255723	283	\\
0.762144054	282.86	\\
0.761585706	282	\\
0.761585706	281.98	\\
0.761027359	281.21	\\
0.76091569	281	\\
0.760469012	280.42	\\
0.760189838	280	\\
0.759910664	279.6	\\
0.759519821	279	\\
0.759352317	278.75	\\
0.758905639	278	\\
0.75879397	277.87	\\
0.758235623	277	\\
0.758235623	276.98	\\
0.757677275	276.2	\\
0.757565606	276	\\
0.757118928	275.4	\\
0.756895589	275	\\
0.756560581	274.58	\\
0.756225572	274	\\
0.756002233	273.73	\\
0.755555556	273	\\
0.755443886	272.85	\\
0.754941374	272	\\
0.754885539	271.96	\\
0.754327192	271.15	\\
0.754215522	271	\\
0.753768844	270.37	\\
0.753545505	270	\\
0.753210497	269.55	\\
0.752875489	269	\\
0.75265215	268.71	\\
0.752205472	268	\\
0.752093802	267.84	\\
0.75159129	267	\\
0.751535455	266.95	\\
0.750977108	266.15	\\
0.750865438	266	\\
0.75041876	265.38	\\
0.750195422	265	\\
0.749860413	264.57	\\
0.749525405	264	\\
0.749302066	263.73	\\
0.748855388	263	\\
0.748743719	262.87	\\
0.748185371	262	\\
0.748185371	261.99	\\
0.747627024	261.25	\\
0.74745952	261	\\
0.747068677	260.48	\\
0.746789503	260	\\
0.746510329	259.67	\\
0.746063652	259	\\
0.745951982	258.83	\\
0.74544947	258	\\
0.745393635	257.96	\\
0.744835288	257.21	\\
0.744723618	257	\\
0.74427694	256.47	\\
0.743997767	256	\\
0.743718593	255.67	\\
0.743271915	255	\\
0.743160246	254.85	\\
0.742601898	254	\\
0.742601898	253.99	\\
0.742043551	253.29	\\
0.741876047	253	\\
0.741485204	252.55	\\
0.741150195	252	\\
0.740926857	251.76	\\
0.740424344	251	\\
0.740368509	250.93	\\
0.739810162	250.18	\\
0.739698492	250	\\
0.739251815	249.48	\\
0.738916806	249	\\
0.738693467	248.72	\\
0.738190955	248	\\
0.73813512	247.91	\\
0.737576773	247.16	\\
0.737465103	247	\\
0.737018425	246.48	\\
0.736683417	246	\\
0.736460078	245.73	\\
0.735957566	245	\\
0.735901731	244.93	\\
0.735343384	244.23	\\
0.735175879	244	\\
0.734785036	243.56	\\
0.734394193	243	\\
0.734226689	242.81	\\
0.733668342	242	\\
0.733668342	241.99	\\
0.733109994	241.39	\\
0.732830821	241	\\
0.732551647	240.69	\\
0.732049135	240	\\
0.7319933	239.92	\\
0.731434953	239.25	\\
0.731267448	239	\\
0.730876605	238.61	\\
0.730429927	238	\\
0.730318258	237.86	\\
0.729759911	237.16	\\
0.729648241	237	\\
0.729201563	236.55	\\
0.72881072	236	\\
0.728643216	235.83	\\
0.728084869	235.11	\\
0.728029034	235	\\
0.727526521	234.54	\\
0.727135678	234	\\
0.726968174	233.83	\\
0.726409827	233.13	\\
0.726298157	233	\\
0.72585148	232.57	\\
0.725460637	232	\\
0.725293132	231.86	\\
0.724734785	231.21	\\
0.724567281	231	\\
0.724176438	230.63	\\
0.72372976	230	\\
0.72361809	229.92	\\
0.723059743	229.34	\\
0.72278057	229	\\
0.722501396	228.73	\\
0.721943049	228	\\
0.721943049	227.99	\\
0.721384701	227.5	\\
0.720993858	227	\\
0.720826354	226.84	\\
0.720268007	226.23	\\
0.720100503	226	\\
0.719709659	225.68	\\
0.719207147	225	\\
0.719151312	224.97	\\
0.718592965	224.48	\\
0.718202122	224	\\
0.718034618	223.85	\\
0.71747627	223.26	\\
0.717252931	223	\\
0.716917923	222.72	\\
0.716359576	222.02	\\
0.716359576	222	\\
0.715801228	221.58	\\
0.715354551	221	\\
0.715242881	220.92	\\
0.714684534	220.44	\\
0.714349525	220	\\
0.714126186	219.84	\\
0.713567839	219.3	\\
0.7133445	219	\\
0.713009492	218.76	\\
0.712451145	218.16	\\
0.712339475	218	\\
0.711892797	217.69	\\
0.71133445	217.03	\\
0.71133445	217	\\
0.710776103	216.63	\\
0.71027359	216	\\
0.710217755	215.97	\\
0.709659408	215.57	\\
0.709156896	215	\\
0.709101061	214.95	\\
0.708542714	214.53	\\
0.708096036	214	\\
0.707984366	213.93	\\
0.707426019	213.51	\\
0.706979341	213	\\
0.706867672	212.92	\\
0.706309324	212.51	\\
0.705862647	212	\\
0.705750977	211.92	\\
0.70519263	211.52	\\
0.704745952	211	\\
0.704634283	210.94	\\
0.704075935	210.55	\\
0.703573423	210	\\
0.703517588	209.96	\\
0.702959241	209.6	\\
0.702400893	209	\\
0.702400893	208.99	\\
0.701842546	208.66	\\
0.701284199	208.08	\\
0.701228364	208	\\
0.700725851	207.72	\\
0.700167504	207.21	\\
0.699944165	207	\\
0.699609157	206.8	\\
0.69905081	206.35	\\
0.698715801	206	\\
0.698492462	205.87	\\
0.697934115	205.5	\\
0.697487437	205	\\
0.697375768	204.95	\\
0.69681742	204.63	\\
0.696259073	204.09	\\
0.696147404	204	\\
0.695700726	203.76	\\
0.695142379	203.33	\\
0.69480737	203	\\
0.694584031	202.88	\\
0.694025684	202.53	\\
0.693523171	202	\\
0.693467337	201.99	\\
0.692908989	201.71	\\
0.692350642	201.27	\\
0.692071468	201	\\
0.691792295	200.86	\\
0.691233948	200.53	\\
0.6906756	200	\\
0.6906756	199.99	\\
0.690117253	199.74	\\
0.689558906	199.34	\\
0.689223897	199	\\
0.689000558	198.91	\\
0.688442211	198.62	\\
0.687883864	198.16	\\
0.68771636	198	\\
0.687325516	197.83	\\
0.686767169	197.52	\\
0.686208822	197.01	\\
0.686208822	197	\\
0.685650475	196.78	\\
0.685092127	196.44	\\
0.684589615	196	\\
0.68453378	195.97	\\
0.683975433	195.74	\\
0.683417085	195.4	\\
0.682970408	195	\\
0.682858738	194.96	\\
0.682300391	194.73	\\
0.681742044	194.39	\\
0.681295366	194	\\
0.681183696	193.96	\\
0.680625349	193.75	\\
0.680067002	193.43	\\
0.679564489	193	\\
0.679508654	192.98	\\
0.678950307	192.79	\\
0.67839196	192.5	\\
0.677833613	192.08	\\
0.677721943	192	\\
0.677275265	191.84	\\
0.676716918	191.6	\\
0.676158571	191.24	\\
0.675879397	191	\\
0.675600223	190.92	\\
0.675041876	190.71	\\
0.674483529	190.42	\\
0.673925181	190	\\
0.673925181	190	\\
0.673366834	189.83	\\
0.672808487	189.61	\\
0.67225014	189.28	\\
0.671859296	189	\\
0.671691792	188.95	\\
0.671133445	188.78	\\
0.670575098	188.54	\\
0.67001675	188.21	\\
0.669737577	188	\\
0.669458403	187.93	\\
0.668900056	187.76	\\
0.668341709	187.53	\\
0.667783361	187.22	\\
0.667448353	187	\\
0.667225014	186.94	\\
0.666666667	186.78	\\
0.666108319	186.58	\\
0.665549972	186.3	\\
0.665103294	186	\\
0.664991625	185.98	\\
0.664433277	185.84	\\
0.66387493	185.67	\\
0.663316583	185.45	\\
0.662758236	185.15	\\
0.662534897	185	\\
0.662199888	184.93	\\
0.661641541	184.79	\\
0.661083194	184.62	\\
0.660524846	184.4	\\
0.659966499	184.11	\\
0.65974316	184	\\
0.659408152	183.93	\\
0.658849805	183.8	\\
0.658291457	183.65	\\
0.65773311	183.46	\\
0.657174763	183.21	\\
0.65678392	183	\\
0.656616415	182.97	\\
0.656058068	182.87	\\
0.655499721	182.75	\\
0.654941374	182.6	\\
0.654383026	182.41	\\
0.653824679	182.19	\\
0.653433836	182	\\
0.653266332	181.97	\\
0.652707984	181.88	\\
0.652149637	181.78	\\
0.65159129	181.65	\\
0.651032942	181.51	\\
0.650474595	181.33	\\
0.649916248	181.12	\\
0.649637074	181	\\
0.649357901	180.96	\\
0.648799553	180.88	\\
0.648241206	180.8	\\
0.647682859	180.7	\\
0.647124511	180.58	\\
0.646566164	180.45	\\
0.646007817	180.3	\\
0.64544947	180.12	\\
0.645114461	180	\\
0.644891122	179.98	\\
0.644332775	179.92	\\
0.643774428	179.85	\\
0.64321608	179.78	\\
0.642657733	179.7	\\
0.642099386	179.61	\\
0.641541039	179.52	\\
0.640982691	179.42	\\
0.640424344	179.31	\\
0.639865997	179.19	\\
0.639307649	179.05	\\
0.63908431	179	\\
0.638749302	178.97	\\
0.638190955	178.93	\\
0.637632607	178.89	\\
0.63707426	178.84	\\
0.636515913	178.8	\\
0.635957566	178.75	\\
0.635399218	178.7	\\
0.634840871	178.65	\\
0.634282524	178.6	\\
0.633724176	178.56	\\
0.633165829	178.51	\\
0.632607482	178.46	\\
0.632049135	178.42	\\
0.631490787	178.38	\\
0.63093244	178.34	\\
0.630374093	178.3	\\
0.629815745	178.26	\\
0.629257398	178.23	\\
0.628699051	178.2	\\
0.628140704	178.17	\\
0.627582356	178.15	\\
0.627024009	178.13	\\
0.626465662	178.12	\\
0.625907314	178.11	\\
0.625348967	178.11	\\
0.62479062	178.11	\\
0.624232272	178.12	\\
0.623673925	178.13	\\
0.623115578	178.15	\\
0.622557231	178.17	\\
0.621998883	178.2	\\
0.621440536	178.23	\\
0.620882189	178.26	\\
0.620323841	178.3	\\
0.619765494	178.34	\\
0.619207147	178.38	\\
0.6186488	178.42	\\
0.618090452	178.46	\\
0.617532105	178.51	\\
0.616973758	178.56	\\
0.61641541	178.6	\\
0.615857063	178.65	\\
0.615298716	178.7	\\
0.614740369	178.75	\\
0.614182021	178.8	\\
0.613623674	178.84	\\
0.613065327	178.89	\\
0.612506979	178.93	\\
0.611948632	178.97	\\
0.611613624	179	\\
0.611390285	179.05	\\
0.610831937	179.19	\\
0.61027359	179.31	\\
0.609715243	179.42	\\
0.609156896	179.52	\\
0.608598548	179.61	\\
0.608040201	179.7	\\
0.607481854	179.78	\\
0.606923506	179.85	\\
0.606365159	179.92	\\
0.605806812	179.98	\\
0.605583473	180	\\
0.605248465	180.12	\\
0.604690117	180.3	\\
0.60413177	180.45	\\
0.603573423	180.58	\\
0.603015075	180.7	\\
0.602456728	180.8	\\
0.601898381	180.88	\\
0.601340034	180.96	\\
0.60106086	181	\\
0.600781686	181.12	\\
0.600223339	181.33	\\
0.599664992	181.51	\\
0.599106644	181.65	\\
0.598548297	181.78	\\
0.59798995	181.88	\\
0.597431602	181.97	\\
0.597264098	182	\\
0.596873255	182.19	\\
0.596314908	182.41	\\
0.595756561	182.6	\\
0.595198213	182.75	\\
0.594639866	182.87	\\
0.594081519	182.97	\\
0.593914015	183	\\
0.593523171	183.21	\\
0.592964824	183.46	\\
0.592406477	183.65	\\
0.59184813	183.8	\\
0.591289782	183.93	\\
0.590954774	184	\\
0.590731435	184.11	\\
0.590173088	184.4	\\
0.58961474	184.62	\\
0.589056393	184.79	\\
0.588498046	184.93	\\
0.588163037	185	\\
0.587939698	185.15	\\
0.587381351	185.45	\\
0.586823004	185.67	\\
0.586264657	185.84	\\
0.585706309	185.98	\\
0.58559464	186	\\
0.585147962	186.3	\\
0.584589615	186.58	\\
0.584031267	186.78	\\
0.58347292	186.94	\\
0.583249581	187	\\
0.582914573	187.22	\\
0.582356226	187.53	\\
0.581797878	187.76	\\
0.581239531	187.93	\\
0.580960357	188	\\
0.580681184	188.21	\\
0.580122836	188.54	\\
0.579564489	188.78	\\
0.579006142	188.95	\\
0.578838638	189	\\
0.578447795	189.28	\\
0.577889447	189.61	\\
0.5773311	189.83	\\
0.576772753	190	\\
0.576772753	190	\\
0.576214405	190.42	\\
0.575656058	190.71	\\
0.575097711	190.92	\\
0.574818537	191	\\
0.574539363	191.24	\\
0.573981016	191.6	\\
0.573422669	191.84	\\
0.572975991	192	\\
0.572864322	192.08	\\
0.572305974	192.5	\\
0.571747627	192.79	\\
0.57118928	192.98	\\
0.571133445	193	\\
0.570630932	193.43	\\
0.570072585	193.75	\\
0.569514238	193.96	\\
0.569402568	194	\\
0.568955891	194.39	\\
0.568397543	194.73	\\
0.567839196	194.96	\\
0.567727527	195	\\
0.567280849	195.4	\\
0.566722501	195.74	\\
0.566164154	195.97	\\
0.566108319	196	\\
0.565605807	196.44	\\
0.56504746	196.78	\\
0.564489112	197.01	\\
0.564489112	197	\\
0.563930765	197.52	\\
0.563372418	197.83	\\
0.562981575	198	\\
0.56281407	198.16	\\
0.562255723	198.62	\\
0.561697376	198.91	\\
0.561474037	199	\\
0.561139028	199.34	\\
0.560580681	199.74	\\
0.560022334	200	\\
0.560022334	199.99	\\
0.559463987	200.53	\\
0.558905639	200.86	\\
0.558626466	201	\\
0.558347292	201.27	\\
0.557788945	201.71	\\
0.557230597	201.99	\\
0.55720268	202	\\
0.55667225	202.53	\\
0.556113903	202.88	\\
0.555873814	203	\\
0.555555556	203.33	\\
0.554997208	203.76	\\
0.554528197	204	\\
0.554438861	204.09	\\
0.553880514	204.63	\\
0.553322166	204.95	\\
0.553232831	205	\\
0.552763819	205.5	\\
0.552205472	205.87	\\
0.551976549	206	\\
0.551647125	206.35	\\
0.551088777	206.8	\\
0.550725851	207	\\
0.55053043	207.21	\\
0.549972083	207.72	\\
0.54948632	208	\\
0.549413735	208.08	\\
0.548855388	208.66	\\
0.548297041	208.99	\\
0.548274707	209	\\
0.547738693	209.6	\\
0.547180346	209.96	\\
0.547113345	210	\\
0.546621999	210.55	\\
0.546063652	210.94	\\
0.545963149	211	\\
0.545505304	211.52	\\
0.544946957	211.92	\\
0.544829704	212	\\
0.54438861	212.51	\\
0.543830262	212.92	\\
0.543707426	213	\\
0.543271915	213.51	\\
0.542713568	213.93	\\
0.542607482	214	\\
0.542155221	214.53	\\
0.541596873	214.95	\\
0.541518705	215	\\
0.541038526	215.57	\\
0.540480179	215.97	\\
0.540441094	216	\\
0.539921831	216.63	\\
0.539385818	217	\\
0.539363484	217.03	\\
0.538805137	217.69	\\
0.538375209	218	\\
0.53824679	218.16	\\
0.537688442	218.76	\\
0.537370184	219	\\
0.537130095	219.3	\\
0.536571748	219.84	\\
0.536365159	220	\\
0.5360134	220.44	\\
0.535455053	220.92	\\
0.535360134	221	\\
0.534896706	221.58	\\
0.534355109	222	\\
0.534338358	222.02	\\
0.533780011	222.72	\\
0.533428252	223	\\
0.533221664	223.26	\\
0.532663317	223.85	\\
0.532479062	224	\\
0.532104969	224.48	\\
0.531546622	224.97	\\
0.531507538	225	\\
0.530988275	225.68	\\
0.530603015	226	\\
0.530429927	226.23	\\
0.52987158	226.84	\\
0.529692909	227	\\
0.529313233	227.5	\\
0.528754886	227.99	\\
0.528743719	228	\\
0.528196538	228.73	\\
0.527889447	229	\\
0.527638191	229.34	\\
0.527079844	229.92	\\
0.526990508	230	\\
0.526521496	230.63	\\
0.526119486	231	\\
0.525963149	231.21	\\
0.525404802	231.86	\\
0.525259631	232	\\
0.524846454	232.57	\\
0.524383026	233	\\
0.524288107	233.13	\\
0.52372976	233.83	\\
0.523556672	234	\\
0.523171413	234.54	\\
0.522691234	235	\\
0.522613065	235.11	\\
0.522054718	235.83	\\
0.521887214	236	\\
0.521496371	236.55	\\
0.521049693	237	\\
0.520938023	237.16	\\
0.520379676	237.86	\\
0.520245673	238	\\
0.519821329	238.61	\\
0.519441653	239	\\
0.519262982	239.25	\\
0.518704634	239.92	\\
0.518626466	240	\\
0.518146287	240.69	\\
0.51786153	241	\\
0.51758794	241.39	\\
0.517029592	241.99	\\
0.517024009	242	\\
0.516471245	242.81	\\
0.516292574	243	\\
0.515912898	243.56	\\
0.515510888	244	\\
0.515354551	244.23	\\
0.514796203	244.93	\\
0.514734785	245	\\
0.514237856	245.73	\\
0.51400335	246	\\
0.513679509	246.48	\\
0.513227247	247	\\
0.513121161	247.16	\\
0.512562814	247.91	\\
0.512484645	248	\\
0.512004467	248.72	\\
0.511764377	249	\\
0.511446119	249.48	\\
0.511005025	250	\\
0.510887772	250.18	\\
0.510329425	250.93	\\
0.510268007	251	\\
0.509771078	251.76	\\
0.509570073	252	\\
0.50921273	252.55	\\
0.508844221	253	\\
0.508654383	253.29	\\
0.508096036	253.99	\\
0.508084869	254	\\
0.507537688	254.85	\\
0.507414852	255	\\
0.506979341	255.67	\\
0.506722501	256	\\
0.506420994	256.47	\\
0.50599665	257	\\
0.505862647	257.21	\\
0.505304299	257.96	\\
0.505276382	258	\\
0.504745952	258.83	\\
0.504611949	259	\\
0.504187605	259.67	\\
0.503930765	260	\\
0.503629257	260.48	\\
0.503227247	261	\\
0.50307091	261.25	\\
0.502512563	261.99	\\
0.502506979	262	\\
0.501954216	262.87	\\
0.501853713	263	\\
0.501395868	263.73	\\
0.501194863	264	\\
0.500837521	264.57	\\
0.50051368	265	\\
0.500279174	265.38	\\
0.499810162	266	\\
0.499720826	266.15	\\
0.499162479	266.95	\\
0.499128978	267	\\
0.498604132	267.84	\\
0.498486879	268	\\
0.498045784	268.71	\\
0.497828029	269	\\
0.497487437	269.55	\\
0.497158012	270	\\
0.49692909	270.37	\\
0.496465662	271	\\
0.496370743	271.15	\\
0.495812395	271.96	\\
0.495784478	272	\\
0.495254048	272.85	\\
0.495147962	273	\\
0.494695701	273.73	\\
0.494494696	274	\\
0.494137353	274.58	\\
0.493830262	275	\\
0.493579006	275.4	\\
0.493143495	276	\\
0.493020659	276.2	\\
0.492462312	276.98	\\
0.492451145	277	\\
0.491903964	277.87	\\
0.491814629	278	\\
0.491345617	278.75	\\
0.491161362	279	\\
0.49078727	279.6	\\
0.490491346	280	\\
0.490228922	280.42	\\
0.489798995	281	\\
0.489670575	281.21	\\
0.489112228	281.98	\\
0.489095477	282	\\
0.488553881	282.86	\\
0.488447795	283	\\
0.487995533	283.72	\\
0.487783361	284	\\
0.487437186	284.55	\\
0.487091011	285	\\
0.486878839	285.34	\\
0.486365159	286	\\
0.486320491	286.07	\\
0.485762144	286.9	\\
0.485689559	287	\\
0.485203797	287.75	\\
0.485008375	288	\\
0.484645449	288.57	\\
0.484299274	289	\\
0.484087102	289.33	\\
0.483534338	290	\\
0.483528755	290.01	\\
0.482970408	290.86	\\
0.482853155	291	\\
0.48241206	291.67	\\
0.482132887	292	\\
0.481853713	292.42	\\
0.4813512	293	\\
0.481295366	293.09	\\
0.480737018	293.87	\\
0.480619765	294	\\
0.480178671	294.66	\\
0.479865997	295	\\
0.479620324	295.36	\\
0.479061977	295.98	\\
0.479045226	296	\\
0.478503629	296.78	\\
0.478291457	297	\\
0.477945282	297.5	\\
0.477448353	298	\\
0.477386935	298.09	\\
0.476828587	298.82	\\
0.476644333	299	\\
0.47627024	299.52	\\
0.475762144	300	\\
0.475711893	300.07	\\
0.475153546	300.79	\\
0.47491904	301	\\
0.474595198	301.44	\\
0.474036851	301.96	\\
0.4739866	302	\\
0.473478504	302.66	\\
0.47307091	303	\\
0.472920156	303.19	\\
0.472361809	303.81	\\
0.472116136	304	\\
0.471803462	304.39	\\
0.471245114	304.89	\\
0.471099944	305	\\
0.470686767	305.5	\\
0.47012842	305.94	\\
0.470039084	306	\\
0.469570073	306.55	\\
0.469011725	306.95	\\
0.468933557	307	\\
0.468453378	307.54	\\
0.467895031	307.93	\\
0.467772194	308	\\
0.467336683	308.48	\\
0.466778336	308.87	\\
0.46654383	309	\\
0.466219989	309.34	\\
0.465661642	309.77	\\
0.465203797	310	\\
0.465103294	310.1	\\
0.464544947	310.61	\\
0.4639866	310.91	\\
0.463791178	311	\\
0.463428252	311.34	\\
0.462869905	311.72	\\
0.462311558	311.96	\\
0.462216639	312	\\
0.46175321	312.41	\\
0.461194863	312.74	\\
0.460636516	312.95	\\
0.460496929	313	\\
0.460078169	313.34	\\
0.459519821	313.66	\\
0.458961474	313.88	\\
0.458542714	314	\\
0.458403127	314.1	\\
0.457844779	314.47	\\
0.457286432	314.71	\\
0.456728085	314.89	\\
0.456275824	315	\\
0.456169738	315.07	\\
0.45561139	315.4	\\
0.455053043	315.63	\\
0.454494696	315.8	\\
0.453936348	315.93	\\
0.453551089	316	\\
0.453378001	316.09	\\
0.452819654	316.36	\\
0.452261307	316.56	\\
0.451702959	316.71	\\
0.451144612	316.83	\\
0.450586265	316.92	\\
0.450027917	317	\\
0.450027917	317	\\
0.44946957	317.22	\\
0.448911223	317.4	\\
0.448352875	317.54	\\
0.447794528	317.65	\\
0.447236181	317.74	\\
0.446677834	317.82	\\
0.446119486	317.89	\\
0.445561139	317.94	\\
0.445002792	317.99	\\
0.444907873	318	\\
0.444444444	318.12	\\
0.443886097	318.24	\\
0.44332775	318.35	\\
0.442769403	318.43	\\
0.442211055	318.51	\\
0.441652708	318.57	\\
0.441094361	318.63	\\
0.440536013	318.68	\\
0.439977666	318.72	\\
0.439419319	318.76	\\
0.438860972	318.79	\\
0.438302624	318.82	\\
0.437744277	318.85	\\
0.43718593	318.87	\\
0.436627582	318.9	\\
0.436069235	318.92	\\
0.435510888	318.93	\\
0.43495254	318.95	\\
0.434394193	318.96	\\
0.433835846	318.98	\\
0.433277499	318.99	\\
0.432719151	319	\\
0.432657733	319	\\
0.432160804	319.03	\\
0.431602457	319.06	\\
0.431044109	319.09	\\
0.430485762	319.11	\\
0.429927415	319.13	\\
0.429369068	319.15	\\
0.42881072	319.16	\\
0.428252373	319.18	\\
0.427694026	319.19	\\
0.427135678	319.2	\\
0.426577331	319.21	\\
0.426018984	319.21	\\
0.425460637	319.22	\\
0.424902289	319.22	\\
0.424343942	319.23	\\
0.423785595	319.23	\\
0.423227247	319.23	\\
0.4226689	319.23	\\
0.422110553	319.23	\\
0.421552205	319.22	\\
0.420993858	319.22	\\
0.420435511	319.22	\\
0.419877164	319.21	\\
0.419318816	319.21	\\
0.418760469	319.2	\\
0.418202122	319.19	\\
0.417643774	319.19	\\
0.417085427	319.18	\\
0.41652708	319.17	\\
0.415968733	319.16	\\
0.415410385	319.15	\\
0.414852038	319.14	\\
0.414293691	319.13	\\
0.413735343	319.12	\\
0.413176996	319.11	\\
0.412618649	319.1	\\
0.412060302	319.09	\\
0.411501954	319.07	\\
0.410943607	319.06	\\
0.41038526	319.05	\\
0.409826912	319.03	\\
0.409268565	319.02	\\
0.408710218	319.01	\\
0.408492462	319	\\
0.40815187	319	\\
0.407593523	318.99	\\
0.407035176	318.99	\\
0.406476829	318.99	\\
0.405918481	318.98	\\
0.405360134	318.98	\\
0.404801787	318.97	\\
0.404243439	318.97	\\
0.403685092	318.96	\\
0.403126745	318.96	\\
0.402568398	318.96	\\
0.40201005	318.95	\\
0.401451703	318.95	\\
0.400893356	318.94	\\
0.400335008	318.94	\\
0.399776661	318.93	\\
0.399218314	318.93	\\
0.398659966	318.93	\\
0.398101619	318.92	\\
0.397543272	318.92	\\
0.396984925	318.91	\\
0.396426577	318.91	\\
0.39586823	318.91	\\
0.395309883	318.9	\\
0.394751535	318.9	\\
0.394193188	318.9	\\
0.393634841	318.89	\\
0.393076494	318.89	\\
0.392518146	318.88	\\
0.391959799	318.88	\\
0.391401452	318.88	\\
0.390843104	318.87	\\
0.390284757	318.87	\\
0.38972641	318.87	\\
0.389168063	318.87	\\
0.388609715	318.86	\\
0.388051368	318.86	\\
0.387493021	318.86	\\
0.386934673	318.85	\\
0.386376326	318.85	\\
0.385817979	318.85	\\
0.385259631	318.85	\\
0.384701284	318.85	\\
0.384142937	318.84	\\
0.38358459	318.84	\\
0.383026242	318.84	\\
0.382467895	318.84	\\
0.381909548	318.84	\\
0.3813512	318.83	\\
0.380792853	318.83	\\
0.380234506	318.83	\\
0.379676159	318.83	\\
0.379117811	318.83	\\
0.378559464	318.83	\\
0.378001117	318.83	\\
0.377442769	318.83	\\
0.376884422	318.83	\\
0.376326075	318.83	\\
0.375767728	318.83	\\
0.37520938	318.83	\\
0.374651033	318.83	\\
0.374092686	318.83	\\
0.373534338	318.83	\\
0.372975991	318.83	\\
0.372417644	318.83	\\
0.371859296	318.83	\\
0.371300949	318.83	\\
0.370742602	318.83	\\
0.370184255	318.83	\\
0.369625907	318.83	\\
0.36906756	318.83	\\
0.368509213	318.84	\\
0.367950865	318.84	\\
0.367392518	318.84	\\
0.366834171	318.84	\\
0.366275824	318.84	\\
0.365717476	318.85	\\
0.365159129	318.85	\\
0.364600782	318.85	\\
0.364042434	318.85	\\
0.363484087	318.85	\\
0.36292574	318.86	\\
0.362367393	318.86	\\
0.361809045	318.86	\\
0.361250698	318.87	\\
0.360692351	318.87	\\
0.360134003	318.87	\\
0.359575656	318.87	\\
0.359017309	318.88	\\
0.358458961	318.88	\\
0.357900614	318.88	\\
0.357342267	318.89	\\
0.35678392	318.89	\\
0.356225572	318.9	\\
0.355667225	318.9	\\
0.355108878	318.9	\\
0.35455053	318.91	\\
0.353992183	318.91	\\
0.353433836	318.91	\\
0.352875489	318.92	\\
0.352317141	318.92	\\
0.351758794	318.93	\\
0.351200447	318.93	\\
0.350642099	318.93	\\
0.350083752	318.94	\\
0.349525405	318.94	\\
0.348967058	318.95	\\
0.34840871	318.95	\\
0.347850363	318.96	\\
0.347292016	318.96	\\
0.346733668	318.96	\\
0.346175321	318.97	\\
0.345616974	318.97	\\
0.345058626	318.98	\\
0.344500279	318.98	\\
0.343941932	318.99	\\
0.343383585	318.99	\\
0.342825237	318.99	\\
0.34226689	319	\\
0.341926298	319	\\
0.341708543	319.01	\\
0.341150195	319.02	\\
0.340591848	319.03	\\
0.340033501	319.05	\\
0.339475154	319.06	\\
0.338916806	319.07	\\
0.338358459	319.09	\\
0.337800112	319.1	\\
0.337241764	319.11	\\
0.336683417	319.12	\\
0.33612507	319.13	\\
0.335566723	319.14	\\
0.335008375	319.15	\\
0.334450028	319.16	\\
0.333891681	319.17	\\
0.333333333	319.18	\\
0.332774986	319.19	\\
0.332216639	319.19	\\
0.331658291	319.2	\\
0.331099944	319.21	\\
0.330541597	319.21	\\
0.32998325	319.22	\\
0.329424902	319.22	\\
0.328866555	319.22	\\
0.328308208	319.23	\\
0.32774986	319.23	\\
0.327191513	319.23	\\
0.326633166	319.23	\\
0.326074819	319.23	\\
0.325516471	319.22	\\
0.324958124	319.22	\\
0.324399777	319.21	\\
0.323841429	319.21	\\
0.323283082	319.2	\\
0.322724735	319.19	\\
0.322166387	319.18	\\
0.32160804	319.16	\\
0.321049693	319.15	\\
0.320491346	319.13	\\
0.319932998	319.11	\\
0.319374651	319.09	\\
0.318816304	319.06	\\
0.318257956	319.03	\\
0.317761027	319	\\
0.317699609	319	\\
0.317141262	318.99	\\
0.316582915	318.98	\\
0.316024567	318.96	\\
0.31546622	318.95	\\
0.314907873	318.93	\\
0.314349525	318.92	\\
0.313791178	318.9	\\
0.313232831	318.87	\\
0.312674484	318.85	\\
0.312116136	318.82	\\
0.311557789	318.79	\\
0.310999442	318.76	\\
0.310441094	318.72	\\
0.309882747	318.68	\\
0.3093244	318.63	\\
0.308766052	318.57	\\
0.308207705	318.51	\\
0.307649358	318.43	\\
0.307091011	318.35	\\
0.306532663	318.24	\\
0.305974316	318.12	\\
0.305510888	318	\\
0.305415969	317.99	\\
0.304857621	317.94	\\
0.304299274	317.89	\\
0.303740927	317.82	\\
0.30318258	317.74	\\
0.302624232	317.65	\\
0.302065885	317.54	\\
0.301507538	317.4	\\
0.30094919	317.22	\\
0.300390843	317	\\
0.300390843	317	\\
0.299832496	316.92	\\
0.299274149	316.83	\\
0.298715801	316.71	\\
0.298157454	316.56	\\
0.297599107	316.36	\\
0.297040759	316.09	\\
0.296867672	316	\\
0.296482412	315.93	\\
0.295924065	315.8	\\
0.295365717	315.63	\\
0.29480737	315.4	\\
0.294249023	315.07	\\
0.294142937	315	\\
0.293690676	314.89	\\
0.293132328	314.71	\\
0.292573981	314.47	\\
0.292015634	314.1	\\
0.291876047	314	\\
0.291457286	313.88	\\
0.290898939	313.66	\\
0.290340592	313.34	\\
0.289921831	313	\\
0.289782245	312.95	\\
0.289223897	312.74	\\
0.28866555	312.41	\\
0.288202122	312	\\
0.288107203	311.96	\\
0.287548855	311.72	\\
0.286990508	311.34	\\
0.286627582	311	\\
0.286432161	310.91	\\
0.285873814	310.61	\\
0.285315466	310.1	\\
0.285214964	310	\\
0.284757119	309.77	\\
0.284198772	309.34	\\
0.28387493	309	\\
0.283640424	308.87	\\
0.283082077	308.48	\\
0.282646566	308	\\
0.28252373	307.93	\\
0.281965382	307.54	\\
0.281485204	307	\\
0.281407035	306.95	\\
0.280848688	306.55	\\
0.280379676	306	\\
0.280290341	305.94	\\
0.279731993	305.5	\\
0.279318816	305	\\
0.279173646	304.89	\\
0.278615299	304.39	\\
0.278302624	304	\\
0.278056951	303.81	\\
0.277498604	303.19	\\
0.27734785	303	\\
0.276940257	302.66	\\
0.276432161	302	\\
0.27638191	301.96	\\
0.275823562	301.44	\\
0.275499721	301	\\
0.275265215	300.79	\\
0.274706868	300.07	\\
0.274656616	300	\\
0.27414852	299.52	\\
0.273774428	299	\\
0.273590173	298.82	\\
0.273031826	298.09	\\
0.272970408	298	\\
0.272473479	297.5	\\
0.272127303	297	\\
0.271915131	296.78	\\
0.271373534	296	\\
0.271356784	295.98	\\
0.270798437	295.36	\\
0.270552764	295	\\
0.270240089	294.66	\\
0.269798995	294	\\
0.269681742	293.87	\\
0.269123395	293.09	\\
0.26906756	293	\\
0.268565047	292.42	\\
0.268285874	292	\\
0.2680067	291.67	\\
0.267565606	291	\\
0.267448353	290.86	\\
0.266890006	290.01	\\
0.266884422	290	\\
0.266331658	289.33	\\
0.266119486	289	\\
0.265773311	288.57	\\
0.265410385	288	\\
0.265214964	287.75	\\
0.264729202	287	\\
0.264656616	286.9	\\
0.264098269	286.07	\\
0.264053601	286	\\
0.263539922	285.34	\\
0.26332775	285	\\
0.262981575	284.55	\\
0.262635399	284	\\
0.262423227	283.72	\\
0.261970966	283	\\
0.26186488	282.86	\\
0.261323283	282	\\
0.261306533	281.98	\\
0.260748185	281.21	\\
0.260619765	281	\\
0.260189838	280.42	\\
0.259927415	280	\\
0.259631491	279.6	\\
0.259257398	279	\\
0.259073143	278.75	\\
0.258604132	278	\\
0.258514796	277.87	\\
0.257967616	277	\\
0.257956449	276.98	\\
0.257398102	276.2	\\
0.257275265	276	\\
0.256839754	275.4	\\
0.256588498	275	\\
0.256281407	274.58	\\
0.255924065	274	\\
0.25572306	273.73	\\
0.255270798	273	\\
0.255164712	272.85	\\
0.254634283	272	\\
0.254606365	271.96	\\
0.254048018	271.15	\\
0.253953099	271	\\
0.253489671	270.37	\\
0.253260748	270	\\
0.252931323	269.55	\\
0.252590731	269	\\
0.252372976	268.71	\\
0.251931882	268	\\
0.251814629	267.84	\\
0.251289782	267	\\
0.251256281	266.95	\\
0.250697934	266.15	\\
0.250608599	266	\\
0.250139587	265.38	\\
0.249905081	265	\\
0.24958124	264.57	\\
0.249223897	264	\\
0.249022892	263.73	\\
0.248565047	263	\\
0.248464545	262.87	\\
0.247911781	262	\\
0.247906198	261.99	\\
0.24734785	261.25	\\
0.247191513	261	\\
0.246789503	260.48	\\
0.246487996	260	\\
0.246231156	259.67	\\
0.245806812	259	\\
0.245672808	258.83	\\
0.245142379	258	\\
0.245114461	257.96	\\
0.244556114	257.21	\\
0.244422111	257	\\
0.243997767	256.47	\\
0.243696259	256	\\
0.243439419	255.67	\\
0.243003908	255	\\
0.242881072	254.85	\\
0.242333892	254	\\
0.242322725	253.99	\\
0.241764377	253.29	\\
0.241574539	253	\\
0.24120603	252.55	\\
0.240848688	252	\\
0.240647683	251.76	\\
0.240150754	251	\\
0.240089336	250.93	\\
0.239530988	250.18	\\
0.239413735	250	\\
0.238972641	249.48	\\
0.238654383	249	\\
0.238414294	248.72	\\
0.237934115	248	\\
0.237855946	247.91	\\
0.237297599	247.16	\\
0.237191513	247	\\
0.236739252	246.48	\\
0.23641541	246	\\
0.236180905	245.73	\\
0.235683975	245	\\
0.235622557	244.93	\\
0.23506421	244.23	\\
0.234907873	244	\\
0.234505863	243.56	\\
0.234126186	243	\\
0.233947515	242.81	\\
0.233394752	242	\\
0.233389168	241.99	\\
0.232830821	241.39	\\
0.232557231	241	\\
0.232272473	240.69	\\
0.231792295	240	\\
0.231714126	239.92	\\
0.231155779	239.25	\\
0.230977108	239	\\
0.230597432	238.61	\\
0.230173088	238	\\
0.230039084	237.86	\\
0.229480737	237.16	\\
0.229369068	237	\\
0.22892239	236.55	\\
0.228531547	236	\\
0.228364042	235.83	\\
0.227805695	235.11	\\
0.227727527	235	\\
0.227247348	234.54	\\
0.226862088	234	\\
0.226689001	233.83	\\
0.226130653	233.13	\\
0.226035734	233	\\
0.225572306	232.57	\\
0.225159129	232	\\
0.225013959	231.86	\\
0.224455611	231.21	\\
0.224299274	231	\\
0.223897264	230.63	\\
0.223428252	230	\\
0.223338917	229.92	\\
0.22278057	229.34	\\
0.222529313	229	\\
0.222222222	228.73	\\
0.221675042	228	\\
0.221663875	227.99	\\
0.221105528	227.5	\\
0.220725851	227	\\
0.22054718	226.84	\\
0.219988833	226.23	\\
0.219815745	226	\\
0.219430486	225.68	\\
0.218911223	225	\\
0.218872138	224.97	\\
0.218313791	224.48	\\
0.217939698	224	\\
0.217755444	223.85	\\
0.217197097	223.26	\\
0.216990508	223	\\
0.216638749	222.72	\\
0.216080402	222.02	\\
0.216063652	222	\\
0.215522055	221.58	\\
0.215058626	221	\\
0.214963707	220.92	\\
0.21440536	220.44	\\
0.214053601	220	\\
0.213847013	219.84	\\
0.213288666	219.3	\\
0.213048576	219	\\
0.212730318	218.76	\\
0.212171971	218.16	\\
0.212043551	218	\\
0.211613624	217.69	\\
0.211055276	217.03	\\
0.211032942	217	\\
0.210496929	216.63	\\
0.209977666	216	\\
0.209938582	215.97	\\
0.209380235	215.57	\\
0.208900056	215	\\
0.208821887	214.95	\\
0.20826354	214.53	\\
0.207811279	214	\\
0.207705193	213.93	\\
0.207146845	213.51	\\
0.206711334	213	\\
0.206588498	212.92	\\
0.206030151	212.51	\\
0.205589056	212	\\
0.205471803	211.92	\\
0.204913456	211.52	\\
0.204455611	211	\\
0.204355109	210.94	\\
0.203796762	210.55	\\
0.203305416	210	\\
0.203238414	209.96	\\
0.202680067	209.6	\\
0.202144054	209	\\
0.20212172	208.99	\\
0.201563372	208.66	\\
0.201005025	208.08	\\
0.20093244	208	\\
0.200446678	207.72	\\
0.199888331	207.21	\\
0.199692909	207	\\
0.199329983	206.8	\\
0.198771636	206.35	\\
0.198442211	206	\\
0.198213289	205.87	\\
0.197654941	205.5	\\
0.19718593	205	\\
0.197096594	204.95	\\
0.196538247	204.63	\\
0.195979899	204.09	\\
0.195890564	204	\\
0.195421552	203.76	\\
0.194863205	203.33	\\
0.194544947	203	\\
0.194304858	202.88	\\
0.19374651	202.53	\\
0.19321608	202	\\
0.193188163	201.99	\\
0.192629816	201.71	\\
0.192071468	201.27	\\
0.191803462	201	\\
0.191513121	200.86	\\
0.190954774	200.53	\\
0.190407594	200	\\
0.190396427	199.99	\\
0.189838079	199.74	\\
0.189279732	199.34	\\
0.18892239	199	\\
0.188721385	198.91	\\
0.188163037	198.62	\\
0.18760469	198.16	\\
0.187431602	198	\\
0.187046343	197.83	\\
0.186487996	197.52	\\
0.185929648	197.01	\\
0.185918481	197	\\
0.185371301	196.78	\\
0.184812954	196.44	\\
0.184321608	196	\\
0.184254606	195.97	\\
0.183696259	195.74	\\
0.183137912	195.4	\\
0.18268565	195	\\
0.182579564	194.96	\\
0.182021217	194.73	\\
0.18146287	194.39	\\
0.181005025	194	\\
0.180904523	193.96	\\
0.180346175	193.75	\\
0.179787828	193.43	\\
0.179274149	193	\\
0.179229481	192.98	\\
0.178671133	192.79	\\
0.178112786	192.5	\\
0.177554439	192.08	\\
0.17745952	192	\\
0.176996092	191.84	\\
0.176437744	191.6	\\
0.175879397	191.24	\\
0.175572306	191	\\
0.17532105	190.92	\\
0.174762702	190.71	\\
0.174204355	190.42	\\
0.173646008	190	\\
0.173646008	190	\\
0.173087661	189.83	\\
0.172529313	189.61	\\
0.171970966	189.28	\\
0.171580123	189	\\
0.171412619	188.95	\\
0.170854271	188.78	\\
0.170295924	188.54	\\
0.169737577	188.21	\\
0.169436069	188	\\
0.169179229	187.93	\\
0.168620882	187.76	\\
0.168062535	187.53	\\
0.167504188	187.22	\\
0.167180346	187	\\
0.16694584	186.94	\\
0.166387493	186.78	\\
0.165829146	186.58	\\
0.165270798	186.3	\\
0.164796203	186	\\
0.164712451	185.98	\\
0.164154104	185.84	\\
0.163595757	185.67	\\
0.163037409	185.45	\\
0.162479062	185.15	\\
0.162233389	185	\\
0.161920715	184.93	\\
0.161362367	184.79	\\
0.16080402	184.62	\\
0.160245673	184.4	\\
0.159687326	184.11	\\
0.15948632	184	\\
0.159128978	183.93	\\
0.158570631	183.8	\\
0.158012284	183.65	\\
0.157453936	183.46	\\
0.156895589	183.21	\\
0.156482412	183	\\
0.156337242	182.97	\\
0.155778894	182.87	\\
0.155220547	182.75	\\
0.1546622	182.6	\\
0.154103853	182.41	\\
0.153545505	182.19	\\
0.153149079	182	\\
0.152987158	181.97	\\
0.152428811	181.88	\\
0.151870463	181.78	\\
0.151312116	181.65	\\
0.150753769	181.51	\\
0.150195422	181.33	\\
0.149637074	181.12	\\
0.149352317	181	\\
0.149078727	180.96	\\
0.14852038	180.88	\\
0.147962032	180.8	\\
0.147403685	180.7	\\
0.146845338	180.58	\\
0.146286991	180.45	\\
0.145728643	180.3	\\
0.145170296	180.12	\\
0.144818537	180	\\
0.144611949	179.98	\\
0.144053601	179.92	\\
0.143495254	179.85	\\
0.142936907	179.78	\\
0.142378559	179.7	\\
0.141820212	179.61	\\
0.141261865	179.52	\\
0.140703518	179.42	\\
0.14014517	179.31	\\
0.139586823	179.19	\\
0.139028476	179.05	\\
0.138821887	179	\\
0.138470128	178.97	\\
0.137911781	178.93	\\
0.137353434	178.89	\\
0.136795087	178.84	\\
0.136236739	178.8	\\
0.135678392	178.75	\\
0.135120045	178.7	\\
0.134561697	178.65	\\
0.13400335	178.6	\\
0.133445003	178.56	\\
0.132886655	178.51	\\
0.132328308	178.46	\\
0.131769961	178.42	\\
0.131211614	178.38	\\
0.130653266	178.34	\\
0.130094919	178.3	\\
0.129536572	178.26	\\
0.128978224	178.23	\\
0.128419877	178.2	\\
0.12786153	178.17	\\
0.127303183	178.15	\\
0.126744835	178.13	\\
0.126186488	178.12	\\
0.125628141	178.11	\\
0.125069793	178.11	\\
0.124511446	178.11	\\
0.123953099	178.12	\\
0.123394752	178.13	\\
0.122836404	178.15	\\
0.122278057	178.17	\\
0.12171971	178.2	\\
0.121161362	178.23	\\
0.120603015	178.26	\\
0.120044668	178.3	\\
0.11948632	178.34	\\
0.118927973	178.38	\\
0.118369626	178.42	\\
0.117811279	178.46	\\
0.117252931	178.51	\\
0.116694584	178.56	\\
0.116136237	178.6	\\
0.115577889	178.65	\\
0.115019542	178.7	\\
0.114461195	178.75	\\
0.113902848	178.8	\\
0.1133445	178.84	\\
0.112786153	178.89	\\
0.112227806	178.93	\\
0.111669458	178.97	\\
0.1113177	179	\\
0.111111111	179.05	\\
0.110552764	179.19	\\
0.109994417	179.31	\\
0.109436069	179.42	\\
0.108877722	179.52	\\
0.108319375	179.61	\\
0.107761027	179.7	\\
0.10720268	179.78	\\
0.106644333	179.85	\\
0.106085985	179.92	\\
0.105527638	179.98	\\
0.10532105	180	\\
0.104969291	180.12	\\
0.104410944	180.3	\\
0.103852596	180.45	\\
0.103294249	180.58	\\
0.102735902	180.7	\\
0.102177554	180.8	\\
0.101619207	180.88	\\
0.10106086	180.96	\\
0.10078727	181	\\
0.100502513	181.12	\\
0.099944165	181.33	\\
0.099385818	181.51	\\
0.098827471	181.65	\\
0.098269123	181.78	\\
0.097710776	181.88	\\
0.097152429	181.97	\\
0.096990508	182	\\
0.096594082	182.19	\\
0.096035734	182.41	\\
0.095477387	182.6	\\
0.09491904	182.75	\\
0.094360692	182.87	\\
0.093802345	182.97	\\
0.093657175	183	\\
0.093243998	183.21	\\
0.09268565	183.46	\\
0.092127303	183.65	\\
0.091568956	183.8	\\
0.091010609	183.93	\\
0.090653266	184	\\
0.090452261	184.11	\\
0.089893914	184.4	\\
0.089335567	184.62	\\
0.088777219	184.79	\\
0.088218872	184.93	\\
0.087906198	185	\\
0.087660525	185.15	\\
0.087102178	185.45	\\
0.08654383	185.67	\\
0.085985483	185.84	\\
0.085427136	185.98	\\
0.085343384	186	\\
0.084868788	186.3	\\
0.084310441	186.58	\\
0.083752094	186.78	\\
0.083193747	186.94	\\
0.082959241	187	\\
0.082635399	187.22	\\
0.082077052	187.53	\\
0.081518705	187.76	\\
0.080960357	187.93	\\
0.080703518	188	\\
0.08040201	188.21	\\
0.079843663	188.54	\\
0.079285315	188.78	\\
0.078726968	188.95	\\
0.078559464	189	\\
0.078168621	189.28	\\
0.077610274	189.61	\\
0.077051926	189.83	\\
0.076493579	190	\\
0.076493579	190	\\
0.075935232	190.42	\\
0.075376884	190.71	\\
0.074818537	190.92	\\
0.074567281	191	\\
0.07426019	191.24	\\
0.073701843	191.6	\\
0.073143495	191.84	\\
0.072680067	192	\\
0.072585148	192.08	\\
0.072026801	192.5	\\
0.071468453	192.79	\\
0.070910106	192.98	\\
0.070865438	193	\\
0.070351759	193.43	\\
0.069793412	193.75	\\
0.069235064	193.96	\\
0.069134562	194	\\
0.068676717	194.39	\\
0.06811837	194.73	\\
0.067560022	194.96	\\
0.067453936	195	\\
0.067001675	195.4	\\
0.066443328	195.74	\\
0.06588498	195.97	\\
0.065817979	196	\\
0.065326633	196.44	\\
0.064768286	196.78	\\
0.064221106	197	\\
0.064209939	197.01	\\
0.063651591	197.52	\\
0.063093244	197.83	\\
0.062707984	198	\\
0.062534897	198.16	\\
0.061976549	198.62	\\
0.061418202	198.91	\\
0.061217197	199	\\
0.060859855	199.34	\\
0.060301508	199.74	\\
0.05974316	199.99	\\
0.059731993	200	\\
0.059184813	200.53	\\
0.058626466	200.86	\\
0.058336125	201	\\
0.058068118	201.27	\\
0.057509771	201.71	\\
0.056951424	201.99	\\
0.056923506	202	\\
0.056393076	202.53	\\
0.055834729	202.88	\\
0.05559464	203	\\
0.055276382	203.33	\\
0.054718035	203.76	\\
0.054249581	204	\\
0.054159687	204.09	\\
0.05360134	204.63	\\
0.053042993	204.95	\\
0.052954774	205	\\
0.052484645	205.5	\\
0.051926298	205.87	\\
0.051698492	206	\\
0.051367951	206.35	\\
0.050809604	206.8	\\
0.050447795	207	\\
0.050251256	207.21	\\
0.049692909	207.72	\\
0.049207147	208	\\
0.049134562	208.08	\\
0.048576214	208.66	\\
0.048017867	208.99	\\
0.047997767	209	\\
0.04745952	209.6	\\
0.046901173	209.96	\\
0.046833054	210	\\
0.046342825	210.55	\\
0.045784478	210.94	\\
0.045682859	211	\\
0.045226131	211.52	\\
0.044667783	211.92	\\
0.044548855	212	\\
0.044109436	212.51	\\
0.043551089	212.92	\\
0.043431044	213	\\
0.042992741	213.51	\\
0.042434394	213.93	\\
0.042328308	214	\\
0.041876047	214.53	\\
0.0413177	214.95	\\
0.041240089	215	\\
0.040759352	215.57	\\
0.040201005	215.97	\\
0.040163596	216	\\
0.039642658	216.63	\\
0.039106086	217	\\
0.03908431	217.03	\\
0.038525963	217.69	\\
0.038094361	218	\\
0.037967616	218.16	\\
0.037409269	218.76	\\
0.037088777	219	\\
0.036850921	219.3	\\
0.036292574	219.84	\\
0.036085427	220	\\
0.035734227	220.44	\\
0.035175879	220.92	\\
0.035079285	221	\\
0.034617532	221.58	\\
0.034076494	222	\\
0.034059185	222.02	\\
0.033500838	222.72	\\
0.033147962	223	\\
0.03294249	223.26	\\
0.032384143	223.85	\\
0.032198772	224	\\
0.031825796	224.48	\\
0.031267448	224.97	\\
0.031228364	225	\\
0.030709101	225.68	\\
0.030322725	226	\\
0.030150754	226.23	\\
0.029592406	226.84	\\
0.02941206	227	\\
0.029034059	227.5	\\
0.028475712	227.99	\\
0.028465103	228	\\
0.027917365	228.73	\\
0.027611949	229	\\
0.027359017	229.34	\\
0.02680067	229.92	\\
0.026709659	230	\\
0.026242323	230.63	\\
0.025839196	231	\\
0.025683975	231.21	\\
0.025125628	231.86	\\
0.024979341	232	\\
0.024567281	232.57	\\
0.024104411	233	\\
0.024008934	233.13	\\
0.023450586	233.83	\\
0.023278057	234	\\
0.022892239	234.54	\\
0.022414294	235	\\
0.022333892	235.11	\\
0.021775544	235.83	\\
0.021608599	236	\\
0.021217197	236.55	\\
0.020768286	237	\\
0.02065885	237.16	\\
0.020100503	237.86	\\
0.019967058	238	\\
0.019542155	238.61	\\
0.019160246	239	\\
0.018983808	239.25	\\
0.018425461	239.92	\\
0.018348409	240	\\
0.017867113	240.69	\\
0.017579564	241	\\
0.017308766	241.39	\\
0.016750419	241.99	\\
0.016745394	242	\\
0.016192071	242.81	\\
0.016015075	243	\\
0.015633724	243.56	\\
0.015233389	244	\\
0.015075377	244.23	\\
0.01451703	244.93	\\
0.014454495	245	\\
0.013958682	245.73	\\
0.013724735	246	\\
0.013400335	246.48	\\
0.012946957	247	\\
0.012841988	247.16	\\
0.01228364	247.91	\\
0.012203238	248	\\
0.011725293	248.72	\\
0.011485204	249	\\
0.011166946	249.48	\\
0.010726968	250	\\
0.010608599	250.18	\\
0.010050251	250.93	\\
0.00998995	251	\\
0.009491904	251.76	\\
0.009293132	252	\\
0.008933557	252.55	\\
0.008564489	253	\\
0.008375209	253.29	\\
0.007816862	253.99	\\
0.00780737	254	\\
0.007258515	254.85	\\
0.00713512	255	\\
0.006700168	255.67	\\
0.006440536	256	\\
0.00614182	256.47	\\
0.005717476	257	\\
0.005583473	257.21	\\
0.005025126	257.96	\\
0.004995868	258	\\
0.004466778	258.83	\\
0.004333389	259	\\
0.003908431	259.67	\\
0.003652261	260	\\
0.003350084	260.48	\\
0.002947739	261	\\
0.002791736	261.25	\\
0.002233389	261.99	\\
0.002225014	262	\\
0.001675042	262.87	\\
0.001577164	263	\\
0.001116695	263.73	\\
0.000915131	264	\\
0.000558347	264.57	\\
0.000235276	265	\\
0	265.38	\\
};
\end{axis}
\end{tikzpicture}%


==> int_t9.txt <==
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.25,0.50,0.75,1.00},
xlabel={$x' = \frac{x}{2\lambda}$},
ymin=0,
ymax=672,
ylabel={$h \left(x',t^{\star} = 9\right)$},
ytick=\empty,
legend style={at={(1,0)}, anchor=south east,legend cell align=left}
]
\addplot [color=blue,line width=1.3pt,solid]
  table[row sep=crcr]{%
0.026899497	364	\\
0.026900056	366	\\
0.026902289	363	\\
0.026903406	367	\\
0.026906198	362	\\
0.026909548	368	\\
0.026911781	361	\\
0.026917923	369	\\
0.026918481	360	\\
0.02692574	359	\\
0.02692909	370	\\
0.026933557	358	\\
0.02694249	357	\\
0.02694249	371	\\
0.026951424	356	\\
0.026959241	372	\\
0.026960357	355	\\
0.026969291	354	\\
0.026978224	353	\\
0.026978783	373	\\
0.026987158	352	\\
0.026995533	351	\\
0.027000558	374	\\
0.027003908	350	\\
0.027011725	349	\\
0.027018984	348	\\
0.027025126	375	\\
0.027025684	347	\\
0.027031826	346	\\
0.027037968	345	\\
0.027042993	344	\\
0.02704746	343	\\
0.027051926	342	\\
0.027051926	376	\\
0.027055276	341	\\
0.027058068	340	\\
0.027060302	339	\\
0.027061977	338	\\
0.027062535	337	\\
0.027063093	336	\\
0.027080402	377	\\
0.027110553	378	\\
0.02714182	379	\\
0.027174204	380	\\
0.027206588	381	\\
0.027239531	382	\\
0.027272473	383	\\
0.027305974	384	\\
0.027339475	385	\\
0.027359017	385.55	\\
0.027406477	386	\\
0.027508654	387	\\
0.027599665	388	\\
0.027680625	389	\\
0.027752652	390	\\
0.027816862	391	\\
0.027875489	392	\\
0.027917365	392.73	\\
0.027960357	393	\\
0.028111669	394	\\
0.028232831	395	\\
0.028331658	396	\\
0.028414294	397	\\
0.028475712	397.81	\\
0.028512563	398	\\
0.028699609	399	\\
0.028839754	400	\\
0.028948632	401	\\
0.029034059	401.94	\\
0.029048018	402	\\
0.029269123	403	\\
0.029426019	404	\\
0.029543272	405	\\
0.029592406	405.44	\\
0.029732552	406	\\
0.02993579	407	\\
0.030078169	408	\\
0.030150754	408.59	\\
0.030262982	409	\\
0.030492462	410	\\
0.030647125	411	\\
0.030709101	411.44	\\
0.030870463	412	\\
0.031097152	413	\\
0.031249581	414	\\
0.031267448	414.11	\\
0.031536572	415	\\
0.03173646	416	\\
0.031825796	416.54	\\
0.031972641	417	\\
0.032230039	418	\\
0.032384143	418.9	\\
0.032419319	419	\\
0.032734227	420	\\
0.03292574	421	\\
0.03294249	421.08	\\
0.03325684	422	\\
0.033469012	423	\\
0.033500838	423.15	\\
0.033802345	424	\\
0.034027917	425	\\
0.034059185	425.14	\\
0.034374093	426	\\
0.034602457	427	\\
0.034617532	427.06	\\
0.034969291	428	\\
0.035175879	428.89	\\
0.035220547	429	\\
0.035584031	430	\\
0.035734227	430.6	\\
0.035892797	431	\\
0.036211055	432	\\
0.036292574	432.3	\\
0.036575656	433	\\
0.036847013	434	\\
0.036850921	434.01	\\
0.037257398	435	\\
0.037409269	435.53	\\
0.037609715	436	\\
0.037931882	437	\\
0.037967616	437.11	\\
0.038348409	438	\\
0.038525963	438.57	\\
0.03871636	439	\\
0.03905751	440	\\
0.03908431	440.08	\\
0.039494696	441	\\
0.039642658	441.43	\\
0.039900056	442	\\
0.040201005	442.87	\\
0.040260748	443	\\
0.040689559	444	\\
0.040759352	444.19	\\
0.041140145	445	\\
0.0413177	445.47	\\
0.041571189	446	\\
0.041876047	446.79	\\
0.041978224	447	\\
0.042405918	448	\\
0.042434394	448.07	\\
0.042890564	449	\\
0.042992741	449.24	\\
0.043370184	450	\\
0.043551089	450.42	\\
0.043844779	451	\\
0.044109436	451.6	\\
0.044315466	452	\\
0.044667783	452.77	\\
0.044785036	453	\\
0.045226131	453.94	\\
0.045256281	454	\\
0.045763819	455	\\
0.045784478	455.04	\\
0.046293691	456	\\
0.046342825	456.1	\\
0.046828587	457	\\
0.046901173	457.14	\\
0.047370184	458	\\
0.04745952	458.17	\\
0.047918481	459	\\
0.048017867	459.18	\\
0.048474595	460	\\
0.048576214	460.18	\\
0.049038526	461	\\
0.049134562	461.17	\\
0.049610832	462	\\
0.049692909	462.14	\\
0.050190396	463	\\
0.050251256	463.1	\\
0.050777778	464	\\
0.050809604	464.05	\\
0.051367951	464.99	\\
0.051374651	465	\\
0.051926298	465.84	\\
0.052022892	466	\\
0.052484645	466.68	\\
0.052676159	467	\\
0.053042993	467.53	\\
0.0533311	468	\\
0.05360134	468.38	\\
0.053984366	469	\\
0.054159687	469.24	\\
0.054635958	470	\\
0.054718035	470.11	\\
0.055276382	470.97	\\
0.055294807	471	\\
0.055834729	471.69	\\
0.056035734	472	\\
0.056393076	472.45	\\
0.056750419	473	\\
0.056951424	473.25	\\
0.057448353	474	\\
0.057509771	474.07	\\
0.058068118	474.79	\\
0.058207705	475	\\
0.058626466	475.48	\\
0.058978224	476	\\
0.059184813	476.23	\\
0.059715243	477	\\
0.05974316	477.03	\\
0.060301508	477.66	\\
0.060541597	478	\\
0.060859855	478.33	\\
0.061328867	479	\\
0.061418202	479.09	\\
0.061976549	479.73	\\
0.062166387	480	\\
0.062534897	480.36	\\
0.063003908	481	\\
0.063093244	481.09	\\
0.063651591	481.69	\\
0.063880514	482	\\
0.064209939	482.3	\\
0.064734785	483	\\
0.064768286	483.03	\\
0.065326633	483.55	\\
0.065672808	484	\\
0.06588498	484.19	\\
0.066443328	484.81	\\
0.066588498	485	\\
0.067001675	485.34	\\
0.067520938	486	\\
0.067560022	486.03	\\
0.06811837	486.5	\\
0.06852038	487	\\
0.068676717	487.13	\\
0.069235064	487.64	\\
0.069525405	488	\\
0.069793412	488.2	\\
0.070351759	488.76	\\
0.07054718	489	\\
0.070910106	489.26	\\
0.071468453	489.85	\\
0.071596873	490	\\
0.072026801	490.3	\\
0.072585148	490.89	\\
0.072674484	491	\\
0.073143495	491.31	\\
0.073701843	491.89	\\
0.073796762	492	\\
0.07426019	492.29	\\
0.074818537	492.84	\\
0.074958124	493	\\
0.075376884	493.26	\\
0.075935232	493.75	\\
0.076158571	494	\\
0.076493579	494.2	\\
0.077051926	494.64	\\
0.077392518	495	\\
0.077610274	495.13	\\
0.078168621	495.5	\\
0.0786488	496	\\
0.078726968	496.04	\\
0.079285315	496.36	\\
0.079843663	496.86	\\
0.079977666	497	\\
0.08040201	497.22	\\
0.080960357	497.61	\\
0.081356784	498	\\
0.081518705	498.08	\\
0.082077052	498.39	\\
0.082635399	498.86	\\
0.08278057	499	\\
0.083193747	499.19	\\
0.083752094	499.53	\\
0.08426019	500	\\
0.084310441	500.02	\\
0.084868788	500.28	\\
0.085427136	500.64	\\
0.085829146	501	\\
0.085985483	501.07	\\
0.08654383	501.32	\\
0.087102178	501.68	\\
0.087470687	502	\\
0.087660525	502.08	\\
0.088218872	502.32	\\
0.088777219	502.66	\\
0.089190396	503	\\
0.089335567	503.06	\\
0.089893914	503.27	\\
0.090452261	503.57	\\
0.090999442	504	\\
0.091010609	504.01	\\
0.091568956	504.19	\\
0.092127303	504.44	\\
0.09268565	504.79	\\
0.092964824	505	\\
0.093243998	505.09	\\
0.093802345	505.29	\\
0.094360692	505.55	\\
0.09491904	505.91	\\
0.095041876	506	\\
0.095477387	506.13	\\
0.096035734	506.32	\\
0.096594082	506.56	\\
0.097152429	506.9	\\
0.097303183	507	\\
0.097710776	507.11	\\
0.098269123	507.27	\\
0.098827471	507.48	\\
0.099385818	507.76	\\
0.099787828	508	\\
0.099944165	508.04	\\
0.100502513	508.17	\\
0.10106086	508.33	\\
0.101619207	508.53	\\
0.102177554	508.79	\\
0.102562814	509	\\
0.102735902	509.04	\\
0.103294249	509.15	\\
0.103852596	509.29	\\
0.104410944	509.45	\\
0.104969291	509.65	\\
0.105527638	509.89	\\
0.105756561	510	\\
0.106085985	510.06	\\
0.106644333	510.16	\\
0.10720268	510.27	\\
0.107761027	510.4	\\
0.108319375	510.55	\\
0.108877722	510.72	\\
0.109436069	510.93	\\
0.109625907	511	\\
0.109994417	511.05	\\
0.110552764	511.13	\\
0.111111111	511.21	\\
0.111669458	511.3	\\
0.112227806	511.39	\\
0.112786153	511.5	\\
0.1133445	511.61	\\
0.113902848	511.74	\\
0.114461195	511.88	\\
0.114930207	512	\\
0.115019542	512.01	\\
0.115577889	512.06	\\
0.116136237	512.1	\\
0.116694584	512.15	\\
0.117252931	512.2	\\
0.117811279	512.24	\\
0.118369626	512.29	\\
0.118927973	512.33	\\
0.11948632	512.37	\\
0.120044668	512.41	\\
0.120603015	512.45	\\
0.121161362	512.49	\\
0.12171971	512.52	\\
0.122278057	512.55	\\
0.122836404	512.57	\\
0.123394752	512.59	\\
0.123953099	512.61	\\
0.124511446	512.62	\\
0.125069793	512.62	\\
0.125628141	512.62	\\
0.126186488	512.61	\\
0.126744835	512.59	\\
0.127303183	512.57	\\
0.12786153	512.55	\\
0.128419877	512.52	\\
0.128978224	512.49	\\
0.129536572	512.45	\\
0.130094919	512.41	\\
0.130653266	512.37	\\
0.131211614	512.33	\\
0.131769961	512.29	\\
0.132328308	512.24	\\
0.132886655	512.2	\\
0.133445003	512.15	\\
0.13400335	512.1	\\
0.134561697	512.06	\\
0.135120045	512.01	\\
0.13520938	512	\\
0.135678392	511.88	\\
0.136236739	511.74	\\
0.136795087	511.61	\\
0.137353434	511.5	\\
0.137911781	511.39	\\
0.138470128	511.3	\\
0.139028476	511.21	\\
0.139586823	511.13	\\
0.14014517	511.05	\\
0.14051368	511	\\
0.140703518	510.93	\\
0.141261865	510.72	\\
0.141820212	510.55	\\
0.142378559	510.4	\\
0.142936907	510.27	\\
0.143495254	510.16	\\
0.144053601	510.06	\\
0.144383026	510	\\
0.144611949	509.89	\\
0.145170296	509.65	\\
0.145728643	509.45	\\
0.146286991	509.29	\\
0.146845338	509.15	\\
0.147403685	509.04	\\
0.147576773	509	\\
0.147962032	508.79	\\
0.14852038	508.53	\\
0.149078727	508.33	\\
0.149637074	508.17	\\
0.150195422	508.04	\\
0.150351759	508	\\
0.150753769	507.76	\\
0.151312116	507.48	\\
0.151870463	507.27	\\
0.152428811	507.11	\\
0.152836404	507	\\
0.152987158	506.9	\\
0.153545505	506.56	\\
0.154103853	506.32	\\
0.1546622	506.13	\\
0.155097711	506	\\
0.155220547	505.91	\\
0.155778894	505.55	\\
0.156337242	505.29	\\
0.156895589	505.09	\\
0.157174763	505	\\
0.157453936	504.79	\\
0.158012284	504.44	\\
0.158570631	504.19	\\
0.159128978	504.01	\\
0.159140145	504	\\
0.159687326	503.57	\\
0.160245673	503.27	\\
0.16080402	503.06	\\
0.16094919	503	\\
0.161362367	502.66	\\
0.161920715	502.32	\\
0.162479062	502.08	\\
0.1626689	502	\\
0.163037409	501.68	\\
0.163595757	501.32	\\
0.164154104	501.07	\\
0.164310441	501	\\
0.164712451	500.64	\\
0.165270798	500.28	\\
0.165829146	500.02	\\
0.165879397	500	\\
0.166387493	499.53	\\
0.16694584	499.19	\\
0.167359017	499	\\
0.167504188	498.86	\\
0.168062535	498.39	\\
0.168620882	498.08	\\
0.168782803	498	\\
0.169179229	497.61	\\
0.169737577	497.22	\\
0.170161921	497	\\
0.170295924	496.86	\\
0.170854271	496.36	\\
0.171412619	496.04	\\
0.171490787	496	\\
0.171970966	495.5	\\
0.172529313	495.13	\\
0.172747069	495	\\
0.173087661	494.64	\\
0.173646008	494.2	\\
0.173981016	494	\\
0.174204355	493.75	\\
0.174762702	493.26	\\
0.175181463	493	\\
0.17532105	492.84	\\
0.175879397	492.29	\\
0.176342825	492	\\
0.176437744	491.89	\\
0.176996092	491.31	\\
0.177465103	491	\\
0.177554439	490.89	\\
0.178112786	490.3	\\
0.178542714	490	\\
0.178671133	489.85	\\
0.179229481	489.26	\\
0.179592406	489	\\
0.179787828	488.76	\\
0.180346175	488.2	\\
0.180614182	488	\\
0.180904523	487.64	\\
0.18146287	487.13	\\
0.181619207	487	\\
0.182021217	486.5	\\
0.182579564	486.03	\\
0.182618649	486	\\
0.183137912	485.34	\\
0.183551089	485	\\
0.183696259	484.81	\\
0.184254606	484.19	\\
0.184466778	484	\\
0.184812954	483.55	\\
0.185371301	483.03	\\
0.185404802	483	\\
0.185929648	482.3	\\
0.186259073	482	\\
0.186487996	481.69	\\
0.187046343	481.09	\\
0.187135678	481	\\
0.18760469	480.36	\\
0.187973199	480	\\
0.188163037	479.73	\\
0.188721385	479.09	\\
0.18881072	479	\\
0.189279732	478.33	\\
0.18959799	478	\\
0.189838079	477.66	\\
0.190396427	477.03	\\
0.190424344	477	\\
0.190954774	476.23	\\
0.191161362	476	\\
0.191513121	475.48	\\
0.191931882	475	\\
0.192071468	474.79	\\
0.192629816	474.07	\\
0.192691234	474	\\
0.193188163	473.25	\\
0.193389168	473	\\
0.19374651	472.45	\\
0.194103853	472	\\
0.194304858	471.69	\\
0.194846454	471	\\
0.194863205	470.97	\\
0.195421552	470.11	\\
0.195505304	470	\\
0.195979899	469.24	\\
0.196152987	469	\\
0.196538247	468.38	\\
0.196806253	468	\\
0.197096594	467.53	\\
0.197465103	467	\\
0.197654941	466.68	\\
0.19811837	466	\\
0.198213289	465.84	\\
0.198766052	465	\\
0.198771636	464.99	\\
0.199329983	464.05	\\
0.199363484	464	\\
0.199888331	463.1	\\
0.199949749	463	\\
0.200446678	462.14	\\
0.20053043	462	\\
0.201005025	461.17	\\
0.201099944	461	\\
0.201563372	460.18	\\
0.201663875	460	\\
0.20212172	459.18	\\
0.202222222	459	\\
0.202680067	458.17	\\
0.202769403	458	\\
0.203238414	457.14	\\
0.203310999	457	\\
0.203796762	456.1	\\
0.203847013	456	\\
0.204355109	455.04	\\
0.204377443	455	\\
0.204885539	454	\\
0.204913456	453.94	\\
0.205354551	453	\\
0.205471803	452.77	\\
0.205823562	452	\\
0.206030151	451.6	\\
0.206292574	451	\\
0.206588498	450.42	\\
0.206767169	450	\\
0.207146845	449.24	\\
0.207247348	449	\\
0.207705193	448.07	\\
0.20773311	448	\\
0.208163037	447	\\
0.20826354	446.79	\\
0.208570631	446	\\
0.208821887	445.47	\\
0.209000558	445	\\
0.209380235	444.19	\\
0.20945282	444	\\
0.209877164	443	\\
0.209938582	442.87	\\
0.210240089	442	\\
0.210496929	441.43	\\
0.210642099	441	\\
0.211055276	440.08	\\
0.211083194	440	\\
0.211423786	439	\\
0.211613624	438.57	\\
0.211792295	438	\\
0.212171971	437.11	\\
0.212205472	437	\\
0.212529313	436	\\
0.212730318	435.53	\\
0.212881072	435	\\
0.213288666	434.01	\\
0.213294249	434	\\
0.213562256	433	\\
0.213847013	432.3	\\
0.213930765	432	\\
0.214249023	431	\\
0.21440536	430.6	\\
0.214556114	430	\\
0.21491904	429	\\
0.214963707	428.89	\\
0.215170296	428	\\
0.215522055	427.06	\\
0.215538805	427	\\
0.215767728	426	\\
0.216080402	425.14	\\
0.216113903	425	\\
0.216337242	424	\\
0.216638749	423.15	\\
0.21667225	423	\\
0.216884422	422	\\
0.217197097	421.08	\\
0.217213847	421	\\
0.217403685	420	\\
0.217721943	419	\\
0.217755444	418.9	\\
0.217911781	418	\\
0.218168621	417	\\
0.218313791	416.54	\\
0.218403127	416	\\
0.218604132	415	\\
0.218872138	414.11	\\
0.218888889	414	\\
0.219045226	413	\\
0.219268565	412	\\
0.219430486	411.44	\\
0.219491904	411	\\
0.219648241	410	\\
0.219877164	409	\\
0.219988833	408.59	\\
0.220061418	408	\\
0.220206588	407	\\
0.220407594	406	\\
0.22054718	405.44	\\
0.220597432	405	\\
0.220714685	404	\\
0.220871022	403	\\
0.221094361	402	\\
0.221105528	401.94	\\
0.22118928	401	\\
0.221300949	400	\\
0.221440536	399	\\
0.221624791	398	\\
0.221663875	397.81	\\
0.221725293	397	\\
0.221809045	396	\\
0.221909548	395	\\
0.222026801	394	\\
0.222177554	393	\\
0.222222222	392.73	\\
0.22226689	392	\\
0.222322725	391	\\
0.222389726	390	\\
0.222456728	389	\\
0.22254048	388	\\
0.222629816	387	\\
0.222735902	386	\\
0.22278057	385.55	\\
0.222802903	385	\\
0.222836404	384	\\
0.222864322	383	\\
0.222897822	382	\\
0.222931323	381	\\
0.222964824	380	\\
0.222998325	379	\\
0.223026242	378	\\
0.223059743	377	\\
0.223076494	336	\\
0.223076494	337	\\
0.223076494	338	\\
0.223082077	339	\\
0.223082077	340	\\
0.223082077	341	\\
0.223087661	342	\\
0.223087661	376	\\
0.223093244	343	\\
0.223098827	344	\\
0.223104411	345	\\
0.223109994	346	\\
0.223115578	347	\\
0.223115578	375	\\
0.223121161	348	\\
0.223126745	349	\\
0.223137912	350	\\
0.223137912	374	\\
0.223143495	351	\\
0.223154662	352	\\
0.223160246	353	\\
0.223160246	373	\\
0.223171413	354	\\
0.223176996	355	\\
0.223176996	317	\\
0.223171413	318	\\
0.223160246	319	\\
0.223160246	299	\\
0.223154662	320	\\
0.223143495	321	\\
0.223137912	322	\\
0.223137912	298	\\
0.223126745	323	\\
0.223121161	324	\\
0.223115578	325	\\
0.223115578	297	\\
0.223109994	326	\\
0.223104411	327	\\
0.223098827	328	\\
0.223093244	329	\\
0.223087661	330	\\
0.223087661	296	\\
0.223082077	333	\\
0.223082077	332	\\
0.223082077	331	\\
0.223076494	336	\\
0.223076494	335	\\
0.223076494	334	\\
0.223059743	295	\\
0.223026242	294	\\
0.222998325	293	\\
0.222964824	292	\\
0.222931323	291	\\
0.222897822	290	\\
0.222864322	289	\\
0.222836404	288	\\
0.222802903	287	\\
0.22278057	286.45	\\
0.222735902	286	\\
0.222629816	285	\\
0.22254048	284	\\
0.222456728	283	\\
0.222389726	282	\\
0.222322725	281	\\
0.22226689	280	\\
0.222222222	279.27	\\
0.222177554	279	\\
0.222026801	278	\\
0.221909548	277	\\
0.221809045	276	\\
0.221725293	275	\\
0.221663875	274.19	\\
0.221624791	274	\\
0.221440536	273	\\
0.221300949	272	\\
0.22118928	271	\\
0.221105528	270.06	\\
0.221094361	270	\\
0.220871022	269	\\
0.220714685	268	\\
0.220597432	267	\\
0.22054718	266.56	\\
0.220407594	266	\\
0.220206588	265	\\
0.220061418	264	\\
0.219988833	263.41	\\
0.219877164	263	\\
0.219648241	262	\\
0.219491904	261	\\
0.219430486	260.56	\\
0.219268565	260	\\
0.219045226	259	\\
0.218888889	258	\\
0.218872138	257.89	\\
0.218604132	257	\\
0.218403127	256	\\
0.218313791	255.46	\\
0.218168621	255	\\
0.217911781	254	\\
0.217755444	253.1	\\
0.217721943	253	\\
0.217403685	252	\\
0.217213847	251	\\
0.217197097	250.92	\\
0.216884422	250	\\
0.21667225	249	\\
0.216638749	248.85	\\
0.216337242	248	\\
0.216113903	247	\\
0.216080402	246.86	\\
0.215767728	246	\\
0.215538805	245	\\
0.215522055	244.94	\\
0.215170296	244	\\
0.214963707	243.11	\\
0.21491904	243	\\
0.214556114	242	\\
0.21440536	241.4	\\
0.214249023	241	\\
0.213930765	240	\\
0.213847013	239.7	\\
0.213562256	239	\\
0.213294249	238	\\
0.213288666	237.99	\\
0.212881072	237	\\
0.212730318	236.47	\\
0.212529313	236	\\
0.212205472	235	\\
0.212171971	234.89	\\
0.211792295	234	\\
0.211613624	233.43	\\
0.211423786	233	\\
0.211083194	232	\\
0.211055276	231.92	\\
0.210642099	231	\\
0.210496929	230.57	\\
0.210240089	230	\\
0.209938582	229.13	\\
0.209877164	229	\\
0.20945282	228	\\
0.209380235	227.81	\\
0.209000558	227	\\
0.208821887	226.53	\\
0.208570631	226	\\
0.20826354	225.21	\\
0.208163037	225	\\
0.20773311	224	\\
0.207705193	223.93	\\
0.207247348	223	\\
0.207146845	222.76	\\
0.206767169	222	\\
0.206588498	221.58	\\
0.206292574	221	\\
0.206030151	220.4	\\
0.205823562	220	\\
0.205471803	219.23	\\
0.205354551	219	\\
0.204913456	218.06	\\
0.204885539	218	\\
0.204377443	217	\\
0.204355109	216.96	\\
0.203847013	216	\\
0.203796762	215.9	\\
0.203310999	215	\\
0.203238414	214.86	\\
0.202769403	214	\\
0.202680067	213.83	\\
0.202222222	213	\\
0.20212172	212.82	\\
0.201663875	212	\\
0.201563372	211.82	\\
0.201099944	211	\\
0.201005025	210.83	\\
0.20053043	210	\\
0.200446678	209.86	\\
0.199949749	209	\\
0.199888331	208.9	\\
0.199363484	208	\\
0.199329983	207.95	\\
0.198771636	207.01	\\
0.198766052	207	\\
0.198213289	206.16	\\
0.19811837	206	\\
0.197654941	205.32	\\
0.197465103	205	\\
0.197096594	204.47	\\
0.196806253	204	\\
0.196538247	203.62	\\
0.196152987	203	\\
0.195979899	202.76	\\
0.195505304	202	\\
0.195421552	201.89	\\
0.194863205	201.03	\\
0.194846454	201	\\
0.194304858	200.31	\\
0.194103853	200	\\
0.19374651	199.55	\\
0.193389168	199	\\
0.193188163	198.75	\\
0.192691234	198	\\
0.192629816	197.93	\\
0.192071468	197.21	\\
0.191931882	197	\\
0.191513121	196.52	\\
0.191161362	196	\\
0.190954774	195.77	\\
0.190424344	195	\\
0.190396427	194.97	\\
0.189838079	194.34	\\
0.18959799	194	\\
0.189279732	193.67	\\
0.18881072	193	\\
0.188721385	192.91	\\
0.188163037	192.27	\\
0.187973199	192	\\
0.18760469	191.64	\\
0.187135678	191	\\
0.187046343	190.91	\\
0.186487996	190.31	\\
0.186259073	190	\\
0.185929648	189.7	\\
0.185404802	189	\\
0.185371301	188.97	\\
0.184812954	188.45	\\
0.184466778	188	\\
0.184254606	187.81	\\
0.183696259	187.19	\\
0.183551089	187	\\
0.183137912	186.66	\\
0.182618649	186	\\
0.182579564	185.97	\\
0.182021217	185.5	\\
0.181619207	185	\\
0.18146287	184.87	\\
0.180904523	184.36	\\
0.180614182	184	\\
0.180346175	183.8	\\
0.179787828	183.24	\\
0.179592406	183	\\
0.179229481	182.74	\\
0.178671133	182.15	\\
0.178542714	182	\\
0.178112786	181.7	\\
0.177554439	181.11	\\
0.177465103	181	\\
0.176996092	180.69	\\
0.176437744	180.11	\\
0.176342825	180	\\
0.175879397	179.71	\\
0.17532105	179.16	\\
0.175181463	179	\\
0.174762702	178.74	\\
0.174204355	178.25	\\
0.173981016	178	\\
0.173646008	177.8	\\
0.173087661	177.36	\\
0.172747069	177	\\
0.172529313	176.87	\\
0.171970966	176.5	\\
0.171490787	176	\\
0.171412619	175.96	\\
0.170854271	175.64	\\
0.170295924	175.14	\\
0.170161921	175	\\
0.169737577	174.78	\\
0.169179229	174.39	\\
0.168782803	174	\\
0.168620882	173.92	\\
0.168062535	173.61	\\
0.167504188	173.14	\\
0.167359017	173	\\
0.16694584	172.81	\\
0.166387493	172.47	\\
0.165879397	172	\\
0.165829146	171.98	\\
0.165270798	171.72	\\
0.164712451	171.36	\\
0.164310441	171	\\
0.164154104	170.93	\\
0.163595757	170.68	\\
0.163037409	170.32	\\
0.1626689	170	\\
0.162479062	169.92	\\
0.161920715	169.68	\\
0.161362367	169.34	\\
0.16094919	169	\\
0.16080402	168.94	\\
0.160245673	168.73	\\
0.159687326	168.43	\\
0.159140145	168	\\
0.159128978	167.99	\\
0.158570631	167.81	\\
0.158012284	167.56	\\
0.157453936	167.21	\\
0.157174763	167	\\
0.156895589	166.91	\\
0.156337242	166.71	\\
0.155778894	166.45	\\
0.155220547	166.09	\\
0.155097711	166	\\
0.1546622	165.87	\\
0.154103853	165.68	\\
0.153545505	165.44	\\
0.152987158	165.1	\\
0.152836404	165	\\
0.152428811	164.89	\\
0.151870463	164.73	\\
0.151312116	164.52	\\
0.150753769	164.24	\\
0.150351759	164	\\
0.150195422	163.96	\\
0.149637074	163.83	\\
0.149078727	163.67	\\
0.14852038	163.47	\\
0.147962032	163.21	\\
0.147576773	163	\\
0.147403685	162.96	\\
0.146845338	162.85	\\
0.146286991	162.71	\\
0.145728643	162.55	\\
0.145170296	162.35	\\
0.144611949	162.11	\\
0.144383026	162	\\
0.144053601	161.94	\\
0.143495254	161.84	\\
0.142936907	161.73	\\
0.142378559	161.6	\\
0.141820212	161.45	\\
0.141261865	161.28	\\
0.140703518	161.07	\\
0.14051368	161	\\
0.14014517	160.95	\\
0.139586823	160.87	\\
0.139028476	160.79	\\
0.138470128	160.7	\\
0.137911781	160.61	\\
0.137353434	160.5	\\
0.136795087	160.39	\\
0.136236739	160.26	\\
0.135678392	160.12	\\
0.13520938	160	\\
0.135120045	159.99	\\
0.134561697	159.94	\\
0.13400335	159.9	\\
0.133445003	159.85	\\
0.132886655	159.8	\\
0.132328308	159.76	\\
0.131769961	159.71	\\
0.131211614	159.67	\\
0.130653266	159.63	\\
0.130094919	159.59	\\
0.129536572	159.55	\\
0.128978224	159.51	\\
0.128419877	159.48	\\
0.12786153	159.45	\\
0.127303183	159.43	\\
0.126744835	159.41	\\
0.126186488	159.39	\\
0.125628141	159.38	\\
0.125069793	159.38	\\
0.124511446	159.38	\\
0.123953099	159.39	\\
0.123394752	159.41	\\
0.122836404	159.43	\\
0.122278057	159.45	\\
0.12171971	159.48	\\
0.121161362	159.51	\\
0.120603015	159.55	\\
0.120044668	159.59	\\
0.11948632	159.63	\\
0.118927973	159.67	\\
0.118369626	159.71	\\
0.117811279	159.76	\\
0.117252931	159.8	\\
0.116694584	159.85	\\
0.116136237	159.9	\\
0.115577889	159.94	\\
0.115019542	159.99	\\
0.114930207	160	\\
0.114461195	160.12	\\
0.113902848	160.26	\\
0.1133445	160.39	\\
0.112786153	160.5	\\
0.112227806	160.61	\\
0.111669458	160.7	\\
0.111111111	160.79	\\
0.110552764	160.87	\\
0.109994417	160.95	\\
0.109625907	161	\\
0.109436069	161.07	\\
0.108877722	161.28	\\
0.108319375	161.45	\\
0.107761027	161.6	\\
0.10720268	161.73	\\
0.106644333	161.84	\\
0.106085985	161.94	\\
0.105756561	162	\\
0.105527638	162.11	\\
0.104969291	162.35	\\
0.104410944	162.55	\\
0.103852596	162.71	\\
0.103294249	162.85	\\
0.102735902	162.96	\\
0.102562814	163	\\
0.102177554	163.21	\\
0.101619207	163.47	\\
0.10106086	163.67	\\
0.100502513	163.83	\\
0.099944165	163.96	\\
0.099787828	164	\\
0.099385818	164.24	\\
0.098827471	164.52	\\
0.098269123	164.73	\\
0.097710776	164.89	\\
0.097303183	165	\\
0.097152429	165.1	\\
0.096594082	165.44	\\
0.096035734	165.68	\\
0.095477387	165.87	\\
0.095041876	166	\\
0.09491904	166.09	\\
0.094360692	166.45	\\
0.093802345	166.71	\\
0.093243998	166.91	\\
0.092964824	167	\\
0.09268565	167.21	\\
0.092127303	167.56	\\
0.091568956	167.81	\\
0.091010609	167.99	\\
0.090999442	168	\\
0.090452261	168.43	\\
0.089893914	168.73	\\
0.089335567	168.94	\\
0.089190396	169	\\
0.088777219	169.34	\\
0.088218872	169.68	\\
0.087660525	169.92	\\
0.087470687	170	\\
0.087102178	170.32	\\
0.08654383	170.68	\\
0.085985483	170.93	\\
0.085829146	171	\\
0.085427136	171.36	\\
0.084868788	171.72	\\
0.084310441	171.98	\\
0.08426019	172	\\
0.083752094	172.47	\\
0.083193747	172.81	\\
0.08278057	173	\\
0.082635399	173.14	\\
0.082077052	173.61	\\
0.081518705	173.92	\\
0.081356784	174	\\
0.080960357	174.39	\\
0.08040201	174.78	\\
0.079977666	175	\\
0.079843663	175.14	\\
0.079285315	175.64	\\
0.078726968	175.96	\\
0.0786488	176	\\
0.078168621	176.5	\\
0.077610274	176.87	\\
0.077392518	177	\\
0.077051926	177.36	\\
0.076493579	177.8	\\
0.076158571	178	\\
0.075935232	178.25	\\
0.075376884	178.74	\\
0.074958124	179	\\
0.074818537	179.16	\\
0.07426019	179.71	\\
0.073796762	180	\\
0.073701843	180.11	\\
0.073143495	180.69	\\
0.072674484	181	\\
0.072585148	181.11	\\
0.072026801	181.7	\\
0.071596873	182	\\
0.071468453	182.15	\\
0.070910106	182.74	\\
0.07054718	183	\\
0.070351759	183.24	\\
0.069793412	183.8	\\
0.069525405	184	\\
0.069235064	184.36	\\
0.068676717	184.87	\\
0.06852038	185	\\
0.06811837	185.5	\\
0.067560022	185.97	\\
0.067520938	186	\\
0.067001675	186.66	\\
0.066588498	187	\\
0.066443328	187.19	\\
0.06588498	187.81	\\
0.065672808	188	\\
0.065326633	188.45	\\
0.064768286	188.97	\\
0.064734785	189	\\
0.064209939	189.7	\\
0.063880514	190	\\
0.063651591	190.31	\\
0.063093244	190.91	\\
0.063003908	191	\\
0.062534897	191.64	\\
0.062166387	192	\\
0.061976549	192.27	\\
0.061418202	192.91	\\
0.061328867	193	\\
0.060859855	193.67	\\
0.060541597	194	\\
0.060301508	194.34	\\
0.05974316	194.97	\\
0.059715243	195	\\
0.059184813	195.77	\\
0.058978224	196	\\
0.058626466	196.52	\\
0.058207705	197	\\
0.058068118	197.21	\\
0.057509771	197.93	\\
0.057448353	198	\\
0.056951424	198.75	\\
0.056750419	199	\\
0.056393076	199.55	\\
0.056035734	200	\\
0.055834729	200.31	\\
0.055294807	201	\\
0.055276382	201.03	\\
0.054718035	201.89	\\
0.054635958	202	\\
0.054159687	202.76	\\
0.053984366	203	\\
0.05360134	203.62	\\
0.0533311	204	\\
0.053042993	204.47	\\
0.052676159	205	\\
0.052484645	205.32	\\
0.052022892	206	\\
0.051926298	206.16	\\
0.051374651	207	\\
0.051367951	207.01	\\
0.050809604	207.95	\\
0.050777778	208	\\
0.050251256	208.9	\\
0.050190396	209	\\
0.049692909	209.86	\\
0.049610832	210	\\
0.049134562	210.83	\\
0.049038526	211	\\
0.048576214	211.82	\\
0.048474595	212	\\
0.048017867	212.82	\\
0.047918481	213	\\
0.04745952	213.83	\\
0.047370184	214	\\
0.046901173	214.86	\\
0.046828587	215	\\
0.046342825	215.9	\\
0.046293691	216	\\
0.045784478	216.96	\\
0.045763819	217	\\
0.045256281	218	\\
0.045226131	218.06	\\
0.044785036	219	\\
0.044667783	219.23	\\
0.044315466	220	\\
0.044109436	220.4	\\
0.043844779	221	\\
0.043551089	221.58	\\
0.043370184	222	\\
0.042992741	222.76	\\
0.042890564	223	\\
0.042434394	223.93	\\
0.042405918	224	\\
0.041978224	225	\\
0.041876047	225.21	\\
0.041571189	226	\\
0.0413177	226.53	\\
0.041140145	227	\\
0.040759352	227.81	\\
0.040689559	228	\\
0.040260748	229	\\
0.040201005	229.13	\\
0.039900056	230	\\
0.039642658	230.57	\\
0.039494696	231	\\
0.03908431	231.92	\\
0.03905751	232	\\
0.03871636	233	\\
0.038525963	233.43	\\
0.038348409	234	\\
0.037967616	234.89	\\
0.037931882	235	\\
0.037609715	236	\\
0.037409269	236.47	\\
0.037257398	237	\\
0.036850921	237.99	\\
0.036847013	238	\\
0.036575656	239	\\
0.036292574	239.7	\\
0.036211055	240	\\
0.035892797	241	\\
0.035734227	241.4	\\
0.035584031	242	\\
0.035220547	243	\\
0.035175879	243.11	\\
0.034969291	244	\\
0.034617532	244.94	\\
0.034602457	245	\\
0.034374093	246	\\
0.034059185	246.86	\\
0.034027917	247	\\
0.033802345	248	\\
0.033500838	248.85	\\
0.033469012	249	\\
0.03325684	250	\\
0.03294249	250.92	\\
0.03292574	251	\\
0.032734227	252	\\
0.032419319	253	\\
0.032384143	253.1	\\
0.032230039	254	\\
0.031972641	255	\\
0.031825796	255.46	\\
0.03173646	256	\\
0.031536572	257	\\
0.031267448	257.89	\\
0.031249581	258	\\
0.031097152	259	\\
0.030870463	260	\\
0.030709101	260.56	\\
0.030647125	261	\\
0.030492462	262	\\
0.030262982	263	\\
0.030150754	263.41	\\
0.030078169	264	\\
0.02993579	265	\\
0.029732552	266	\\
0.029592406	266.56	\\
0.029543272	267	\\
0.029426019	268	\\
0.029269123	269	\\
0.029048018	270	\\
0.029034059	270.06	\\
0.028948632	271	\\
0.028839754	272	\\
0.028699609	273	\\
0.028512563	274	\\
0.028475712	274.19	\\
0.028414294	275	\\
0.028331658	276	\\
0.028232831	277	\\
0.028111669	278	\\
0.027960357	279	\\
0.027917365	279.27	\\
0.027875489	280	\\
0.027816862	281	\\
0.027752652	282	\\
0.027680625	283	\\
0.027599665	284	\\
0.027508654	285	\\
0.027406477	286	\\
0.027359017	286.45	\\
0.027339475	287	\\
0.027305974	288	\\
0.027272473	289	\\
0.027239531	290	\\
0.027206588	291	\\
0.027174204	292	\\
0.02714182	293	\\
0.027110553	294	\\
0.027080402	295	\\
0.027063093	336	\\
0.027062535	335	\\
0.027061977	334	\\
0.027060302	333	\\
0.027058068	332	\\
0.027055276	331	\\
0.027051926	330	\\
0.027051926	296	\\
0.02704746	329	\\
0.027042993	328	\\
0.027037968	327	\\
0.027031826	326	\\
0.027025684	325	\\
0.027025126	297	\\
0.027018984	324	\\
0.027011725	323	\\
0.027003908	322	\\
0.027000558	298	\\
0.026995533	321	\\
0.026987158	320	\\
0.026978783	299	\\
0.026978224	319	\\
0.026969291	318	\\
0.026960357	317	\\
0.026959241	300	\\
0.026951424	316	\\
0.02694249	315	\\
0.02694249	301	\\
0.026933557	314	\\
0.02692909	302	\\
0.02692574	313	\\
0.026918481	312	\\
0.026917923	303	\\
0.026911781	311	\\
0.026909548	304	\\
0.026906198	310	\\
0.026903406	305	\\
0.026902289	309	\\
0.026900056	306	\\
0.026899497	308	\\
};	
\addlegendentry{SRT};
\addplot [color=red,line width=1.3pt,dashed]
  table[row sep=crcr]{%
0.038103294	336	\\
0.038104411	337	\\
0.038107761	338	\\
0.038112786	339	\\
0.038120045	340	\\
0.038130095	341	\\
0.038141262	342	\\
0.038155221	343	\\
0.038170296	344	\\
0.038187605	345	\\
0.03820603	346	\\
0.038225572	347	\\
0.038245673	348	\\
0.03826689	349	\\
0.038287549	350	\\
0.038308766	351	\\
0.038329983	352	\\
0.038350642	353	\\
0.038371301	354	\\
0.038391401	355	\\
0.038411502	356	\\
0.038431602	357	\\
0.038451703	358	\\
0.038471245	359	\\
0.038491346	360	\\
0.038510888	361	\\
0.038525963	361.76	\\
0.038542155	362	\\
0.038609715	363	\\
0.038672808	364	\\
0.038730877	365	\\
0.038784478	366	\\
0.038833613	367	\\
0.038878839	368	\\
0.038920156	369	\\
0.038958682	370	\\
0.038994975	371	\\
0.039028476	372	\\
0.039059743	373	\\
0.03908431	373.82	\\
0.039102178	374	\\
0.039198213	375	\\
0.039283082	376	\\
0.039356784	377	\\
0.039422111	378	\\
0.039479062	379	\\
0.039529872	380	\\
0.039575098	381	\\
0.039615857	382	\\
0.039642658	382.69	\\
0.039680067	383	\\
0.039795645	384	\\
0.039892797	385	\\
0.039974874	386	\\
0.040044668	387	\\
0.040104411	388	\\
0.040156337	389	\\
0.040201005	389.98	\\
0.040203797	390	\\
0.040343942	391	\\
0.040457845	392	\\
0.040551089	393	\\
0.040628141	394	\\
0.040692351	395	\\
0.040747069	396	\\
0.040759352	396.22	\\
0.040882747	397	\\
0.041014517	398	\\
0.041119486	399	\\
0.041203797	400	\\
0.041271915	401	\\
0.0413177	401.75	\\
0.041361251	402	\\
0.041524846	403	\\
0.041651033	404	\\
0.041748744	405	\\
0.041826912	406	\\
0.041876047	406.73	\\
0.041927415	407	\\
0.042103294	408	\\
0.042235064	409	\\
0.042335567	410	\\
0.042414294	411	\\
0.042434394	411.26	\\
0.042584031	412	\\
0.042745952	413	\\
0.042865438	414	\\
0.042956449	415	\\
0.042992741	415.43	\\
0.043115578	416	\\
0.043295924	417	\\
0.043426019	418	\\
0.043522613	419	\\
0.043551089	419.31	\\
0.043709101	420	\\
0.043889447	421	\\
0.044017309	422	\\
0.044109436	422.96	\\
0.04411837	423	\\
0.044356784	424	\\
0.044519263	425	\\
0.044633724	426	\\
0.044667783	426.31	\\
0.044841988	427	\\
0.045036293	428	\\
0.045169179	429	\\
0.045226131	429.5	\\
0.045359017	430	\\
0.045576773	431	\\
0.045721943	432	\\
0.045784478	432.51	\\
0.04591904	433	\\
0.046145729	434	\\
0.046293691	435	\\
0.046342825	435.37	\\
0.046523171	436	\\
0.046742044	437	\\
0.046884422	438	\\
0.046901173	438.12	\\
0.047163596	439	\\
0.047360134	440	\\
0.04745952	440.68	\\
0.047557231	441	\\
0.047825237	442	\\
0.047991066	443	\\
0.048017867	443.17	\\
0.048283082	444	\\
0.048493021	445	\\
0.048576214	445.5	\\
0.048739252	446	\\
0.048997767	447	\\
0.049134562	447.8	\\
0.049203238	448	\\
0.049510329	449	\\
0.049691234	450	\\
0.049692909	450.01	\\
0.050035734	451	\\
0.050235064	452	\\
0.050251256	452.08	\\
0.050579006	453	\\
0.05079062	454	\\
0.050809604	454.09	\\
0.051142379	455	\\
0.051358459	456	\\
0.051367951	456.04	\\
0.051725851	457	\\
0.051926298	457.91	\\
0.051962591	458	\\
0.05232775	459	\\
0.052484645	459.67	\\
0.05261474	460	\\
0.05294249	461	\\
0.053042993	461.4	\\
0.053283082	462	\\
0.053566164	463	\\
0.05360134	463.13	\\
0.053956449	464	\\
0.054159687	464.76	\\
0.054261307	465	\\
0.054626466	466	\\
0.054718035	466.32	\\
0.055008375	467	\\
0.055276382	467.92	\\
0.055310999	468	\\
0.05572641	469	\\
0.055834729	469.35	\\
0.05612507	470	\\
0.056393076	470.85	\\
0.056460078	471	\\
0.056873255	472	\\
0.056951424	472.22	\\
0.057308766	473	\\
0.057509771	473.58	\\
0.057705193	474	\\
0.058068118	475	\\
0.058068118	475	\\
0.05853713	476	\\
0.058626466	476.23	\\
0.059000558	477	\\
0.059184813	477.47	\\
0.059447236	478	\\
0.05974316	478.73	\\
0.059877164	479	\\
0.060301508	480	\\
0.060301508	480	\\
0.06080402	481	\\
0.060859855	481.12	\\
0.061312116	482	\\
0.061418202	482.23	\\
0.061820212	483	\\
0.061976549	483.33	\\
0.062333892	484	\\
0.062534897	484.41	\\
0.062853155	485	\\
0.063093244	485.47	\\
0.063383585	486	\\
0.063651591	486.5	\\
0.063925181	487	\\
0.064209939	487.51	\\
0.064483529	488	\\
0.064768286	488.5	\\
0.065053043	489	\\
0.065326633	489.46	\\
0.065633724	490	\\
0.06588498	490.4	\\
0.066231156	491	\\
0.066443328	491.33	\\
0.066839754	492	\\
0.067001675	492.25	\\
0.067453936	493	\\
0.067560022	493.15	\\
0.068079285	494	\\
0.06811837	494.06	\\
0.068676717	494.9	\\
0.068738135	495	\\
0.069235064	495.66	\\
0.069447236	496	\\
0.069793412	496.44	\\
0.070150754	497	\\
0.070351759	497.25	\\
0.070843104	498	\\
0.070910106	498.08	\\
0.071468453	498.83	\\
0.071585706	499	\\
0.072026801	499.5	\\
0.072367393	500	\\
0.072585148	500.24	\\
0.073109994	501	\\
0.073143495	501.04	\\
0.073701843	501.65	\\
0.073953099	502	\\
0.07426019	502.31	\\
0.074757119	503	\\
0.074818537	503.06	\\
0.075376884	503.64	\\
0.075644891	504	\\
0.075935232	504.27	\\
0.076487996	505	\\
0.076493579	505.01	\\
0.077051926	505.49	\\
0.077448353	506	\\
0.077610274	506.14	\\
0.078168621	506.7	\\
0.078397543	507	\\
0.078726968	507.25	\\
0.079285315	507.9	\\
0.079369068	508	\\
0.079843663	508.35	\\
0.08038526	509	\\
0.08040201	509.01	\\
0.080960357	509.41	\\
0.08146287	510	\\
0.081518705	510.04	\\
0.082077052	510.42	\\
0.082579564	511	\\
0.082635399	511.03	\\
0.083193747	511.4	\\
0.083735343	512	\\
0.083752094	512.01	\\
0.084310441	512.33	\\
0.084868788	512.88	\\
0.084980458	513	\\
0.085427136	513.24	\\
0.085985483	513.69	\\
0.086281407	514	\\
0.08654383	514.14	\\
0.087102178	514.49	\\
0.087615857	515	\\
0.087660525	515.02	\\
0.088218872	515.29	\\
0.088777219	515.72	\\
0.089073143	516	\\
0.089335567	516.12	\\
0.089893914	516.41	\\
0.090452261	516.88	\\
0.090586265	517	\\
0.091010609	517.17	\\
0.091568956	517.47	\\
0.092127303	517.93	\\
0.092211055	518	\\
0.09268565	518.18	\\
0.093243998	518.45	\\
0.093802345	518.86	\\
0.093975433	519	\\
0.094360692	519.13	\\
0.09491904	519.36	\\
0.095477387	519.69	\\
0.095873814	520	\\
0.096035734	520.05	\\
0.096594082	520.23	\\
0.097152429	520.48	\\
0.097710776	520.82	\\
0.097962032	521	\\
0.098269123	521.08	\\
0.098827471	521.26	\\
0.099385818	521.48	\\
0.099944165	521.79	\\
0.10027359	522	\\
0.100502513	522.06	\\
0.10106086	522.2	\\
0.101619207	522.38	\\
0.102177554	522.61	\\
0.102735902	522.91	\\
0.102892239	523	\\
0.103294249	523.08	\\
0.103852596	523.21	\\
0.104410944	523.36	\\
0.104969291	523.55	\\
0.105527638	523.79	\\
0.105951982	524	\\
0.106085985	524.02	\\
0.106644333	524.12	\\
0.10720268	524.23	\\
0.107761027	524.35	\\
0.108319375	524.5	\\
0.108877722	524.68	\\
0.109436069	524.89	\\
0.10972641	525	\\
0.109994417	525.04	\\
0.110552764	525.11	\\
0.111111111	525.19	\\
0.111669458	525.28	\\
0.112227806	525.37	\\
0.112786153	525.48	\\
0.1133445	525.59	\\
0.113902848	525.72	\\
0.114461195	525.86	\\
0.115008375	526	\\
0.115019542	526	\\
0.115577889	526.04	\\
0.116136237	526.09	\\
0.116694584	526.13	\\
0.117252931	526.18	\\
0.117811279	526.22	\\
0.118369626	526.27	\\
0.118927973	526.32	\\
0.11948632	526.36	\\
0.120044668	526.4	\\
0.120603015	526.44	\\
0.121161362	526.48	\\
0.12171971	526.51	\\
0.122278057	526.54	\\
0.122836404	526.56	\\
0.123394752	526.58	\\
0.123953099	526.59	\\
0.124511446	526.6	\\
0.125069793	526.6	\\
0.125628141	526.6	\\
0.126186488	526.59	\\
0.126744835	526.58	\\
0.127303183	526.56	\\
0.12786153	526.54	\\
0.128419877	526.51	\\
0.128978224	526.48	\\
0.129536572	526.44	\\
0.130094919	526.4	\\
0.130653266	526.36	\\
0.131211614	526.32	\\
0.131769961	526.27	\\
0.132328308	526.22	\\
0.132886655	526.18	\\
0.133445003	526.13	\\
0.13400335	526.09	\\
0.134561697	526.04	\\
0.135120045	526	\\
0.135131212	526	\\
0.135678392	525.86	\\
0.136236739	525.72	\\
0.136795087	525.59	\\
0.137353434	525.48	\\
0.137911781	525.37	\\
0.138470128	525.28	\\
0.139028476	525.19	\\
0.139586823	525.11	\\
0.14014517	525.04	\\
0.140413177	525	\\
0.140703518	524.89	\\
0.141261865	524.68	\\
0.141820212	524.5	\\
0.142378559	524.35	\\
0.142936907	524.23	\\
0.143495254	524.12	\\
0.144053601	524.02	\\
0.144187605	524	\\
0.144611949	523.79	\\
0.145170296	523.55	\\
0.145728643	523.36	\\
0.146286991	523.21	\\
0.146845338	523.08	\\
0.147247348	523	\\
0.147403685	522.91	\\
0.147962032	522.61	\\
0.14852038	522.38	\\
0.149078727	522.2	\\
0.149637074	522.06	\\
0.149865997	522	\\
0.150195422	521.79	\\
0.150753769	521.48	\\
0.151312116	521.26	\\
0.151870463	521.08	\\
0.152177554	521	\\
0.152428811	520.82	\\
0.152987158	520.48	\\
0.153545505	520.23	\\
0.154103853	520.05	\\
0.154265773	520	\\
0.1546622	519.69	\\
0.155220547	519.36	\\
0.155778894	519.13	\\
0.156164154	519	\\
0.156337242	518.86	\\
0.156895589	518.45	\\
0.157453936	518.18	\\
0.157928532	518	\\
0.158012284	517.93	\\
0.158570631	517.47	\\
0.159128978	517.17	\\
0.159553322	517	\\
0.159687326	516.88	\\
0.160245673	516.41	\\
0.16080402	516.12	\\
0.161066443	516	\\
0.161362367	515.72	\\
0.161920715	515.29	\\
0.162479062	515.02	\\
0.16252373	515	\\
0.163037409	514.49	\\
0.163595757	514.14	\\
0.16385818	514	\\
0.164154104	513.69	\\
0.164712451	513.24	\\
0.165159129	513	\\
0.165270798	512.88	\\
0.165829146	512.33	\\
0.166387493	512.01	\\
0.166404243	512	\\
0.16694584	511.4	\\
0.167504188	511.03	\\
0.167560022	511	\\
0.168062535	510.42	\\
0.168620882	510.04	\\
0.168676717	510	\\
0.169179229	509.41	\\
0.169737577	509.01	\\
0.169754327	509	\\
0.170295924	508.35	\\
0.170770519	508	\\
0.170854271	507.9	\\
0.171412619	507.25	\\
0.171742044	507	\\
0.171970966	506.7	\\
0.172529313	506.14	\\
0.172691234	506	\\
0.173087661	505.49	\\
0.173646008	505.01	\\
0.173651591	505	\\
0.174204355	504.27	\\
0.174494696	504	\\
0.174762702	503.64	\\
0.17532105	503.06	\\
0.175382468	503	\\
0.175879397	502.31	\\
0.176186488	502	\\
0.176437744	501.65	\\
0.176996092	501.04	\\
0.177029592	501	\\
0.177554439	500.24	\\
0.177772194	500	\\
0.178112786	499.5	\\
0.178553881	499	\\
0.178671133	498.83	\\
0.179229481	498.08	\\
0.179296482	498	\\
0.179787828	497.25	\\
0.179988833	497	\\
0.180346175	496.44	\\
0.180692351	496	\\
0.180904523	495.66	\\
0.181401452	495	\\
0.18146287	494.9	\\
0.182021217	494.06	\\
0.182060302	494	\\
0.182579564	493.15	\\
0.18268565	493	\\
0.183137912	492.25	\\
0.183299832	492	\\
0.183696259	491.33	\\
0.183908431	491	\\
0.184254606	490.4	\\
0.184505863	490	\\
0.184812954	489.46	\\
0.185086544	489	\\
0.185371301	488.5	\\
0.185656058	488	\\
0.185929648	487.51	\\
0.186214405	487	\\
0.186487996	486.5	\\
0.186756002	486	\\
0.187046343	485.47	\\
0.187286432	485	\\
0.18760469	484.41	\\
0.187805695	484	\\
0.188163037	483.33	\\
0.188319375	483	\\
0.188721385	482.23	\\
0.188827471	482	\\
0.189279732	481.12	\\
0.189335567	481	\\
0.189838079	480	\\
0.189838079	480	\\
0.190262423	479	\\
0.190396427	478.73	\\
0.190692351	478	\\
0.190954774	477.47	\\
0.191139028	477	\\
0.191513121	476.23	\\
0.191602457	476	\\
0.192071468	475	\\
0.192071468	475	\\
0.192434394	474	\\
0.192629816	473.58	\\
0.192830821	473	\\
0.193188163	472.22	\\
0.193266332	472	\\
0.193679509	471	\\
0.19374651	470.85	\\
0.194014517	470	\\
0.194304858	469.35	\\
0.194410944	469	\\
0.194829704	468	\\
0.194863205	467.92	\\
0.195131212	467	\\
0.195421552	466.32	\\
0.195510888	466	\\
0.195879397	465	\\
0.195979899	464.76	\\
0.196180905	464	\\
0.196538247	463.13	\\
0.196571748	463	\\
0.196856505	462	\\
0.197096594	461.4	\\
0.197197097	461	\\
0.197526521	460	\\
0.197654941	459.67	\\
0.197811279	459	\\
0.198179788	458	\\
0.198213289	457.91	\\
0.198414294	457	\\
0.198771636	456.04	\\
0.198782803	456	\\
0.198994975	455	\\
0.199329983	454.09	\\
0.199346734	454	\\
0.199558906	453	\\
0.199888331	452.08	\\
0.199905081	452	\\
0.200106086	451	\\
0.200446678	450	\\
0.200446678	450.01	\\
0.200630932	449	\\
0.200938023	448	\\
0.201005025	447.8	\\
0.201144612	447	\\
0.201401452	446	\\
0.201563372	445.5	\\
0.201647125	445	\\
0.201859296	444	\\
0.20212172	443.17	\\
0.202149637	443	\\
0.202311558	442	\\
0.202579564	441	\\
0.202680067	440.68	\\
0.20278057	440	\\
0.202975991	439	\\
0.203238414	438.12	\\
0.203255165	438	\\
0.203400335	437	\\
0.20361809	436	\\
0.203796762	435.37	\\
0.203847013	435	\\
0.203992183	434	\\
0.204221106	433	\\
0.204355109	432.51	\\
0.204416527	432	\\
0.204561697	431	\\
0.204779453	430	\\
0.204913456	429.5	\\
0.204969291	429	\\
0.205103294	428	\\
0.205298716	427	\\
0.205471803	426.31	\\
0.205505304	426	\\
0.205622557	425	\\
0.205784478	424	\\
0.206018984	423	\\
0.206030151	422.96	\\
0.20612507	422	\\
0.206247906	421	\\
0.206432161	420	\\
0.206588498	419.31	\\
0.206616415	419	\\
0.206711334	418	\\
0.206845338	417	\\
0.207024009	416	\\
0.207146845	415.43	\\
0.20718593	415	\\
0.207275265	414	\\
0.207392518	413	\\
0.207554439	412	\\
0.207705193	411.26	\\
0.207727527	411	\\
0.207805695	410	\\
0.207906198	409	\\
0.208034618	408	\\
0.208213289	407	\\
0.20826354	406.73	\\
0.208313791	406	\\
0.20839196	405	\\
0.208486879	404	\\
0.208615299	403	\\
0.208777219	402	\\
0.208821887	401.75	\\
0.208866555	401	\\
0.208933557	400	\\
0.209017309	399	\\
0.209123395	398	\\
0.209257398	397	\\
0.209380235	396.22	\\
0.209391401	396	\\
0.209447236	395	\\
0.209508654	394	\\
0.209586823	393	\\
0.209681742	392	\\
0.209793412	391	\\
0.209938582	389.98	\\
0.209938582	390	\\
0.20998325	389	\\
0.210033501	388	\\
0.210094919	387	\\
0.210161921	386	\\
0.210245673	385	\\
0.210346175	384	\\
0.210457845	383	\\
0.210496929	382.69	\\
0.210524846	382	\\
0.210563931	381	\\
0.210608599	380	\\
0.21065885	379	\\
0.210720268	378	\\
0.210781686	377	\\
0.210854271	376	\\
0.210943607	375	\\
0.211038526	374	\\
0.211055276	373.82	\\
0.21107761	373	\\
0.211111111	372	\\
0.211144612	371	\\
0.211178113	370	\\
0.211217197	369	\\
0.211261865	368	\\
0.211306533	367	\\
0.211356784	366	\\
0.211407035	365	\\
0.211468453	364	\\
0.211529872	363	\\
0.211596873	362	\\
0.211613624	361.76	\\
0.211630374	361	\\
0.211647125	360	\\
0.211669458	359	\\
0.211686209	358	\\
0.211708543	357	\\
0.211725293	356	\\
0.211747627	355	\\
0.211769961	354	\\
0.211786711	353	\\
0.211809045	352	\\
0.211831379	351	\\
0.211853713	350	\\
0.211870463	349	\\
0.211892797	348	\\
0.211915131	347	\\
0.211931882	346	\\
0.211954216	345	\\
0.211970966	344	\\
0.211982133	343	\\
0.211998883	342	\\
0.21201005	341	\\
0.212021217	340	\\
0.212026801	339	\\
0.212032384	338	\\
0.212037968	336	\\
0.212037968	336	\\
0.212032384	334	\\
0.212026801	333	\\
0.212021217	332	\\
0.21201005	331	\\
0.211998883	330	\\
0.211982133	329	\\
0.211970966	328	\\
0.211954216	327	\\
0.211931882	326	\\
0.211915131	325	\\
0.211892797	324	\\
0.211870463	323	\\
0.211853713	322	\\
0.211831379	321	\\
0.211809045	320	\\
0.211786711	319	\\
0.211769961	318	\\
0.211747627	317	\\
0.211725293	316	\\
0.211708543	315	\\
0.211686209	314	\\
0.211669458	313	\\
0.211647125	312	\\
0.211630374	311	\\
0.211613624	310.24	\\
0.211596873	310	\\
0.211529872	309	\\
0.211468453	308	\\
0.211407035	307	\\
0.211356784	306	\\
0.211306533	305	\\
0.211261865	304	\\
0.211217197	303	\\
0.211178113	302	\\
0.211144612	301	\\
0.211111111	300	\\
0.21107761	299	\\
0.211055276	298.18	\\
0.211038526	298	\\
0.210943607	297	\\
0.210854271	296	\\
0.210781686	295	\\
0.210720268	294	\\
0.21065885	293	\\
0.210608599	292	\\
0.210563931	291	\\
0.210524846	290	\\
0.210496929	289.31	\\
0.210457845	289	\\
0.210346175	288	\\
0.210245673	287	\\
0.210161921	286	\\
0.210094919	285	\\
0.210033501	284	\\
0.20998325	283	\\
0.209938582	282.02	\\
0.209938582	282	\\
0.209793412	281	\\
0.209681742	280	\\
0.209586823	279	\\
0.209508654	278	\\
0.209447236	277	\\
0.209391401	276	\\
0.209380235	275.78	\\
0.209257398	275	\\
0.209123395	274	\\
0.209017309	273	\\
0.208933557	272	\\
0.208866555	271	\\
0.208821887	270.25	\\
0.208777219	270	\\
0.208615299	269	\\
0.208486879	268	\\
0.20839196	267	\\
0.208313791	266	\\
0.20826354	265.27	\\
0.208213289	265	\\
0.208034618	264	\\
0.207906198	263	\\
0.207805695	262	\\
0.207727527	261	\\
0.207705193	260.74	\\
0.207554439	260	\\
0.207392518	259	\\
0.207275265	258	\\
0.20718593	257	\\
0.207146845	256.57	\\
0.207024009	256	\\
0.206845338	255	\\
0.206711334	254	\\
0.206616415	253	\\
0.206588498	252.69	\\
0.206432161	252	\\
0.206247906	251	\\
0.20612507	250	\\
0.206030151	249.04	\\
0.206018984	249	\\
0.205784478	248	\\
0.205622557	247	\\
0.205505304	246	\\
0.205471803	245.69	\\
0.205298716	245	\\
0.205103294	244	\\
0.204969291	243	\\
0.204913456	242.5	\\
0.204779453	242	\\
0.204561697	241	\\
0.204416527	240	\\
0.204355109	239.49	\\
0.204221106	239	\\
0.203992183	238	\\
0.203847013	237	\\
0.203796762	236.63	\\
0.20361809	236	\\
0.203400335	235	\\
0.203255165	234	\\
0.203238414	233.88	\\
0.202975991	233	\\
0.20278057	232	\\
0.202680067	231.32	\\
0.202579564	231	\\
0.202311558	230	\\
0.202149637	229	\\
0.20212172	228.83	\\
0.201859296	228	\\
0.201647125	227	\\
0.201563372	226.5	\\
0.201401452	226	\\
0.201144612	225	\\
0.201005025	224.2	\\
0.200938023	224	\\
0.200630932	223	\\
0.200446678	222	\\
0.200446678	221.99	\\
0.200106086	221	\\
0.199905081	220	\\
0.199888331	219.92	\\
0.199558906	219	\\
0.199346734	218	\\
0.199329983	217.91	\\
0.198994975	217	\\
0.198782803	216	\\
0.198771636	215.96	\\
0.198414294	215	\\
0.198213289	214.09	\\
0.198179788	214	\\
0.197811279	213	\\
0.197654941	212.33	\\
0.197526521	212	\\
0.197197097	211	\\
0.197096594	210.6	\\
0.196856505	210	\\
0.196571748	209	\\
0.196538247	208.87	\\
0.196180905	208	\\
0.195979899	207.24	\\
0.195879397	207	\\
0.195510888	206	\\
0.195421552	205.68	\\
0.195131212	205	\\
0.194863205	204.08	\\
0.194829704	204	\\
0.194410944	203	\\
0.194304858	202.65	\\
0.194014517	202	\\
0.19374651	201.15	\\
0.193679509	201	\\
0.193266332	200	\\
0.193188163	199.78	\\
0.192830821	199	\\
0.192629816	198.42	\\
0.192434394	198	\\
0.192071468	197	\\
0.192071468	197	\\
0.191602457	196	\\
0.191513121	195.77	\\
0.191139028	195	\\
0.190954774	194.53	\\
0.190692351	194	\\
0.190396427	193.27	\\
0.190262423	193	\\
0.189838079	192	\\
0.189838079	192	\\
0.189335567	191	\\
0.189279732	190.88	\\
0.188827471	190	\\
0.188721385	189.77	\\
0.188319375	189	\\
0.188163037	188.67	\\
0.187805695	188	\\
0.18760469	187.59	\\
0.187286432	187	\\
0.187046343	186.53	\\
0.186756002	186	\\
0.186487996	185.5	\\
0.186214405	185	\\
0.185929648	184.49	\\
0.185656058	184	\\
0.185371301	183.5	\\
0.185086544	183	\\
0.184812954	182.54	\\
0.184505863	182	\\
0.184254606	181.6	\\
0.183908431	181	\\
0.183696259	180.67	\\
0.183299832	180	\\
0.183137912	179.75	\\
0.18268565	179	\\
0.182579564	178.85	\\
0.182060302	178	\\
0.182021217	177.94	\\
0.18146287	177.1	\\
0.181401452	177	\\
0.180904523	176.34	\\
0.180692351	176	\\
0.180346175	175.56	\\
0.179988833	175	\\
0.179787828	174.75	\\
0.179296482	174	\\
0.179229481	173.92	\\
0.178671133	173.17	\\
0.178553881	173	\\
0.178112786	172.5	\\
0.177772194	172	\\
0.177554439	171.76	\\
0.177029592	171	\\
0.176996092	170.96	\\
0.176437744	170.35	\\
0.176186488	170	\\
0.175879397	169.69	\\
0.175382468	169	\\
0.17532105	168.94	\\
0.174762702	168.36	\\
0.174494696	168	\\
0.174204355	167.73	\\
0.173651591	167	\\
0.173646008	166.99	\\
0.173087661	166.51	\\
0.172691234	166	\\
0.172529313	165.86	\\
0.171970966	165.3	\\
0.171742044	165	\\
0.171412619	164.75	\\
0.170854271	164.1	\\
0.170770519	164	\\
0.170295924	163.65	\\
0.169754327	163	\\
0.169737577	162.99	\\
0.169179229	162.59	\\
0.168676717	162	\\
0.168620882	161.96	\\
0.168062535	161.58	\\
0.167560022	161	\\
0.167504188	160.97	\\
0.16694584	160.6	\\
0.166404243	160	\\
0.166387493	159.99	\\
0.165829146	159.67	\\
0.165270798	159.12	\\
0.165159129	159	\\
0.164712451	158.76	\\
0.164154104	158.31	\\
0.16385818	158	\\
0.163595757	157.86	\\
0.163037409	157.51	\\
0.16252373	157	\\
0.162479062	156.98	\\
0.161920715	156.71	\\
0.161362367	156.28	\\
0.161066443	156	\\
0.16080402	155.88	\\
0.160245673	155.59	\\
0.159687326	155.12	\\
0.159553322	155	\\
0.159128978	154.83	\\
0.158570631	154.53	\\
0.158012284	154.07	\\
0.157928532	154	\\
0.157453936	153.82	\\
0.156895589	153.55	\\
0.156337242	153.14	\\
0.156164154	153	\\
0.155778894	152.87	\\
0.155220547	152.64	\\
0.1546622	152.31	\\
0.154265773	152	\\
0.154103853	151.95	\\
0.153545505	151.77	\\
0.152987158	151.52	\\
0.152428811	151.18	\\
0.152177554	151	\\
0.151870463	150.92	\\
0.151312116	150.74	\\
0.150753769	150.52	\\
0.150195422	150.21	\\
0.149865997	150	\\
0.149637074	149.94	\\
0.149078727	149.8	\\
0.14852038	149.62	\\
0.147962032	149.39	\\
0.147403685	149.09	\\
0.147247348	149	\\
0.146845338	148.92	\\
0.146286991	148.79	\\
0.145728643	148.64	\\
0.145170296	148.45	\\
0.144611949	148.21	\\
0.144187605	148	\\
0.144053601	147.98	\\
0.143495254	147.88	\\
0.142936907	147.77	\\
0.142378559	147.65	\\
0.141820212	147.5	\\
0.141261865	147.32	\\
0.140703518	147.11	\\
0.140413177	147	\\
0.14014517	146.96	\\
0.139586823	146.89	\\
0.139028476	146.81	\\
0.138470128	146.72	\\
0.137911781	146.63	\\
0.137353434	146.52	\\
0.136795087	146.41	\\
0.136236739	146.28	\\
0.135678392	146.14	\\
0.135131212	146	\\
0.135120045	146	\\
0.134561697	145.96	\\
0.13400335	145.91	\\
0.133445003	145.87	\\
0.132886655	145.82	\\
0.132328308	145.78	\\
0.131769961	145.73	\\
0.131211614	145.68	\\
0.130653266	145.64	\\
0.130094919	145.6	\\
0.129536572	145.56	\\
0.128978224	145.52	\\
0.128419877	145.49	\\
0.12786153	145.46	\\
0.127303183	145.44	\\
0.126744835	145.42	\\
0.126186488	145.41	\\
0.125628141	145.4	\\
0.125069793	145.4	\\
0.124511446	145.4	\\
0.123953099	145.41	\\
0.123394752	145.42	\\
0.122836404	145.44	\\
0.122278057	145.46	\\
0.12171971	145.49	\\
0.121161362	145.52	\\
0.120603015	145.56	\\
0.120044668	145.6	\\
0.11948632	145.64	\\
0.118927973	145.68	\\
0.118369626	145.73	\\
0.117811279	145.78	\\
0.117252931	145.82	\\
0.116694584	145.87	\\
0.116136237	145.91	\\
0.115577889	145.96	\\
0.115019542	146	\\
0.115008375	146	\\
0.114461195	146.14	\\
0.113902848	146.28	\\
0.1133445	146.41	\\
0.112786153	146.52	\\
0.112227806	146.63	\\
0.111669458	146.72	\\
0.111111111	146.81	\\
0.110552764	146.89	\\
0.109994417	146.96	\\
0.10972641	147	\\
0.109436069	147.11	\\
0.108877722	147.32	\\
0.108319375	147.5	\\
0.107761027	147.65	\\
0.10720268	147.77	\\
0.106644333	147.88	\\
0.106085985	147.98	\\
0.105951982	148	\\
0.105527638	148.21	\\
0.104969291	148.45	\\
0.104410944	148.64	\\
0.103852596	148.79	\\
0.103294249	148.92	\\
0.102892239	149	\\
0.102735902	149.09	\\
0.102177554	149.39	\\
0.101619207	149.62	\\
0.10106086	149.8	\\
0.100502513	149.94	\\
0.10027359	150	\\
0.099944165	150.21	\\
0.099385818	150.52	\\
0.098827471	150.74	\\
0.098269123	150.92	\\
0.097962032	151	\\
0.097710776	151.18	\\
0.097152429	151.52	\\
0.096594082	151.77	\\
0.096035734	151.95	\\
0.095873814	152	\\
0.095477387	152.31	\\
0.09491904	152.64	\\
0.094360692	152.87	\\
0.093975433	153	\\
0.093802345	153.14	\\
0.093243998	153.55	\\
0.09268565	153.82	\\
0.092211055	154	\\
0.092127303	154.07	\\
0.091568956	154.53	\\
0.091010609	154.83	\\
0.090586265	155	\\
0.090452261	155.12	\\
0.089893914	155.59	\\
0.089335567	155.88	\\
0.089073143	156	\\
0.088777219	156.28	\\
0.088218872	156.71	\\
0.087660525	156.98	\\
0.087615857	157	\\
0.087102178	157.51	\\
0.08654383	157.86	\\
0.086281407	158	\\
0.085985483	158.31	\\
0.085427136	158.76	\\
0.084980458	159	\\
0.084868788	159.12	\\
0.084310441	159.67	\\
0.083752094	159.99	\\
0.083735343	160	\\
0.083193747	160.6	\\
0.082635399	160.97	\\
0.082579564	161	\\
0.082077052	161.58	\\
0.081518705	161.96	\\
0.08146287	162	\\
0.080960357	162.59	\\
0.08040201	162.99	\\
0.08038526	163	\\
0.079843663	163.65	\\
0.079369068	164	\\
0.079285315	164.1	\\
0.078726968	164.75	\\
0.078397543	165	\\
0.078168621	165.3	\\
0.077610274	165.86	\\
0.077448353	166	\\
0.077051926	166.51	\\
0.076493579	166.99	\\
0.076487996	167	\\
0.075935232	167.73	\\
0.075644891	168	\\
0.075376884	168.36	\\
0.074818537	168.94	\\
0.074757119	169	\\
0.07426019	169.69	\\
0.073953099	170	\\
0.073701843	170.35	\\
0.073143495	170.96	\\
0.073109994	171	\\
0.072585148	171.76	\\
0.072367393	172	\\
0.072026801	172.5	\\
0.071585706	173	\\
0.071468453	173.17	\\
0.070910106	173.92	\\
0.070843104	174	\\
0.070351759	174.75	\\
0.070150754	175	\\
0.069793412	175.56	\\
0.069447236	176	\\
0.069235064	176.34	\\
0.068738135	177	\\
0.068676717	177.1	\\
0.06811837	177.94	\\
0.068079285	178	\\
0.067560022	178.85	\\
0.067453936	179	\\
0.067001675	179.75	\\
0.066839754	180	\\
0.066443328	180.67	\\
0.066231156	181	\\
0.06588498	181.6	\\
0.065633724	182	\\
0.065326633	182.54	\\
0.065053043	183	\\
0.064768286	183.5	\\
0.064483529	184	\\
0.064209939	184.49	\\
0.063925181	185	\\
0.063651591	185.5	\\
0.063383585	186	\\
0.063093244	186.53	\\
0.062853155	187	\\
0.062534897	187.59	\\
0.062333892	188	\\
0.061976549	188.67	\\
0.061820212	189	\\
0.061418202	189.77	\\
0.061312116	190	\\
0.060859855	190.88	\\
0.06080402	191	\\
0.060301508	192	\\
0.060301508	192	\\
0.059877164	193	\\
0.05974316	193.27	\\
0.059447236	194	\\
0.059184813	194.53	\\
0.059000558	195	\\
0.058626466	195.77	\\
0.05853713	196	\\
0.058068118	197	\\
0.058068118	197	\\
0.057705193	198	\\
0.057509771	198.42	\\
0.057308766	199	\\
0.056951424	199.78	\\
0.056873255	200	\\
0.056460078	201	\\
0.056393076	201.15	\\
0.05612507	202	\\
0.055834729	202.65	\\
0.05572641	203	\\
0.055310999	204	\\
0.055276382	204.08	\\
0.055008375	205	\\
0.054718035	205.68	\\
0.054626466	206	\\
0.054261307	207	\\
0.054159687	207.24	\\
0.053956449	208	\\
0.05360134	208.87	\\
0.053566164	209	\\
0.053283082	210	\\
0.053042993	210.6	\\
0.05294249	211	\\
0.05261474	212	\\
0.052484645	212.33	\\
0.05232775	213	\\
0.051962591	214	\\
0.051926298	214.09	\\
0.051725851	215	\\
0.051367951	215.96	\\
0.051358459	216	\\
0.051142379	217	\\
0.050809604	217.91	\\
0.05079062	218	\\
0.050579006	219	\\
0.050251256	219.92	\\
0.050235064	220	\\
0.050035734	221	\\
0.049692909	221.99	\\
0.049691234	222	\\
0.049510329	223	\\
0.049203238	224	\\
0.049134562	224.2	\\
0.048997767	225	\\
0.048739252	226	\\
0.048576214	226.5	\\
0.048493021	227	\\
0.048283082	228	\\
0.048017867	228.83	\\
0.047991066	229	\\
0.047825237	230	\\
0.047557231	231	\\
0.04745952	231.32	\\
0.047360134	232	\\
0.047163596	233	\\
0.046901173	233.88	\\
0.046884422	234	\\
0.046742044	235	\\
0.046523171	236	\\
0.046342825	236.63	\\
0.046293691	237	\\
0.046145729	238	\\
0.04591904	239	\\
0.045784478	239.49	\\
0.045721943	240	\\
0.045576773	241	\\
0.045359017	242	\\
0.045226131	242.5	\\
0.045169179	243	\\
0.045036293	244	\\
0.044841988	245	\\
0.044667783	245.69	\\
0.044633724	246	\\
0.044519263	247	\\
0.044356784	248	\\
0.04411837	249	\\
0.044109436	249.04	\\
0.044017309	250	\\
0.043889447	251	\\
0.043709101	252	\\
0.043551089	252.69	\\
0.043522613	253	\\
0.043426019	254	\\
0.043295924	255	\\
0.043115578	256	\\
0.042992741	256.57	\\
0.042956449	257	\\
0.042865438	258	\\
0.042745952	259	\\
0.042584031	260	\\
0.042434394	260.74	\\
0.042414294	261	\\
0.042335567	262	\\
0.042235064	263	\\
0.042103294	264	\\
0.041927415	265	\\
0.041876047	265.27	\\
0.041826912	266	\\
0.041748744	267	\\
0.041651033	268	\\
0.041524846	269	\\
0.041361251	270	\\
0.0413177	270.25	\\
0.041271915	271	\\
0.041203797	272	\\
0.041119486	273	\\
0.041014517	274	\\
0.040882747	275	\\
0.040759352	275.78	\\
0.040747069	276	\\
0.040692351	277	\\
0.040628141	278	\\
0.040551089	279	\\
0.040457845	280	\\
0.040343942	281	\\
0.040203797	282	\\
0.040201005	282.02	\\
0.040156337	283	\\
0.040104411	284	\\
0.040044668	285	\\
0.039974874	286	\\
0.039892797	287	\\
0.039795645	288	\\
0.039680067	289	\\
0.039642658	289.31	\\
0.039615857	290	\\
0.039575098	291	\\
0.039529872	292	\\
0.039479062	293	\\
0.039422111	294	\\
0.039356784	295	\\
0.039283082	296	\\
0.039198213	297	\\
0.039102178	298	\\
0.03908431	298.18	\\
0.039059743	299	\\
0.039028476	300	\\
0.038994975	301	\\
0.038958682	302	\\
0.038920156	303	\\
0.038878839	304	\\
0.038833613	305	\\
0.038784478	306	\\
0.038730877	307	\\
0.038672808	308	\\
0.038609715	309	\\
0.038542155	310	\\
0.038525963	310.24	\\
0.038510888	311	\\
0.038491346	312	\\
0.038471245	313	\\
0.038451703	314	\\
0.038431602	315	\\
0.038411502	316	\\
0.038391401	317	\\
0.038371301	318	\\
0.038350642	319	\\
0.038329983	320	\\
0.038308766	321	\\
0.038287549	322	\\
0.03826689	323	\\
0.038245673	324	\\
0.038225572	325	\\
0.03820603	326	\\
0.038187605	327	\\
0.038170296	328	\\
0.038155221	329	\\
0.038141262	330	\\
0.038130095	331	\\
0.038120045	332	\\
0.038112786	333	\\
0.038107761	334	\\
0.038104411	335	\\
0.038103294	336	\\
};
\addlegendentry{MRT};
\addplot [color=blue,line width=1.3pt,solid]
  table[row sep=crcr]{%
0.272372976	336	\\
0.272389726	337	\\
0.272434394	338	\\
0.272473479	338.53	\\
0.272557231	339	\\
0.272758236	340	\\
0.272931323	341	\\
0.273031826	341.55	\\
0.273188163	342	\\
0.273484087	343	\\
0.273590173	343.36	\\
0.273863763	344	\\
0.27414852	344.79	\\
0.274254606	345	\\
0.274706868	345.97	\\
0.274723618	346	\\
0.275265215	346.89	\\
0.2753378	347	\\
0.275823562	347.62	\\
0.276085985	348	\\
0.27638191	348.3	\\
0.276940257	349	\\
0.276940257	349	\\
0.277498604	349.37	\\
0.278056951	349.87	\\
0.278202122	350	\\
0.278615299	350.18	\\
0.279173646	350.41	\\
0.279731993	350.65	\\
0.280290341	350.88	\\
0.280670017	351	\\
0.280848688	351.02	\\
0.281407035	351.06	\\
0.281965382	351.07	\\
0.28252373	351.06	\\
0.283082077	351.02	\\
0.283333333	351	\\
0.283640424	350.92	\\
0.284198772	350.76	\\
0.284757119	350.59	\\
0.285315466	350.44	\\
0.285873814	350.31	\\
0.286432161	350.19	\\
0.286990508	350.09	\\
0.287548855	350	\\
0.287560022	350	\\
0.288107203	349.79	\\
0.28866555	349.63	\\
0.289223897	349.51	\\
0.289782245	349.42	\\
0.290340592	349.36	\\
0.290898939	349.31	\\
0.291457286	349.28	\\
0.292015634	349.27	\\
0.292573981	349.27	\\
0.293132328	349.28	\\
0.293690676	349.31	\\
0.294249023	349.34	\\
0.29480737	349.39	\\
0.295365717	349.44	\\
0.295924065	349.51	\\
0.296482412	349.59	\\
0.297040759	349.68	\\
0.297599107	349.79	\\
0.298157454	349.92	\\
0.298498046	350	\\
0.298715801	350.02	\\
0.299274149	350.07	\\
0.299832496	350.12	\\
0.300390843	350.17	\\
0.30094919	350.23	\\
0.301507538	350.29	\\
0.302065885	350.35	\\
0.302624232	350.42	\\
0.30318258	350.5	\\
0.303740927	350.58	\\
0.304299274	350.67	\\
0.304857621	350.76	\\
0.305415969	350.86	\\
0.305974316	350.98	\\
0.306091569	351	\\
0.306532663	351.03	\\
0.307091011	351.07	\\
0.307649358	351.11	\\
0.308207705	351.15	\\
0.308766052	351.2	\\
0.3093244	351.24	\\
0.309882747	351.29	\\
0.310441094	351.34	\\
0.310999442	351.39	\\
0.311557789	351.45	\\
0.312116136	351.51	\\
0.312674484	351.57	\\
0.313232831	351.64	\\
0.313791178	351.71	\\
0.314349525	351.79	\\
0.314907873	351.88	\\
0.31546622	351.97	\\
0.315650475	352	\\
0.316024567	352.02	\\
0.316582915	352.05	\\
0.317141262	352.09	\\
0.317699609	352.12	\\
0.318257956	352.15	\\
0.318816304	352.19	\\
0.319374651	352.22	\\
0.319932998	352.26	\\
0.320491346	352.3	\\
0.321049693	352.34	\\
0.32160804	352.38	\\
0.322166387	352.43	\\
0.322724735	352.47	\\
0.323283082	352.52	\\
0.323841429	352.58	\\
0.324399777	352.63	\\
0.324958124	352.69	\\
0.325516471	352.75	\\
0.326074819	352.81	\\
0.326633166	352.88	\\
0.327191513	352.95	\\
0.32760469	353	\\
0.32774986	353.01	\\
0.328308208	353.03	\\
0.328866555	353.06	\\
0.329424902	353.08	\\
0.32998325	353.1	\\
0.330541597	353.13	\\
0.331099944	353.16	\\
0.331658291	353.18	\\
0.332216639	353.21	\\
0.332774986	353.23	\\
0.333333333	353.26	\\
0.333891681	353.29	\\
0.334450028	353.32	\\
0.335008375	353.35	\\
0.335566723	353.38	\\
0.33612507	353.41	\\
0.336683417	353.44	\\
0.337241764	353.47	\\
0.337800112	353.51	\\
0.338358459	353.54	\\
0.338916806	353.58	\\
0.339475154	353.61	\\
0.340033501	353.65	\\
0.340591848	353.69	\\
0.341150195	353.73	\\
0.341708543	353.77	\\
0.34226689	353.81	\\
0.342825237	353.85	\\
0.343383585	353.89	\\
0.343941932	353.94	\\
0.344500279	353.98	\\
0.344729202	354	\\
0.345058626	354.01	\\
0.345616974	354.02	\\
0.346175321	354.04	\\
0.346733668	354.05	\\
0.347292016	354.07	\\
0.347850363	354.08	\\
0.34840871	354.09	\\
0.348967058	354.11	\\
0.349525405	354.12	\\
0.350083752	354.14	\\
0.350642099	354.15	\\
0.351200447	354.16	\\
0.351758794	354.18	\\
0.352317141	354.19	\\
0.352875489	354.2	\\
0.353433836	354.22	\\
0.353992183	354.23	\\
0.35455053	354.24	\\
0.355108878	354.25	\\
0.355667225	354.27	\\
0.356225572	354.28	\\
0.35678392	354.29	\\
0.357342267	354.3	\\
0.357900614	354.31	\\
0.358458961	354.33	\\
0.359017309	354.34	\\
0.359575656	354.35	\\
0.360134003	354.36	\\
0.360692351	354.37	\\
0.361250698	354.38	\\
0.361809045	354.39	\\
0.362367393	354.4	\\
0.36292574	354.41	\\
0.363484087	354.42	\\
0.364042434	354.43	\\
0.364600782	354.44	\\
0.365159129	354.44	\\
0.365717476	354.45	\\
0.366275824	354.46	\\
0.366834171	354.47	\\
0.367392518	354.47	\\
0.367950865	354.48	\\
0.368509213	354.48	\\
0.36906756	354.49	\\
0.369625907	354.49	\\
0.370184255	354.5	\\
0.370742602	354.5	\\
0.371300949	354.51	\\
0.371859296	354.51	\\
0.372417644	354.51	\\
0.372975991	354.51	\\
0.373534338	354.52	\\
0.374092686	354.52	\\
0.374651033	354.52	\\
0.37520938	354.52	\\
0.375767728	354.52	\\
0.376326075	354.52	\\
0.376884422	354.52	\\
0.377442769	354.51	\\
0.378001117	354.51	\\
0.378559464	354.51	\\
0.379117811	354.51	\\
0.379676159	354.5	\\
0.380234506	354.5	\\
0.380792853	354.49	\\
0.3813512	354.49	\\
0.381909548	354.48	\\
0.382467895	354.48	\\
0.383026242	354.47	\\
0.38358459	354.47	\\
0.384142937	354.46	\\
0.384701284	354.45	\\
0.385259631	354.44	\\
0.385817979	354.44	\\
0.386376326	354.43	\\
0.386934673	354.42	\\
0.387493021	354.41	\\
0.388051368	354.4	\\
0.388609715	354.39	\\
0.389168063	354.38	\\
0.38972641	354.37	\\
0.390284757	354.36	\\
0.390843104	354.35	\\
0.391401452	354.34	\\
0.391959799	354.33	\\
0.392518146	354.31	\\
0.393076494	354.3	\\
0.393634841	354.29	\\
0.394193188	354.28	\\
0.394751535	354.27	\\
0.395309883	354.25	\\
0.39586823	354.24	\\
0.396426577	354.23	\\
0.396984925	354.22	\\
0.397543272	354.2	\\
0.398101619	354.19	\\
0.398659966	354.18	\\
0.399218314	354.16	\\
0.399776661	354.15	\\
0.400335008	354.14	\\
0.400893356	354.12	\\
0.401451703	354.11	\\
0.40201005	354.09	\\
0.402568398	354.08	\\
0.403126745	354.07	\\
0.403685092	354.05	\\
0.404243439	354.04	\\
0.404801787	354.02	\\
0.405360134	354.01	\\
0.405689559	354	\\
0.405918481	353.98	\\
0.406476829	353.94	\\
0.407035176	353.89	\\
0.407593523	353.85	\\
0.40815187	353.81	\\
0.408710218	353.77	\\
0.409268565	353.73	\\
0.409826912	353.69	\\
0.41038526	353.65	\\
0.410943607	353.61	\\
0.411501954	353.58	\\
0.412060302	353.54	\\
0.412618649	353.51	\\
0.413176996	353.47	\\
0.413735343	353.44	\\
0.414293691	353.41	\\
0.414852038	353.38	\\
0.415410385	353.35	\\
0.415968733	353.32	\\
0.41652708	353.29	\\
0.417085427	353.26	\\
0.417643774	353.23	\\
0.418202122	353.21	\\
0.418760469	353.18	\\
0.419318816	353.16	\\
0.419877164	353.13	\\
0.420435511	353.1	\\
0.420993858	353.08	\\
0.421552205	353.06	\\
0.422110553	353.03	\\
0.4226689	353.01	\\
0.42281407	353	\\
0.423227247	352.95	\\
0.423785595	352.88	\\
0.424343942	352.81	\\
0.424902289	352.75	\\
0.425460637	352.69	\\
0.426018984	352.63	\\
0.426577331	352.58	\\
0.427135678	352.52	\\
0.427694026	352.47	\\
0.428252373	352.43	\\
0.42881072	352.38	\\
0.429369068	352.34	\\
0.429927415	352.3	\\
0.430485762	352.26	\\
0.431044109	352.22	\\
0.431602457	352.19	\\
0.432160804	352.15	\\
0.432719151	352.12	\\
0.433277499	352.09	\\
0.433835846	352.05	\\
0.434394193	352.02	\\
0.434768286	352	\\
0.43495254	351.97	\\
0.435510888	351.88	\\
0.436069235	351.79	\\
0.436627582	351.71	\\
0.43718593	351.64	\\
0.437744277	351.57	\\
0.438302624	351.51	\\
0.438860972	351.45	\\
0.439419319	351.39	\\
0.439977666	351.34	\\
0.440536013	351.29	\\
0.441094361	351.24	\\
0.441652708	351.2	\\
0.442211055	351.15	\\
0.442769403	351.11	\\
0.44332775	351.07	\\
0.443886097	351.03	\\
0.444327192	351	\\
0.444444444	350.98	\\
0.445002792	350.86	\\
0.445561139	350.76	\\
0.446119486	350.67	\\
0.446677834	350.58	\\
0.447236181	350.5	\\
0.447794528	350.42	\\
0.448352875	350.35	\\
0.448911223	350.29	\\
0.44946957	350.23	\\
0.450027917	350.17	\\
0.450586265	350.12	\\
0.451144612	350.07	\\
0.451702959	350.02	\\
0.451920715	350	\\
0.452261307	349.92	\\
0.452819654	349.79	\\
0.453378001	349.68	\\
0.453936348	349.59	\\
0.454494696	349.51	\\
0.455053043	349.44	\\
0.45561139	349.39	\\
0.456169738	349.34	\\
0.456728085	349.31	\\
0.457286432	349.28	\\
0.457844779	349.27	\\
0.458403127	349.27	\\
0.458961474	349.28	\\
0.459519821	349.31	\\
0.460078169	349.36	\\
0.460636516	349.42	\\
0.461194863	349.51	\\
0.46175321	349.63	\\
0.462311558	349.79	\\
0.462858738	350	\\
0.462869905	350	\\
0.463428252	350.09	\\
0.4639866	350.19	\\
0.464544947	350.31	\\
0.465103294	350.44	\\
0.465661642	350.59	\\
0.466219989	350.76	\\
0.466778336	350.92	\\
0.467085427	351	\\
0.467336683	351.02	\\
0.467895031	351.06	\\
0.468453378	351.07	\\
0.469011725	351.06	\\
0.469570073	351.02	\\
0.469748744	351	\\
0.47012842	350.88	\\
0.470686767	350.65	\\
0.471245114	350.41	\\
0.471803462	350.18	\\
0.472216639	350	\\
0.472361809	349.87	\\
0.472920156	349.37	\\
0.473478504	349	\\
0.473478504	349	\\
0.474036851	348.3	\\
0.474332775	348	\\
0.474595198	347.62	\\
0.47508096	347	\\
0.475153546	346.89	\\
0.475695142	346	\\
0.475711893	345.97	\\
0.476164154	345	\\
0.47627024	344.79	\\
0.476554997	344	\\
0.476828587	343.36	\\
0.476934673	343	\\
0.477230597	342	\\
0.477386935	341.55	\\
0.477487437	341	\\
0.477660525	340	\\
0.47786153	339	\\
0.477945282	338.53	\\
0.477945282	333.47	\\
0.47786153	333	\\
0.477660525	332	\\
0.477487437	331	\\
0.477386935	330.45	\\
0.477230597	330	\\
0.476934673	329	\\
0.476828587	328.64	\\
0.476554997	328	\\
0.47627024	327.21	\\
0.476164154	327	\\
0.475711893	326.03	\\
0.475695142	326	\\
0.475153546	325.11	\\
0.47508096	325	\\
0.474595198	324.38	\\
0.474332775	324	\\
0.474036851	323.7	\\
0.473478504	323	\\
0.473478504	323	\\
0.472920156	322.63	\\
0.472361809	322.13	\\
0.472216639	322	\\
0.471803462	321.82	\\
0.471245114	321.59	\\
0.470686767	321.35	\\
0.47012842	321.12	\\
0.469748744	321	\\
0.469570073	320.98	\\
0.469011725	320.94	\\
0.468453378	320.93	\\
0.467895031	320.94	\\
0.467336683	320.98	\\
0.467085427	321	\\
0.466778336	321.08	\\
0.466219989	321.24	\\
0.465661642	321.41	\\
0.465103294	321.56	\\
0.464544947	321.69	\\
0.4639866	321.81	\\
0.463428252	321.91	\\
0.462869905	322	\\
0.462858738	322	\\
0.462311558	322.21	\\
0.46175321	322.37	\\
0.461194863	322.49	\\
0.460636516	322.58	\\
0.460078169	322.64	\\
0.459519821	322.69	\\
0.458961474	322.72	\\
0.458403127	322.73	\\
0.457844779	322.73	\\
0.457286432	322.72	\\
0.456728085	322.69	\\
0.456169738	322.66	\\
0.45561139	322.61	\\
0.455053043	322.56	\\
0.454494696	322.49	\\
0.453936348	322.41	\\
0.453378001	322.32	\\
0.452819654	322.21	\\
0.452261307	322.08	\\
0.451920715	322	\\
0.451702959	321.98	\\
0.451144612	321.93	\\
0.450586265	321.88	\\
0.450027917	321.83	\\
0.44946957	321.77	\\
0.448911223	321.71	\\
0.448352875	321.65	\\
0.447794528	321.58	\\
0.447236181	321.5	\\
0.446677834	321.42	\\
0.446119486	321.33	\\
0.445561139	321.24	\\
0.445002792	321.14	\\
0.444444444	321.02	\\
0.444327192	321	\\
0.443886097	320.97	\\
0.44332775	320.93	\\
0.442769403	320.89	\\
0.442211055	320.85	\\
0.441652708	320.8	\\
0.441094361	320.76	\\
0.440536013	320.71	\\
0.439977666	320.66	\\
0.439419319	320.61	\\
0.438860972	320.55	\\
0.438302624	320.49	\\
0.437744277	320.43	\\
0.43718593	320.36	\\
0.436627582	320.29	\\
0.436069235	320.21	\\
0.435510888	320.12	\\
0.43495254	320.03	\\
0.434768286	320	\\
0.434394193	319.98	\\
0.433835846	319.95	\\
0.433277499	319.91	\\
0.432719151	319.88	\\
0.432160804	319.85	\\
0.431602457	319.81	\\
0.431044109	319.78	\\
0.430485762	319.74	\\
0.429927415	319.7	\\
0.429369068	319.66	\\
0.42881072	319.62	\\
0.428252373	319.57	\\
0.427694026	319.53	\\
0.427135678	319.48	\\
0.426577331	319.42	\\
0.426018984	319.37	\\
0.425460637	319.31	\\
0.424902289	319.25	\\
0.424343942	319.19	\\
0.423785595	319.12	\\
0.423227247	319.05	\\
0.42281407	319	\\
0.4226689	318.99	\\
0.422110553	318.97	\\
0.421552205	318.94	\\
0.420993858	318.92	\\
0.420435511	318.9	\\
0.419877164	318.87	\\
0.419318816	318.84	\\
0.418760469	318.82	\\
0.418202122	318.79	\\
0.417643774	318.77	\\
0.417085427	318.74	\\
0.41652708	318.71	\\
0.415968733	318.68	\\
0.415410385	318.65	\\
0.414852038	318.62	\\
0.414293691	318.59	\\
0.413735343	318.56	\\
0.413176996	318.53	\\
0.412618649	318.49	\\
0.412060302	318.46	\\
0.411501954	318.42	\\
0.410943607	318.39	\\
0.41038526	318.35	\\
0.409826912	318.31	\\
0.409268565	318.27	\\
0.408710218	318.23	\\
0.40815187	318.19	\\
0.407593523	318.15	\\
0.407035176	318.11	\\
0.406476829	318.06	\\
0.405918481	318.02	\\
0.405689559	318	\\
0.405360134	317.99	\\
0.404801787	317.98	\\
0.404243439	317.96	\\
0.403685092	317.95	\\
0.403126745	317.93	\\
0.402568398	317.92	\\
0.40201005	317.91	\\
0.401451703	317.89	\\
0.400893356	317.88	\\
0.400335008	317.86	\\
0.399776661	317.85	\\
0.399218314	317.84	\\
0.398659966	317.82	\\
0.398101619	317.81	\\
0.397543272	317.8	\\
0.396984925	317.78	\\
0.396426577	317.77	\\
0.39586823	317.76	\\
0.395309883	317.75	\\
0.394751535	317.73	\\
0.394193188	317.72	\\
0.393634841	317.71	\\
0.393076494	317.7	\\
0.392518146	317.69	\\
0.391959799	317.67	\\
0.391401452	317.66	\\
0.390843104	317.65	\\
0.390284757	317.64	\\
0.38972641	317.63	\\
0.389168063	317.62	\\
0.388609715	317.61	\\
0.388051368	317.6	\\
0.387493021	317.59	\\
0.386934673	317.58	\\
0.386376326	317.57	\\
0.385817979	317.56	\\
0.385259631	317.56	\\
0.384701284	317.55	\\
0.384142937	317.54	\\
0.38358459	317.53	\\
0.383026242	317.53	\\
0.382467895	317.52	\\
0.381909548	317.52	\\
0.3813512	317.51	\\
0.380792853	317.51	\\
0.380234506	317.5	\\
0.379676159	317.5	\\
0.379117811	317.49	\\
0.378559464	317.49	\\
0.378001117	317.49	\\
0.377442769	317.49	\\
0.376884422	317.48	\\
0.376326075	317.48	\\
0.375767728	317.48	\\
0.37520938	317.48	\\
0.374651033	317.48	\\
0.374092686	317.48	\\
0.373534338	317.48	\\
0.372975991	317.49	\\
0.372417644	317.49	\\
0.371859296	317.49	\\
0.371300949	317.49	\\
0.370742602	317.5	\\
0.370184255	317.5	\\
0.369625907	317.51	\\
0.36906756	317.51	\\
0.368509213	317.52	\\
0.367950865	317.52	\\
0.367392518	317.53	\\
0.366834171	317.53	\\
0.366275824	317.54	\\
0.365717476	317.55	\\
0.365159129	317.56	\\
0.364600782	317.56	\\
0.364042434	317.57	\\
0.363484087	317.58	\\
0.36292574	317.59	\\
0.362367393	317.6	\\
0.361809045	317.61	\\
0.361250698	317.62	\\
0.360692351	317.63	\\
0.360134003	317.64	\\
0.359575656	317.65	\\
0.359017309	317.66	\\
0.358458961	317.67	\\
0.357900614	317.69	\\
0.357342267	317.7	\\
0.35678392	317.71	\\
0.356225572	317.72	\\
0.355667225	317.73	\\
0.355108878	317.75	\\
0.35455053	317.76	\\
0.353992183	317.77	\\
0.353433836	317.78	\\
0.352875489	317.8	\\
0.352317141	317.81	\\
0.351758794	317.82	\\
0.351200447	317.84	\\
0.350642099	317.85	\\
0.350083752	317.86	\\
0.349525405	317.88	\\
0.348967058	317.89	\\
0.34840871	317.91	\\
0.347850363	317.92	\\
0.347292016	317.93	\\
0.346733668	317.95	\\
0.346175321	317.96	\\
0.345616974	317.98	\\
0.345058626	317.99	\\
0.344729202	318	\\
0.344500279	318.02	\\
0.343941932	318.06	\\
0.343383585	318.11	\\
0.342825237	318.15	\\
0.34226689	318.19	\\
0.341708543	318.23	\\
0.341150195	318.27	\\
0.340591848	318.31	\\
0.340033501	318.35	\\
0.339475154	318.39	\\
0.338916806	318.42	\\
0.338358459	318.46	\\
0.337800112	318.49	\\
0.337241764	318.53	\\
0.336683417	318.56	\\
0.33612507	318.59	\\
0.335566723	318.62	\\
0.335008375	318.65	\\
0.334450028	318.68	\\
0.333891681	318.71	\\
0.333333333	318.74	\\
0.332774986	318.77	\\
0.332216639	318.79	\\
0.331658291	318.82	\\
0.331099944	318.84	\\
0.330541597	318.87	\\
0.32998325	318.9	\\
0.329424902	318.92	\\
0.328866555	318.94	\\
0.328308208	318.97	\\
0.32774986	318.99	\\
0.32760469	319	\\
0.327191513	319.05	\\
0.326633166	319.12	\\
0.326074819	319.19	\\
0.325516471	319.25	\\
0.324958124	319.31	\\
0.324399777	319.37	\\
0.323841429	319.42	\\
0.323283082	319.48	\\
0.322724735	319.53	\\
0.322166387	319.57	\\
0.32160804	319.62	\\
0.321049693	319.66	\\
0.320491346	319.7	\\
0.319932998	319.74	\\
0.319374651	319.78	\\
0.318816304	319.81	\\
0.318257956	319.85	\\
0.317699609	319.88	\\
0.317141262	319.91	\\
0.316582915	319.95	\\
0.316024567	319.98	\\
0.315650475	320	\\
0.31546622	320.03	\\
0.314907873	320.12	\\
0.314349525	320.21	\\
0.313791178	320.29	\\
0.313232831	320.36	\\
0.312674484	320.43	\\
0.312116136	320.49	\\
0.311557789	320.55	\\
0.310999442	320.61	\\
0.310441094	320.66	\\
0.309882747	320.71	\\
0.3093244	320.76	\\
0.308766052	320.8	\\
0.308207705	320.85	\\
0.307649358	320.89	\\
0.307091011	320.93	\\
0.306532663	320.97	\\
0.306091569	321	\\
0.305974316	321.02	\\
0.305415969	321.14	\\
0.304857621	321.24	\\
0.304299274	321.33	\\
0.303740927	321.42	\\
0.30318258	321.5	\\
0.302624232	321.58	\\
0.302065885	321.65	\\
0.301507538	321.71	\\
0.30094919	321.77	\\
0.300390843	321.83	\\
0.299832496	321.88	\\
0.299274149	321.93	\\
0.298715801	321.98	\\
0.298498046	322	\\
0.298157454	322.08	\\
0.297599107	322.21	\\
0.297040759	322.32	\\
0.296482412	322.41	\\
0.295924065	322.49	\\
0.295365717	322.56	\\
0.29480737	322.61	\\
0.294249023	322.66	\\
0.293690676	322.69	\\
0.293132328	322.72	\\
0.292573981	322.73	\\
0.292015634	322.73	\\
0.291457286	322.72	\\
0.290898939	322.69	\\
0.290340592	322.64	\\
0.289782245	322.58	\\
0.289223897	322.49	\\
0.28866555	322.37	\\
0.288107203	322.21	\\
0.287560022	322	\\
0.287548855	322	\\
0.286990508	321.91	\\
0.286432161	321.81	\\
0.285873814	321.69	\\
0.285315466	321.56	\\
0.284757119	321.41	\\
0.284198772	321.24	\\
0.283640424	321.08	\\
0.283333333	321	\\
0.283082077	320.98	\\
0.28252373	320.94	\\
0.281965382	320.93	\\
0.281407035	320.94	\\
0.280848688	320.98	\\
0.280670017	321	\\
0.280290341	321.12	\\
0.279731993	321.35	\\
0.279173646	321.59	\\
0.278615299	321.82	\\
0.278202122	322	\\
0.278056951	322.13	\\
0.277498604	322.63	\\
0.276940257	323	\\
0.276940257	323	\\
0.27638191	323.7	\\
0.276085985	324	\\
0.275823562	324.38	\\
0.2753378	325	\\
0.275265215	325.11	\\
0.274723618	326	\\
0.274706868	326.03	\\
0.274254606	327	\\
0.27414852	327.21	\\
0.273863763	328	\\
0.273590173	328.64	\\
0.273484087	329	\\
0.273188163	330	\\
0.273031826	330.45	\\
0.272931323	331	\\
0.272758236	332	\\
0.272557231	333	\\
0.272473479	333.47	\\
0.272434394	334	\\
0.272389726	335	\\
0.272372976	336	\\
};
\addplot [color=blue,line width=1.3pt,solid]
  table[row sep=crcr]{%
0.527180346	364	\\
0.527180346	366	\\
0.527180346	363	\\
0.527180346	367	\\
0.527180346	362	\\
0.52718593	368	\\
0.52718593	361	\\
0.527191513	369	\\
0.527197097	360	\\
0.527197097	359	\\
0.52720268	370	\\
0.527208264	358	\\
0.527213847	357	\\
0.52721943	371	\\
0.52721943	356	\\
0.527230597	372	\\
0.527236181	355	\\
0.527241764	354	\\
0.527247348	353	\\
0.527258515	373	\\
0.527258515	352	\\
0.527264098	351	\\
0.527275265	374	\\
0.527280849	350	\\
0.527280849	349	\\
0.527292016	348	\\
0.527297599	375	\\
0.527303183	347	\\
0.527303183	346	\\
0.527308766	345	\\
0.52731435	344	\\
0.527319933	343	\\
0.527325516	342	\\
0.5273311	376	\\
0.5273311	341	\\
0.527336683	340	\\
0.527336683	339	\\
0.527336683	338	\\
0.527342267	337	\\
0.527342267	336	\\
0.527342267	377	\\
0.527359017	378	\\
0.527392518	379	\\
0.527420436	380	\\
0.527453936	381	\\
0.527487437	382	\\
0.527520938	383	\\
0.527554439	384	\\
0.527582356	385	\\
0.527615857	385.55	\\
0.527638191	386	\\
0.527682859	387	\\
0.527788945	388	\\
0.52787828	389	\\
0.527962032	390	\\
0.528029034	391	\\
0.528096036	392	\\
0.52815187	392.73	\\
0.528196538	393	\\
0.528241206	394	\\
0.52839196	395	\\
0.528509213	396	\\
0.528609715	397	\\
0.528693467	397.81	\\
0.528754886	398	\\
0.52879397	399	\\
0.528978224	400	\\
0.529117811	401	\\
0.529229481	401.94	\\
0.529313233	402	\\
0.5293244	403	\\
0.529547739	404	\\
0.529704076	405	\\
0.529821329	405.44	\\
0.52987158	406	\\
0.530011167	407	\\
0.530212172	408	\\
0.530357342	408.59	\\
0.530429927	409	\\
0.530541597	410	\\
0.530770519	411	\\
0.530926857	411.44	\\
0.530988275	412	\\
0.531150195	413	\\
0.531373534	414	\\
0.531529872	414.11	\\
0.531546622	415	\\
0.531814629	416	\\
0.532015634	416.54	\\
0.532104969	417	\\
0.53225014	418	\\
0.532506979	418.9	\\
0.532663317	419	\\
0.532696817	420	\\
0.533015075	421	\\
0.533204913	421.08	\\
0.533221664	422	\\
0.533534338	423	\\
0.53374651	423.15	\\
0.533780011	424	\\
0.534081519	425	\\
0.534304858	425.14	\\
0.534338358	426	\\
0.534651033	427	\\
0.534879955	427.06	\\
0.534896706	428	\\
0.535248465	428.89	\\
0.535455053	429	\\
0.535499721	430	\\
0.535862647	430.6	\\
0.5360134	431	\\
0.536169738	432	\\
0.536487996	432.3	\\
0.536571748	433	\\
0.536856505	434	\\
0.537124511	434.01	\\
0.537130095	435	\\
0.537537688	435.53	\\
0.537688442	436	\\
0.537889447	437	\\
0.538213289	437.11	\\
0.53824679	438	\\
0.538626466	438.57	\\
0.538805137	439	\\
0.538994975	440	\\
0.539335567	440.08	\\
0.539363484	441	\\
0.539776661	441.43	\\
0.539921831	442	\\
0.540178671	442.87	\\
0.540480179	443	\\
0.540541597	444	\\
0.540965941	444.19	\\
0.541038526	445	\\
0.541418202	445.47	\\
0.541596873	446	\\
0.54184813	446.79	\\
0.542155221	447	\\
0.542255723	448	\\
0.54268565	448.07	\\
0.542713568	449	\\
0.543171413	449.24	\\
0.543271915	450	\\
0.543651591	450.42	\\
0.543830262	451	\\
0.544126186	451.6	\\
0.54438861	452	\\
0.544595198	452.77	\\
0.544946957	453	\\
0.54506421	453.94	\\
0.545505304	454	\\
0.545533222	455	\\
0.546041318	455.04	\\
0.546063652	456	\\
0.546571748	456.1	\\
0.546621999	457	\\
0.547107761	457.14	\\
0.547180346	458	\\
0.547649358	458.17	\\
0.547738693	459	\\
0.548196538	459.18	\\
0.548297041	460	\\
0.548754886	460.18	\\
0.548855388	461	\\
0.549318816	461.17	\\
0.549413735	462	\\
0.549888331	462.14	\\
0.549972083	463	\\
0.550469012	463.1	\\
0.55053043	464	\\
0.551055276	464.05	\\
0.551088777	464.99	\\
0.551647125	465	\\
0.551652708	465.84	\\
0.552205472	466	\\
0.552300391	466.68	\\
0.552763819	467	\\
0.552953657	467.53	\\
0.553322166	468	\\
0.553612507	468.38	\\
0.553880514	469	\\
0.554265773	469.24	\\
0.554438861	470	\\
0.554913456	470.11	\\
0.554997208	470.97	\\
0.555555556	471	\\
0.555572306	471.69	\\
0.556113903	472	\\
0.556314908	472.45	\\
0.55667225	473	\\
0.557029592	473.25	\\
0.557230597	474	\\
0.557727527	474.07	\\
0.557788945	474.79	\\
0.558347292	475	\\
0.558458961	475.48	\\
0.558905639	476	\\
0.559240648	476.23	\\
0.559463987	477	\\
0.559966499	477.03	\\
0.560022334	477.66	\\
0.560580681	478	\\
0.56080402	478.33	\\
0.561139028	479	\\
0.561585706	479.09	\\
0.561697376	479.73	\\
0.562255723	480	\\
0.562423227	480.36	\\
0.56281407	481	\\
0.563260748	481.09	\\
0.563372418	481.69	\\
0.563930765	482	\\
0.564154104	482.3	\\
0.564489112	483	\\
0.564991625	483.03	\\
0.56504746	483.55	\\
0.565605807	484	\\
0.565940815	484.19	\\
0.566164154	484.81	\\
0.566722501	485	\\
0.566890006	485.34	\\
0.567280849	486	\\
0.567783361	486.03	\\
0.567839196	486.5	\\
0.568397543	487	\\
0.568788386	487.13	\\
0.568955891	487.64	\\
0.569514238	488	\\
0.569793412	488.2	\\
0.570072585	488.76	\\
0.570630932	489	\\
0.570854271	489.26	\\
0.57118928	489.85	\\
0.571747627	490	\\
0.571859296	490.3	\\
0.572305974	490.89	\\
0.572864322	491	\\
0.572975991	491.31	\\
0.573422669	491.89	\\
0.573981016	492	\\
0.574092686	492.29	\\
0.574539363	492.84	\\
0.575097711	493	\\
0.575265215	493.26	\\
0.575656058	493.75	\\
0.576214405	494	\\
0.576437744	494.2	\\
0.576772753	494.64	\\
0.5773311	495	\\
0.577666108	495.13	\\
0.577889447	495.5	\\
0.578447795	496	\\
0.578950307	496.04	\\
0.579006142	496.36	\\
0.579564489	496.86	\\
0.580122836	497	\\
0.580234506	497.22	\\
0.580681184	497.61	\\
0.581239531	498	\\
0.581630374	498.08	\\
0.581797878	498.39	\\
0.582356226	498.86	\\
0.582914573	499	\\
0.583082077	499.19	\\
0.58347292	499.53	\\
0.584031267	500	\\
0.58453378	500.02	\\
0.584589615	500.28	\\
0.585147962	500.64	\\
0.585706309	501	\\
0.586097152	501.07	\\
0.586264657	501.32	\\
0.586823004	501.68	\\
0.587381351	502	\\
0.587772194	502.08	\\
0.587939698	502.32	\\
0.588498046	502.66	\\
0.589056393	503	\\
0.589447236	503.06	\\
0.58961474	503.27	\\
0.590173088	503.57	\\
0.590731435	504	\\
0.591289782	504.01	\\
0.591289782	504.19	\\
0.59184813	504.44	\\
0.592406477	504.79	\\
0.592964824	505	\\
0.593243998	505.09	\\
0.593523171	505.29	\\
0.594081519	505.55	\\
0.594639866	505.91	\\
0.595198213	506	\\
0.595309883	506.13	\\
0.595756561	506.32	\\
0.596314908	506.56	\\
0.596873255	506.9	\\
0.597431602	507	\\
0.597599107	507.11	\\
0.59798995	507.27	\\
0.598548297	507.48	\\
0.599106644	507.76	\\
0.599664992	508	\\
0.600055835	508.04	\\
0.600223339	508.17	\\
0.600781686	508.33	\\
0.601340034	508.53	\\
0.601898381	508.79	\\
0.602456728	509	\\
0.602847571	509.04	\\
0.603015075	509.15	\\
0.603573423	509.29	\\
0.60413177	509.45	\\
0.604690117	509.65	\\
0.605248465	509.89	\\
0.605806812	510	\\
0.606030151	510.06	\\
0.606365159	510.16	\\
0.606923506	510.27	\\
0.607481854	510.4	\\
0.608040201	510.55	\\
0.608598548	510.72	\\
0.609156896	510.93	\\
0.609715243	511	\\
0.609882747	511.05	\\
0.61027359	511.13	\\
0.610831937	511.21	\\
0.611390285	511.3	\\
0.611948632	511.39	\\
0.612506979	511.5	\\
0.613065327	511.61	\\
0.613623674	511.74	\\
0.614182021	511.88	\\
0.614740369	512	\\
0.615187046	512.01	\\
0.615298716	512.06	\\
0.615857063	512.1	\\
0.61641541	512.15	\\
0.616973758	512.2	\\
0.617532105	512.24	\\
0.618090452	512.29	\\
0.6186488	512.33	\\
0.619207147	512.37	\\
0.619765494	512.41	\\
0.620323841	512.45	\\
0.620882189	512.49	\\
0.621440536	512.52	\\
0.621998883	512.55	\\
0.622557231	512.57	\\
0.623115578	512.59	\\
0.623673925	512.61	\\
0.624232272	512.62	\\
0.62479062	512.62	\\
0.625348967	512.62	\\
0.625907314	512.61	\\
0.626465662	512.59	\\
0.627024009	512.57	\\
0.627582356	512.55	\\
0.628140704	512.52	\\
0.628699051	512.49	\\
0.629257398	512.45	\\
0.629815745	512.41	\\
0.630374093	512.37	\\
0.63093244	512.33	\\
0.631490787	512.29	\\
0.632049135	512.24	\\
0.632607482	512.2	\\
0.633165829	512.15	\\
0.633724176	512.1	\\
0.634282524	512.06	\\
0.634840871	512.01	\\
0.635399218	512	\\
0.635510888	511.88	\\
0.635957566	511.74	\\
0.636515913	511.61	\\
0.63707426	511.5	\\
0.637632607	511.39	\\
0.638190955	511.3	\\
0.638749302	511.21	\\
0.639307649	511.13	\\
0.639865997	511.05	\\
0.640424344	511	\\
0.640815187	510.93	\\
0.640982691	510.72	\\
0.641541039	510.55	\\
0.642099386	510.4	\\
0.642657733	510.27	\\
0.64321608	510.16	\\
0.643774428	510.06	\\
0.644332775	510	\\
0.644667783	509.89	\\
0.644891122	509.65	\\
0.64544947	509.45	\\
0.646007817	509.29	\\
0.646566164	509.15	\\
0.647124511	509.04	\\
0.647682859	509	\\
0.647850363	508.79	\\
0.648241206	508.53	\\
0.648799553	508.33	\\
0.649357901	508.17	\\
0.649916248	508.04	\\
0.650474595	508	\\
0.650642099	507.76	\\
0.651032942	507.48	\\
0.65159129	507.27	\\
0.652149637	507.11	\\
0.652707984	507	\\
0.653098827	506.9	\\
0.653266332	506.56	\\
0.653824679	506.32	\\
0.654383026	506.13	\\
0.654941374	506	\\
0.655388051	505.91	\\
0.655499721	505.55	\\
0.656058068	505.29	\\
0.656616415	505.09	\\
0.657174763	505	\\
0.657453936	504.79	\\
0.65773311	504.44	\\
0.658291457	504.19	\\
0.658849805	504.01	\\
0.659408152	504	\\
0.659408152	503.57	\\
0.659966499	503.27	\\
0.660524846	503.06	\\
0.661083194	503	\\
0.661250698	502.66	\\
0.661641541	502.32	\\
0.662199888	502.08	\\
0.662758236	502	\\
0.66292574	501.68	\\
0.663316583	501.32	\\
0.66387493	501.07	\\
0.664433277	501	\\
0.664600782	500.64	\\
0.664991625	500.28	\\
0.665549972	500.02	\\
0.666108319	500	\\
0.666164154	499.53	\\
0.666666667	499.19	\\
0.667225014	499	\\
0.667615857	498.86	\\
0.667783361	498.39	\\
0.668341709	498.08	\\
0.668900056	498	\\
0.66906756	497.61	\\
0.669458403	497.22	\\
0.67001675	497	\\
0.670463428	496.86	\\
0.670575098	496.36	\\
0.671133445	496.04	\\
0.671691792	496	\\
0.671747627	495.5	\\
0.67225014	495.13	\\
0.672808487	495	\\
0.673031826	494.64	\\
0.673366834	494.2	\\
0.673925181	494	\\
0.67426019	493.75	\\
0.674483529	493.26	\\
0.675041876	493	\\
0.675432719	492.84	\\
0.675600223	492.29	\\
0.676158571	492	\\
0.676605248	491.89	\\
0.676716918	491.31	\\
0.677275265	491	\\
0.677721943	490.89	\\
0.677833613	490.3	\\
0.67839196	490	\\
0.678838638	489.85	\\
0.678950307	489.26	\\
0.679508654	489	\\
0.679843663	488.76	\\
0.680067002	488.2	\\
0.680625349	488	\\
0.680904523	487.64	\\
0.681183696	487.13	\\
0.681742044	487	\\
0.681909548	486.5	\\
0.682300391	486.03	\\
0.682858738	486	\\
0.682914573	485.34	\\
0.683417085	485	\\
0.683807929	484.81	\\
0.683975433	484.19	\\
0.68453378	484	\\
0.684757119	483.55	\\
0.685092127	483.03	\\
0.685650475	483	\\
0.685706309	482.3	\\
0.686208822	482	\\
0.68654383	481.69	\\
0.686767169	481.09	\\
0.687325516	481	\\
0.687437186	480.36	\\
0.687883864	480	\\
0.688274707	479.73	\\
0.688442211	479.09	\\
0.689000558	479	\\
0.689112228	478.33	\\
0.689558906	478	\\
0.689893914	477.66	\\
0.690117253	477.03	\\
0.6906756	477	\\
0.690731435	476.23	\\
0.691233948	476	\\
0.691457286	475.48	\\
0.691792295	475	\\
0.692238973	474.79	\\
0.692350642	474.07	\\
0.692908989	474	\\
0.692964824	473.25	\\
0.693467337	473	\\
0.693690676	472.45	\\
0.694025684	472	\\
0.694360692	471.69	\\
0.694584031	471	\\
0.695142379	470.97	\\
0.695142379	470.11	\\
0.695700726	470	\\
0.695756561	469.24	\\
0.696259073	469	\\
0.696426577	468.38	\\
0.69681742	468	\\
0.697096594	467.53	\\
0.697375768	467	\\
0.697766611	466.68	\\
0.697934115	466	\\
0.698380793	465.84	\\
0.698492462	465	\\
0.69905081	464.99	\\
0.69905081	464.05	\\
0.699609157	464	\\
0.699664992	463.1	\\
0.700167504	463	\\
0.700223339	462.14	\\
0.700725851	462	\\
0.700781686	461.17	\\
0.701284199	461	\\
0.701395868	460.18	\\
0.701842546	460	\\
0.701954216	459.18	\\
0.702400893	459	\\
0.702512563	458.17	\\
0.702959241	458	\\
0.70307091	457.14	\\
0.703517588	457	\\
0.703573423	456.1	\\
0.704075935	456	\\
0.70413177	455.04	\\
0.704634283	455	\\
0.704634283	454	\\
0.705136795	453.94	\\
0.70519263	453	\\
0.705639308	452.77	\\
0.705750977	452	\\
0.706085985	451.6	\\
0.706309324	451	\\
0.706588498	450.42	\\
0.706867672	450	\\
0.707035176	449.24	\\
0.707426019	449	\\
0.707537688	448.07	\\
0.707984366	448	\\
0.708040201	447	\\
0.708431044	446.79	\\
0.708542714	446	\\
0.708821887	445.47	\\
0.709101061	445	\\
0.709268565	444.19	\\
0.709659408	444	\\
0.709715243	443	\\
0.710161921	442.87	\\
0.710217755	442	\\
0.710496929	441.43	\\
0.710776103	441	\\
0.710943607	440.08	\\
0.71133445	440	\\
0.71133445	439	\\
0.711725293	438.57	\\
0.711892797	438	\\
0.712060302	437.11	\\
0.712451145	437	\\
0.712506979	436	\\
0.712786153	435.53	\\
0.713009492	435	\\
0.713176996	434.01	\\
0.713567839	434	\\
0.713567839	433	\\
0.713847013	432.3	\\
0.714126186	432	\\
0.714182021	431	\\
0.71451703	430.6	\\
0.714684534	430	\\
0.714852038	429	\\
0.715187046	428.89	\\
0.715242881	428	\\
0.71546622	427.06	\\
0.715801228	427	\\
0.715801228	426	\\
0.716024567	425.14	\\
0.716359576	425	\\
0.71641541	424	\\
0.716638749	423.15	\\
0.716917923	423	\\
0.716973758	422	\\
0.717141262	421.08	\\
0.71747627	421	\\
0.71747627	420	\\
0.717699609	419	\\
0.717978783	418.9	\\
0.718034618	418	\\
0.718202122	417	\\
0.718425461	416.54	\\
0.718592965	416	\\
0.718704634	415	\\
0.718872138	414.11	\\
0.719151312	414	\\
0.719151312	413	\\
0.719318816	412	\\
0.719542155	411.44	\\
0.719709659	411	\\
0.719765494	410	\\
0.719932998	409	\\
0.720156337	408.59	\\
0.720268007	408	\\
0.720323841	407	\\
0.720491346	406	\\
0.72065885	405.44	\\
0.720826354	405	\\
0.720882189	404	\\
0.720993858	403	\\
0.721161362	402	\\
0.721384701	401.94	\\
0.721384701	401	\\
0.721496371	400	\\
0.721552205	399	\\
0.72171971	398	\\
0.721887214	397.81	\\
0.721943049	397	\\
0.721998883	396	\\
0.722110553	395	\\
0.722166387	394	\\
0.722333892	393	\\
0.722445561	392.73	\\
0.722501396	392	\\
0.722557231	391	\\
0.722613065	390	\\
0.7226689	389	\\
0.722724735	388	\\
0.722836404	387	\\
0.722892239	386	\\
0.723003908	385.55	\\
0.723059743	385	\\
0.723059743	384	\\
0.723115578	383	\\
0.723171413	382	\\
0.723171413	381	\\
0.723227247	380	\\
0.723227247	379	\\
0.723283082	378	\\
0.723283082	377	\\
0.723338917	336	\\
0.723338917	337	\\
0.723338917	338	\\
0.723338917	339	\\
0.723338917	340	\\
0.723338917	341	\\
0.723338917	342	\\
0.723338917	376	\\
0.723394752	343	\\
0.723394752	344	\\
0.723394752	345	\\
0.723394752	346	\\
0.723394752	347	\\
0.723394752	375	\\
0.723394752	348	\\
0.723394752	349	\\
0.723394752	350	\\
0.723394752	374	\\
0.723394752	351	\\
0.723450586	352	\\
0.723450586	353	\\
0.723450586	373	\\
0.723450586	354	\\
0.723450586	355	\\
0.723450586	317	\\
0.723450586	318	\\
0.723450586	319	\\
0.723450586	299	\\
0.723450586	320	\\
0.723450586	321	\\
0.723450586	322	\\
0.723450586	298	\\
0.723450586	323	\\
0.723450586	324	\\
0.723450586	325	\\
0.723450586	297	\\
0.723450586	326	\\
0.723450586	327	\\
0.723450586	328	\\
0.723394752	329	\\
0.723394752	330	\\
0.723394752	296	\\
0.723394752	333	\\
0.723394752	332	\\
0.723394752	331	\\
0.723394752	336	\\
0.723394752	335	\\
0.723394752	334	\\
0.723394752	295	\\
0.723394752	294	\\
0.723338917	293	\\
0.723338917	292	\\
0.723338917	291	\\
0.723338917	290	\\
0.723338917	289	\\
0.723338917	288	\\
0.723338917	287	\\
0.723338917	286.45	\\
0.723283082	286	\\
0.723283082	285	\\
0.723227247	284	\\
0.723227247	283	\\
0.723171413	282	\\
0.723171413	281	\\
0.723115578	280	\\
0.723059743	279.27	\\
0.723059743	279	\\
0.723003908	278	\\
0.722892239	277	\\
0.722836404	276	\\
0.722724735	275	\\
0.7226689	274.19	\\
0.722613065	274	\\
0.722557231	273	\\
0.722501396	272	\\
0.722445561	271	\\
0.722333892	270.06	\\
0.722166387	270	\\
0.722110553	269	\\
0.721998883	268	\\
0.721943049	267	\\
0.721887214	266.56	\\
0.72171971	266	\\
0.721552205	265	\\
0.721496371	264	\\
0.721384701	263.41	\\
0.721384701	263	\\
0.721161362	262	\\
0.720993858	261	\\
0.720882189	260.56	\\
0.720826354	260	\\
0.72065885	259	\\
0.720491346	258	\\
0.720323841	257.89	\\
0.720268007	257	\\
0.720156337	256	\\
0.719932998	255.46	\\
0.719765494	255	\\
0.719709659	254	\\
0.719542155	253.1	\\
0.719318816	253	\\
0.719151312	252	\\
0.719151312	251	\\
0.718872138	250.92	\\
0.718704634	250	\\
0.718592965	249	\\
0.718425461	248.85	\\
0.718202122	248	\\
0.718034618	247	\\
0.717978783	246.86	\\
0.717699609	246	\\
0.71747627	245	\\
0.71747627	244.94	\\
0.717141262	244	\\
0.716973758	243.11	\\
0.716917923	243	\\
0.716638749	242	\\
0.71641541	241.4	\\
0.716359576	241	\\
0.716024567	240	\\
0.715801228	239.7	\\
0.715801228	239	\\
0.71546622	238	\\
0.715242881	237.99	\\
0.715187046	237	\\
0.714852038	236.47	\\
0.714684534	236	\\
0.71451703	235	\\
0.714182021	234.89	\\
0.714126186	234	\\
0.713847013	233.43	\\
0.713567839	233	\\
0.713567839	232	\\
0.713176996	231.92	\\
0.713009492	231	\\
0.712786153	230.57	\\
0.712506979	230	\\
0.712451145	229.13	\\
0.712060302	229	\\
0.711892797	228	\\
0.711725293	227.81	\\
0.71133445	227	\\
0.71133445	226.53	\\
0.710943607	226	\\
0.710776103	225.21	\\
0.710496929	225	\\
0.710217755	224	\\
0.710161921	223.93	\\
0.709715243	223	\\
0.709659408	222.76	\\
0.709268565	222	\\
0.709101061	221.58	\\
0.708821887	221	\\
0.708542714	220.4	\\
0.708431044	220	\\
0.708040201	219.23	\\
0.707984366	219	\\
0.707537688	218.06	\\
0.707426019	218	\\
0.707035176	217	\\
0.706867672	216.96	\\
0.706588498	216	\\
0.706309324	215.9	\\
0.706085985	215	\\
0.705750977	214.86	\\
0.705639308	214	\\
0.70519263	213.83	\\
0.705136795	213	\\
0.704634283	212.82	\\
0.704634283	212	\\
0.70413177	211.82	\\
0.704075935	211	\\
0.703573423	210.83	\\
0.703517588	210	\\
0.70307091	209.86	\\
0.702959241	209	\\
0.702512563	208.9	\\
0.702400893	208	\\
0.701954216	207.95	\\
0.701842546	207.01	\\
0.701395868	207	\\
0.701284199	206.16	\\
0.700781686	206	\\
0.700725851	205.32	\\
0.700223339	205	\\
0.700167504	204.47	\\
0.699664992	204	\\
0.699609157	203.62	\\
0.69905081	203	\\
0.69905081	202.76	\\
0.698492462	202	\\
0.698380793	201.89	\\
0.697934115	201.03	\\
0.697766611	201	\\
0.697375768	200.31	\\
0.697096594	200	\\
0.69681742	199.55	\\
0.696426577	199	\\
0.696259073	198.75	\\
0.695756561	198	\\
0.695700726	197.93	\\
0.695142379	197.21	\\
0.695142379	197	\\
0.694584031	196.52	\\
0.694360692	196	\\
0.694025684	195.77	\\
0.693690676	195	\\
0.693467337	194.97	\\
0.692964824	194.34	\\
0.692908989	194	\\
0.692350642	193.67	\\
0.692238973	193	\\
0.691792295	192.91	\\
0.691457286	192.27	\\
0.691233948	192	\\
0.690731435	191.64	\\
0.6906756	191	\\
0.690117253	190.91	\\
0.689893914	190.31	\\
0.689558906	190	\\
0.689112228	189.7	\\
0.689000558	189	\\
0.688442211	188.97	\\
0.688274707	188.45	\\
0.687883864	188	\\
0.687437186	187.81	\\
0.687325516	187.19	\\
0.686767169	187	\\
0.68654383	186.66	\\
0.686208822	186	\\
0.685706309	185.97	\\
0.685650475	185.5	\\
0.685092127	185	\\
0.684757119	184.87	\\
0.68453378	184.36	\\
0.683975433	184	\\
0.683807929	183.8	\\
0.683417085	183.24	\\
0.682914573	183	\\
0.682858738	182.74	\\
0.682300391	182.15	\\
0.681909548	182	\\
0.681742044	181.7	\\
0.681183696	181.11	\\
0.680904523	181	\\
0.680625349	180.69	\\
0.680067002	180.11	\\
0.679843663	180	\\
0.679508654	179.71	\\
0.678950307	179.16	\\
0.678838638	179	\\
0.67839196	178.74	\\
0.677833613	178.25	\\
0.677721943	178	\\
0.677275265	177.8	\\
0.676716918	177.36	\\
0.676605248	177	\\
0.676158571	176.87	\\
0.675600223	176.5	\\
0.675432719	176	\\
0.675041876	175.96	\\
0.674483529	175.64	\\
0.67426019	175.14	\\
0.673925181	175	\\
0.673366834	174.78	\\
0.673031826	174.39	\\
0.672808487	174	\\
0.67225014	173.92	\\
0.671747627	173.61	\\
0.671691792	173.14	\\
0.671133445	173	\\
0.670575098	172.81	\\
0.670463428	172.47	\\
0.67001675	172	\\
0.669458403	171.98	\\
0.66906756	171.72	\\
0.668900056	171.36	\\
0.668341709	171	\\
0.667783361	170.93	\\
0.667615857	170.68	\\
0.667225014	170.32	\\
0.666666667	170	\\
0.666164154	169.92	\\
0.666108319	169.68	\\
0.665549972	169.34	\\
0.664991625	169	\\
0.664600782	168.94	\\
0.664433277	168.73	\\
0.66387493	168.43	\\
0.663316583	168	\\
0.66292574	167.99	\\
0.662758236	167.81	\\
0.662199888	167.56	\\
0.661641541	167.21	\\
0.661250698	167	\\
0.661083194	166.91	\\
0.660524846	166.71	\\
0.659966499	166.45	\\
0.659408152	166.09	\\
0.659408152	166	\\
0.658849805	165.87	\\
0.658291457	165.68	\\
0.65773311	165.44	\\
0.657453936	165.1	\\
0.657174763	165	\\
0.656616415	164.89	\\
0.656058068	164.73	\\
0.655499721	164.52	\\
0.655388051	164.24	\\
0.654941374	164	\\
0.654383026	163.96	\\
0.653824679	163.83	\\
0.653266332	163.67	\\
0.653098827	163.47	\\
0.652707984	163.21	\\
0.652149637	163	\\
0.65159129	162.96	\\
0.651032942	162.85	\\
0.650642099	162.71	\\
0.650474595	162.55	\\
0.649916248	162.35	\\
0.649357901	162.11	\\
0.648799553	162	\\
0.648241206	161.94	\\
0.647850363	161.84	\\
0.647682859	161.73	\\
0.647124511	161.6	\\
0.646566164	161.45	\\
0.646007817	161.28	\\
0.64544947	161.07	\\
0.644891122	161	\\
0.644667783	160.95	\\
0.644332775	160.87	\\
0.643774428	160.79	\\
0.64321608	160.7	\\
0.642657733	160.61	\\
0.642099386	160.5	\\
0.641541039	160.39	\\
0.640982691	160.26	\\
0.640815187	160.12	\\
0.640424344	160	\\
0.639865997	159.99	\\
0.639307649	159.94	\\
0.638749302	159.9	\\
0.638190955	159.85	\\
0.637632607	159.8	\\
0.63707426	159.76	\\
0.636515913	159.71	\\
0.635957566	159.67	\\
0.635510888	159.63	\\
0.635399218	159.59	\\
0.634840871	159.55	\\
0.634282524	159.51	\\
0.633724176	159.48	\\
0.633165829	159.45	\\
0.632607482	159.43	\\
0.632049135	159.41	\\
0.631490787	159.39	\\
0.63093244	159.38	\\
0.630374093	159.38	\\
0.629815745	159.38	\\
0.629257398	159.39	\\
0.628699051	159.41	\\
0.628140704	159.43	\\
0.627582356	159.45	\\
0.627024009	159.48	\\
0.626465662	159.51	\\
0.625907314	159.55	\\
0.625348967	159.59	\\
0.62479062	159.63	\\
0.624232272	159.67	\\
0.623673925	159.71	\\
0.623115578	159.76	\\
0.622557231	159.8	\\
0.621998883	159.85	\\
0.621440536	159.9	\\
0.620882189	159.94	\\
0.620323841	159.99	\\
0.619765494	160	\\
0.619207147	160.12	\\
0.6186488	160.26	\\
0.618090452	160.39	\\
0.617532105	160.5	\\
0.616973758	160.61	\\
0.61641541	160.7	\\
0.615857063	160.79	\\
0.615298716	160.87	\\
0.615187046	160.95	\\
0.614740369	161	\\
0.614182021	161.07	\\
0.613623674	161.28	\\
0.613065327	161.45	\\
0.612506979	161.6	\\
0.611948632	161.73	\\
0.611390285	161.84	\\
0.610831937	161.94	\\
0.61027359	162	\\
0.609882747	162.11	\\
0.609715243	162.35	\\
0.609156896	162.55	\\
0.608598548	162.71	\\
0.608040201	162.85	\\
0.607481854	162.96	\\
0.606923506	163	\\
0.606365159	163.21	\\
0.606030151	163.47	\\
0.605806812	163.67	\\
0.605248465	163.83	\\
0.604690117	163.96	\\
0.60413177	164	\\
0.603573423	164.24	\\
0.603015075	164.52	\\
0.602847571	164.73	\\
0.602456728	164.89	\\
0.601898381	165	\\
0.601340034	165.1	\\
0.600781686	165.44	\\
0.600223339	165.68	\\
0.600055835	165.87	\\
0.599664992	166	\\
0.599106644	166.09	\\
0.598548297	166.45	\\
0.59798995	166.71	\\
0.597599107	166.91	\\
0.597431602	167	\\
0.596873255	167.21	\\
0.596314908	167.56	\\
0.595756561	167.81	\\
0.595309883	167.99	\\
0.595198213	168	\\
0.594639866	168.43	\\
0.594081519	168.73	\\
0.593523171	168.94	\\
0.593243998	169	\\
0.592964824	169.34	\\
0.592406477	169.68	\\
0.59184813	169.92	\\
0.591289782	170	\\
0.591289782	170.32	\\
0.590731435	170.68	\\
0.590173088	170.93	\\
0.58961474	171	\\
0.589447236	171.36	\\
0.589056393	171.72	\\
0.588498046	171.98	\\
0.587939698	172	\\
0.587772194	172.47	\\
0.587381351	172.81	\\
0.586823004	173	\\
0.586264657	173.14	\\
0.586097152	173.61	\\
0.585706309	173.92	\\
0.585147962	174	\\
0.584589615	174.39	\\
0.58453378	174.78	\\
0.584031267	175	\\
0.58347292	175.14	\\
0.583082077	175.64	\\
0.582914573	175.96	\\
0.582356226	176	\\
0.581797878	176.5	\\
0.581630374	176.87	\\
0.581239531	177	\\
0.580681184	177.36	\\
0.580234506	177.8	\\
0.580122836	178	\\
0.579564489	178.25	\\
0.579006142	178.74	\\
0.578950307	179	\\
0.578447795	179.16	\\
0.577889447	179.71	\\
0.577666108	180	\\
0.5773311	180.11	\\
0.576772753	180.69	\\
0.576437744	181	\\
0.576214405	181.11	\\
0.575656058	181.7	\\
0.575265215	182	\\
0.575097711	182.15	\\
0.574539363	182.74	\\
0.574092686	183	\\
0.573981016	183.24	\\
0.573422669	183.8	\\
0.572975991	184	\\
0.572864322	184.36	\\
0.572305974	184.87	\\
0.571859296	185	\\
0.571747627	185.5	\\
0.57118928	185.97	\\
0.570854271	186	\\
0.570630932	186.66	\\
0.570072585	187	\\
0.569793412	187.19	\\
0.569514238	187.81	\\
0.568955891	188	\\
0.568788386	188.45	\\
0.568397543	188.97	\\
0.567839196	189	\\
0.567783361	189.7	\\
0.567280849	190	\\
0.566890006	190.31	\\
0.566722501	190.91	\\
0.566164154	191	\\
0.565940815	191.64	\\
0.565605807	192	\\
0.56504746	192.27	\\
0.564991625	192.91	\\
0.564489112	193	\\
0.564154104	193.67	\\
0.563930765	194	\\
0.563372418	194.34	\\
0.563260748	194.97	\\
0.56281407	195	\\
0.562423227	195.77	\\
0.562255723	196	\\
0.561697376	196.52	\\
0.561585706	197	\\
0.561139028	197.21	\\
0.56080402	197.93	\\
0.560580681	198	\\
0.560022334	198.75	\\
0.559966499	199	\\
0.559463987	199.55	\\
0.559240648	200	\\
0.558905639	200.31	\\
0.558458961	201	\\
0.558347292	201.03	\\
0.557788945	201.89	\\
0.557727527	202	\\
0.557230597	202.76	\\
0.557029592	203	\\
0.55667225	203.62	\\
0.556314908	204	\\
0.556113903	204.47	\\
0.555572306	205	\\
0.555555556	205.32	\\
0.554997208	206	\\
0.554913456	206.16	\\
0.554438861	207	\\
0.554265773	207.01	\\
0.553880514	207.95	\\
0.553612507	208	\\
0.553322166	208.9	\\
0.552953657	209	\\
0.552763819	209.86	\\
0.552300391	210	\\
0.552205472	210.83	\\
0.551652708	211	\\
0.551647125	211.82	\\
0.551088777	212	\\
0.551055276	212.82	\\
0.55053043	213	\\
0.550469012	213.83	\\
0.549972083	214	\\
0.549888331	214.86	\\
0.549413735	215	\\
0.549318816	215.9	\\
0.548855388	216	\\
0.548754886	216.96	\\
0.548297041	217	\\
0.548196538	218	\\
0.547738693	218.06	\\
0.547649358	219	\\
0.547180346	219.23	\\
0.547107761	220	\\
0.546621999	220.4	\\
0.546571748	221	\\
0.546063652	221.58	\\
0.546041318	222	\\
0.545533222	222.76	\\
0.545505304	223	\\
0.54506421	223.93	\\
0.544946957	224	\\
0.544595198	225	\\
0.54438861	225.21	\\
0.544126186	226	\\
0.543830262	226.53	\\
0.543651591	227	\\
0.543271915	227.81	\\
0.543171413	228	\\
0.542713568	229	\\
0.54268565	229.13	\\
0.542255723	230	\\
0.542155221	230.57	\\
0.54184813	231	\\
0.541596873	231.92	\\
0.541418202	232	\\
0.541038526	233	\\
0.540965941	233.43	\\
0.540541597	234	\\
0.540480179	234.89	\\
0.540178671	235	\\
0.539921831	236	\\
0.539776661	236.47	\\
0.539363484	237	\\
0.539335567	237.99	\\
0.538994975	238	\\
0.538805137	239	\\
0.538626466	239.7	\\
0.53824679	240	\\
0.538213289	241	\\
0.537889447	241.4	\\
0.537688442	242	\\
0.537537688	243	\\
0.537130095	243.11	\\
0.537124511	244	\\
0.536856505	244.94	\\
0.536571748	245	\\
0.536487996	246	\\
0.536169738	246.86	\\
0.5360134	247	\\
0.535862647	248	\\
0.535499721	248.85	\\
0.535455053	249	\\
0.535248465	250	\\
0.534896706	250.92	\\
0.534879955	251	\\
0.534651033	252	\\
0.534338358	253	\\
0.534304858	253.1	\\
0.534081519	254	\\
0.533780011	255	\\
0.53374651	255.46	\\
0.533534338	256	\\
0.533221664	257	\\
0.533204913	257.89	\\
0.533015075	258	\\
0.532696817	259	\\
0.532663317	260	\\
0.532506979	260.56	\\
0.53225014	261	\\
0.532104969	262	\\
0.532015634	263	\\
0.531814629	263.41	\\
0.531546622	264	\\
0.531529872	265	\\
0.531373534	266	\\
0.531150195	266.56	\\
0.530988275	267	\\
0.530926857	268	\\
0.530770519	269	\\
0.530541597	270	\\
0.530429927	270.06	\\
0.530357342	271	\\
0.530212172	272	\\
0.530011167	273	\\
0.52987158	274	\\
0.529821329	274.19	\\
0.529704076	275	\\
0.529547739	276	\\
0.5293244	277	\\
0.529313233	278	\\
0.529229481	279	\\
0.529117811	279.27	\\
0.528978224	280	\\
0.52879397	281	\\
0.528754886	282	\\
0.528693467	283	\\
0.528609715	284	\\
0.528509213	285	\\
0.52839196	286	\\
0.528241206	286.45	\\
0.528196538	287	\\
0.52815187	288	\\
0.528096036	289	\\
0.528029034	290	\\
0.527962032	291	\\
0.52787828	292	\\
0.527788945	293	\\
0.527682859	294	\\
0.527638191	295	\\
0.527615857	336	\\
0.527582356	335	\\
0.527554439	334	\\
0.527520938	333	\\
0.527487437	332	\\
0.527453936	331	\\
0.527420436	330	\\
0.527392518	296	\\
0.527359017	329	\\
0.527342267	328	\\
0.527342267	327	\\
0.527342267	326	\\
0.527336683	325	\\
0.527336683	297	\\
0.527336683	324	\\
0.5273311	323	\\
0.5273311	322	\\
0.527325516	298	\\
0.527319933	321	\\
0.52731435	320	\\
0.527308766	299	\\
0.527303183	319	\\
0.527303183	318	\\
0.527297599	317	\\
0.527292016	300	\\
0.527280849	316	\\
0.527280849	315	\\
0.527275265	301	\\
0.527264098	314	\\
0.527258515	302	\\
0.527258515	313	\\
0.527247348	312	\\
0.527241764	303	\\
0.527236181	311	\\
0.527230597	304	\\
0.52721943	310	\\
0.52721943	305	\\
0.527213847	309	\\
0.527208264	306	\\
0.52720268	308	\\
};
\addplot [color=blue,line width=1.3pt,solid]
  table[row sep=crcr]{%
0.772640983	336	\\
0.772696817	337	\\
0.772696817	338	\\
0.772752652	338.53	\\
0.772808487	339	\\
0.773031826	340	\\
0.77319933	341	\\
0.773310999	341.55	\\
0.773478504	342	\\
0.773757677	343	\\
0.773869347	343.36	\\
0.77414852	344	\\
0.774427694	344.79	\\
0.774539363	345	\\
0.774986041	345.97	\\
0.774986041	346	\\
0.775544389	346.89	\\
0.775600223	347	\\
0.776102736	347.62	\\
0.77638191	348	\\
0.776661083	348.3	\\
0.77721943	349	\\
0.77721943	349	\\
0.777777778	349.37	\\
0.778336125	349.87	\\
0.778503629	350	\\
0.778894472	350.18	\\
0.77945282	350.41	\\
0.780011167	350.65	\\
0.780569514	350.88	\\
0.780960357	351	\\
0.781127862	351.02	\\
0.781686209	351.06	\\
0.782244556	351.07	\\
0.782802903	351.06	\\
0.783361251	351.02	\\
0.783640424	351	\\
0.783919598	350.92	\\
0.784477945	350.76	\\
0.785036293	350.59	\\
0.78559464	350.44	\\
0.786152987	350.31	\\
0.786711334	350.19	\\
0.787269682	350.09	\\
0.787828029	350	\\
0.787828029	350	\\
0.788386376	349.79	\\
0.788944724	349.63	\\
0.789503071	349.51	\\
0.790061418	349.42	\\
0.790619765	349.36	\\
0.791178113	349.31	\\
0.79173646	349.28	\\
0.792294807	349.27	\\
0.792853155	349.27	\\
0.793411502	349.28	\\
0.793969849	349.31	\\
0.794528197	349.34	\\
0.795086544	349.39	\\
0.795644891	349.44	\\
0.796203238	349.51	\\
0.796761586	349.59	\\
0.797319933	349.68	\\
0.79787828	349.79	\\
0.798436628	349.92	\\
0.798771636	350	\\
0.798994975	350.02	\\
0.799553322	350.07	\\
0.800111669	350.12	\\
0.800670017	350.17	\\
0.801228364	350.23	\\
0.801786711	350.29	\\
0.802345059	350.35	\\
0.802903406	350.42	\\
0.803461753	350.5	\\
0.804020101	350.58	\\
0.804578448	350.67	\\
0.805136795	350.76	\\
0.805695142	350.86	\\
0.80625349	350.98	\\
0.806365159	351	\\
0.806811837	351.03	\\
0.807370184	351.07	\\
0.807928532	351.11	\\
0.808486879	351.15	\\
0.809045226	351.2	\\
0.809603573	351.24	\\
0.810161921	351.29	\\
0.810720268	351.34	\\
0.811278615	351.39	\\
0.811836963	351.45	\\
0.81239531	351.51	\\
0.812953657	351.57	\\
0.813512004	351.64	\\
0.814070352	351.71	\\
0.814628699	351.79	\\
0.815187046	351.88	\\
0.815745394	351.97	\\
0.815912898	352	\\
0.816303741	352.02	\\
0.816862088	352.05	\\
0.817420436	352.09	\\
0.817978783	352.12	\\
0.81853713	352.15	\\
0.819095477	352.19	\\
0.819653825	352.22	\\
0.820212172	352.26	\\
0.820770519	352.3	\\
0.821328867	352.34	\\
0.821887214	352.38	\\
0.822445561	352.43	\\
0.823003908	352.47	\\
0.823562256	352.52	\\
0.824120603	352.58	\\
0.82467895	352.63	\\
0.825237298	352.69	\\
0.825795645	352.75	\\
0.826353992	352.81	\\
0.826912339	352.88	\\
0.827470687	352.95	\\
0.82786153	353	\\
0.828029034	353.01	\\
0.828587381	353.03	\\
0.829145729	353.06	\\
0.829704076	353.08	\\
0.830262423	353.1	\\
0.830820771	353.13	\\
0.831379118	353.16	\\
0.831937465	353.18	\\
0.832495812	353.21	\\
0.83305416	353.23	\\
0.833612507	353.26	\\
0.834170854	353.29	\\
0.834729202	353.32	\\
0.835287549	353.35	\\
0.835845896	353.38	\\
0.836404243	353.41	\\
0.836962591	353.44	\\
0.837520938	353.47	\\
0.838079285	353.51	\\
0.838637633	353.54	\\
0.83919598	353.58	\\
0.839754327	353.61	\\
0.840312674	353.65	\\
0.840871022	353.69	\\
0.841429369	353.73	\\
0.841987716	353.77	\\
0.842546064	353.81	\\
0.843104411	353.85	\\
0.843662758	353.89	\\
0.844221106	353.94	\\
0.844779453	353.98	\\
0.845002792	354	\\
0.8453378	354.01	\\
0.845896147	354.02	\\
0.846454495	354.04	\\
0.847012842	354.05	\\
0.847571189	354.07	\\
0.848129537	354.08	\\
0.848687884	354.09	\\
0.849246231	354.11	\\
0.849804578	354.12	\\
0.850362926	354.14	\\
0.850921273	354.15	\\
0.85147962	354.16	\\
0.852037968	354.18	\\
0.852596315	354.19	\\
0.853154662	354.2	\\
0.853713009	354.22	\\
0.854271357	354.23	\\
0.854829704	354.24	\\
0.855388051	354.25	\\
0.855946399	354.27	\\
0.856504746	354.28	\\
0.857063093	354.29	\\
0.857621441	354.3	\\
0.858179788	354.31	\\
0.858738135	354.33	\\
0.859296482	354.34	\\
0.85985483	354.35	\\
0.860413177	354.36	\\
0.860971524	354.37	\\
0.861529872	354.38	\\
0.862088219	354.39	\\
0.862646566	354.4	\\
0.863204913	354.41	\\
0.863763261	354.42	\\
0.864321608	354.43	\\
0.864879955	354.44	\\
0.865438303	354.44	\\
0.86599665	354.45	\\
0.866554997	354.46	\\
0.867113345	354.47	\\
0.867671692	354.47	\\
0.868230039	354.48	\\
0.868788386	354.48	\\
0.869346734	354.49	\\
0.869905081	354.49	\\
0.870463428	354.5	\\
0.871021776	354.5	\\
0.871580123	354.51	\\
0.87213847	354.51	\\
0.872696817	354.51	\\
0.873255165	354.51	\\
0.873813512	354.52	\\
0.874371859	354.52	\\
0.874930207	354.52	\\
0.875488554	354.52	\\
0.876046901	354.52	\\
0.876605248	354.52	\\
0.877163596	354.52	\\
0.877721943	354.51	\\
0.87828029	354.51	\\
0.878838638	354.51	\\
0.879396985	354.51	\\
0.879955332	354.5	\\
0.88051368	354.5	\\
0.881072027	354.49	\\
0.881630374	354.49	\\
0.882188721	354.48	\\
0.882747069	354.48	\\
0.883305416	354.47	\\
0.883863763	354.47	\\
0.884422111	354.46	\\
0.884980458	354.45	\\
0.885538805	354.44	\\
0.886097152	354.44	\\
0.8866555	354.43	\\
0.887213847	354.42	\\
0.887772194	354.41	\\
0.888330542	354.4	\\
0.888888889	354.39	\\
0.889447236	354.38	\\
0.890005583	354.37	\\
0.890563931	354.36	\\
0.891122278	354.35	\\
0.891680625	354.34	\\
0.892238973	354.33	\\
0.89279732	354.31	\\
0.893355667	354.3	\\
0.893914015	354.29	\\
0.894472362	354.28	\\
0.895030709	354.27	\\
0.895589056	354.25	\\
0.896147404	354.24	\\
0.896705751	354.23	\\
0.897264098	354.22	\\
0.897822446	354.2	\\
0.898380793	354.19	\\
0.89893914	354.18	\\
0.899497487	354.16	\\
0.900055835	354.15	\\
0.900614182	354.14	\\
0.901172529	354.12	\\
0.901730877	354.11	\\
0.902289224	354.09	\\
0.902847571	354.08	\\
0.903405918	354.07	\\
0.903964266	354.05	\\
0.904522613	354.04	\\
0.90508096	354.02	\\
0.905639308	354.01	\\
0.905974316	354	\\
0.906197655	353.98	\\
0.906756002	353.94	\\
0.90731435	353.89	\\
0.907872697	353.85	\\
0.908431044	353.81	\\
0.908989391	353.77	\\
0.909547739	353.73	\\
0.910106086	353.69	\\
0.910664433	353.65	\\
0.911222781	353.61	\\
0.911781128	353.58	\\
0.912339475	353.54	\\
0.912897822	353.51	\\
0.91345617	353.47	\\
0.914014517	353.44	\\
0.914572864	353.41	\\
0.915131212	353.38	\\
0.915689559	353.35	\\
0.916247906	353.32	\\
0.916806253	353.29	\\
0.917364601	353.26	\\
0.917922948	353.23	\\
0.918481295	353.21	\\
0.919039643	353.18	\\
0.91959799	353.16	\\
0.920156337	353.13	\\
0.920714685	353.1	\\
0.921273032	353.08	\\
0.921831379	353.06	\\
0.922389726	353.03	\\
0.922948074	353.01	\\
0.923115578	353	\\
0.923506421	352.95	\\
0.924064768	352.88	\\
0.924623116	352.81	\\
0.925181463	352.75	\\
0.92573981	352.69	\\
0.926298157	352.63	\\
0.926856505	352.58	\\
0.927414852	352.52	\\
0.927973199	352.47	\\
0.928531547	352.43	\\
0.929089894	352.38	\\
0.929648241	352.34	\\
0.930206588	352.3	\\
0.930764936	352.26	\\
0.931323283	352.22	\\
0.93188163	352.19	\\
0.932439978	352.15	\\
0.932998325	352.12	\\
0.933556672	352.09	\\
0.93411502	352.05	\\
0.934673367	352.02	\\
0.93506421	352	\\
0.935231714	351.97	\\
0.935790061	351.88	\\
0.936348409	351.79	\\
0.936906756	351.71	\\
0.937465103	351.64	\\
0.938023451	351.57	\\
0.938581798	351.51	\\
0.939140145	351.45	\\
0.939698492	351.39	\\
0.94025684	351.34	\\
0.940815187	351.29	\\
0.941373534	351.24	\\
0.941931882	351.2	\\
0.942490229	351.15	\\
0.943048576	351.11	\\
0.943606924	351.07	\\
0.944165271	351.03	\\
0.944611949	351	\\
0.944723618	350.98	\\
0.945281965	350.86	\\
0.945840313	350.76	\\
0.94639866	350.67	\\
0.946957007	350.58	\\
0.947515355	350.5	\\
0.948073702	350.42	\\
0.948632049	350.35	\\
0.949190396	350.29	\\
0.949748744	350.23	\\
0.950307091	350.17	\\
0.950865438	350.12	\\
0.951423786	350.07	\\
0.951982133	350.02	\\
0.952205472	350	\\
0.95254048	349.92	\\
0.953098827	349.79	\\
0.953657175	349.68	\\
0.954215522	349.59	\\
0.954773869	349.51	\\
0.955332217	349.44	\\
0.955890564	349.39	\\
0.956448911	349.34	\\
0.957007259	349.31	\\
0.957565606	349.28	\\
0.958123953	349.27	\\
0.9586823	349.27	\\
0.959240648	349.28	\\
0.959798995	349.31	\\
0.960357342	349.36	\\
0.96091569	349.42	\\
0.961474037	349.51	\\
0.962032384	349.63	\\
0.962590731	349.79	\\
0.963149079	350	\\
0.963149079	350	\\
0.963707426	350.09	\\
0.964265773	350.19	\\
0.964824121	350.31	\\
0.965382468	350.44	\\
0.965940815	350.59	\\
0.966499162	350.76	\\
0.96705751	350.92	\\
0.967336683	351	\\
0.967615857	351.02	\\
0.968174204	351.06	\\
0.968732552	351.07	\\
0.969290899	351.06	\\
0.969849246	351.02	\\
0.97001675	351	\\
0.970407594	350.88	\\
0.970965941	350.65	\\
0.971524288	350.41	\\
0.972082635	350.18	\\
0.972473479	350	\\
0.972640983	349.87	\\
0.97319933	349.37	\\
0.973757677	349	\\
0.973757677	349	\\
0.974316025	348.3	\\
0.974595198	348	\\
0.974874372	347.62	\\
0.975376884	347	\\
0.975432719	346.89	\\
0.975991066	346	\\
0.975991066	345.97	\\
0.976437744	345	\\
0.976549414	344.79	\\
0.976828587	344	\\
0.977107761	343.36	\\
0.97721943	343	\\
0.977498604	342	\\
0.977666108	341.55	\\
0.977777778	341	\\
0.977945282	340	\\
0.978168621	339	\\
0.978224456	338.53	\\
0.97828029	333.47	\\
0.97828029	333	\\
0.978336125	332	\\
0.978336125	331	\\
0.97828029	330.45	\\
0.97828029	330	\\
0.978224456	329	\\
0.978168621	328.64	\\
0.977945282	328	\\
0.977777778	327.21	\\
0.977666108	327	\\
0.977498604	326.03	\\
0.97721943	326	\\
0.977107761	325.11	\\
0.976828587	325	\\
0.976549414	324.38	\\
0.976437744	324	\\
0.975991066	323.7	\\
0.975991066	323	\\
0.975432719	323	\\
0.975376884	322.63	\\
0.974874372	322.13	\\
0.974595198	322	\\
0.974316025	321.82	\\
0.973757677	321.59	\\
0.973757677	321.35	\\
0.97319933	321.12	\\
0.972640983	321	\\
0.972473479	320.98	\\
0.972082635	320.94	\\
0.971524288	320.93	\\
0.970965941	320.94	\\
0.970407594	320.98	\\
0.97001675	321	\\
0.969849246	321.08	\\
0.969290899	321.24	\\
0.968732552	321.41	\\
0.968174204	321.56	\\
0.967615857	321.69	\\
0.967336683	321.81	\\
0.96705751	321.91	\\
0.966499162	322	\\
0.965940815	322	\\
0.965382468	322.21	\\
0.964824121	322.37	\\
0.964265773	322.49	\\
0.963707426	322.58	\\
0.963149079	322.64	\\
0.963149079	322.69	\\
0.962590731	322.72	\\
0.962032384	322.73	\\
0.961474037	322.73	\\
0.96091569	322.72	\\
0.960357342	322.69	\\
0.959798995	322.66	\\
0.959240648	322.61	\\
0.9586823	322.56	\\
0.958123953	322.49	\\
0.957565606	322.41	\\
0.957007259	322.32	\\
0.956448911	322.21	\\
0.955890564	322.08	\\
0.955332217	322	\\
0.954773869	321.98	\\
0.954215522	321.93	\\
0.953657175	321.88	\\
0.953098827	321.83	\\
0.95254048	321.77	\\
0.952205472	321.71	\\
0.951982133	321.65	\\
0.951423786	321.58	\\
0.950865438	321.5	\\
0.950307091	321.42	\\
0.949748744	321.33	\\
0.949190396	321.24	\\
0.948632049	321.14	\\
0.948073702	321.02	\\
0.947515355	321	\\
0.946957007	320.97	\\
0.94639866	320.93	\\
0.945840313	320.89	\\
0.945281965	320.85	\\
0.944723618	320.8	\\
0.944611949	320.76	\\
0.944165271	320.71	\\
0.943606924	320.66	\\
0.943048576	320.61	\\
0.942490229	320.55	\\
0.941931882	320.49	\\
0.941373534	320.43	\\
0.940815187	320.36	\\
0.94025684	320.29	\\
0.939698492	320.21	\\
0.939140145	320.12	\\
0.938581798	320.03	\\
0.938023451	320	\\
0.937465103	319.98	\\
0.936906756	319.95	\\
0.936348409	319.91	\\
0.935790061	319.88	\\
0.935231714	319.85	\\
0.93506421	319.81	\\
0.934673367	319.78	\\
0.93411502	319.74	\\
0.933556672	319.7	\\
0.932998325	319.66	\\
0.932439978	319.62	\\
0.93188163	319.57	\\
0.931323283	319.53	\\
0.930764936	319.48	\\
0.930206588	319.42	\\
0.929648241	319.37	\\
0.929089894	319.31	\\
0.928531547	319.25	\\
0.927973199	319.19	\\
0.927414852	319.12	\\
0.926856505	319.05	\\
0.926298157	319	\\
0.92573981	318.99	\\
0.925181463	318.97	\\
0.924623116	318.94	\\
0.924064768	318.92	\\
0.923506421	318.9	\\
0.923115578	318.87	\\
0.922948074	318.84	\\
0.922389726	318.82	\\
0.921831379	318.79	\\
0.921273032	318.77	\\
0.920714685	318.74	\\
0.920156337	318.71	\\
0.91959799	318.68	\\
0.919039643	318.65	\\
0.918481295	318.62	\\
0.917922948	318.59	\\
0.917364601	318.56	\\
0.916806253	318.53	\\
0.916247906	318.49	\\
0.915689559	318.46	\\
0.915131212	318.42	\\
0.914572864	318.39	\\
0.914014517	318.35	\\
0.91345617	318.31	\\
0.912897822	318.27	\\
0.912339475	318.23	\\
0.911781128	318.19	\\
0.911222781	318.15	\\
0.910664433	318.11	\\
0.910106086	318.06	\\
0.909547739	318.02	\\
0.908989391	318	\\
0.908431044	317.99	\\
0.907872697	317.98	\\
0.90731435	317.96	\\
0.906756002	317.95	\\
0.906197655	317.93	\\
0.905974316	317.92	\\
0.905639308	317.91	\\
0.90508096	317.89	\\
0.904522613	317.88	\\
0.903964266	317.86	\\
0.903405918	317.85	\\
0.902847571	317.84	\\
0.902289224	317.82	\\
0.901730877	317.81	\\
0.901172529	317.8	\\
0.900614182	317.78	\\
0.900055835	317.77	\\
0.899497487	317.76	\\
0.89893914	317.75	\\
0.898380793	317.73	\\
0.897822446	317.72	\\
0.897264098	317.71	\\
0.896705751	317.7	\\
0.896147404	317.69	\\
0.895589056	317.67	\\
0.895030709	317.66	\\
0.894472362	317.65	\\
0.893914015	317.64	\\
0.893355667	317.63	\\
0.89279732	317.62	\\
0.892238973	317.61	\\
0.891680625	317.6	\\
0.891122278	317.59	\\
0.890563931	317.58	\\
0.890005583	317.57	\\
0.889447236	317.56	\\
0.888888889	317.56	\\
0.888330542	317.55	\\
0.887772194	317.54	\\
0.887213847	317.53	\\
0.8866555	317.53	\\
0.886097152	317.52	\\
0.885538805	317.52	\\
0.884980458	317.51	\\
0.884422111	317.51	\\
0.883863763	317.5	\\
0.883305416	317.5	\\
0.882747069	317.49	\\
0.882188721	317.49	\\
0.881630374	317.49	\\
0.881072027	317.49	\\
0.88051368	317.48	\\
0.879955332	317.48	\\
0.879396985	317.48	\\
0.878838638	317.48	\\
0.87828029	317.48	\\
0.877721943	317.48	\\
0.877163596	317.48	\\
0.876605248	317.49	\\
0.876046901	317.49	\\
0.875488554	317.49	\\
0.874930207	317.49	\\
0.874371859	317.5	\\
0.873813512	317.5	\\
0.873255165	317.51	\\
0.872696817	317.51	\\
0.87213847	317.52	\\
0.871580123	317.52	\\
0.871021776	317.53	\\
0.870463428	317.53	\\
0.869905081	317.54	\\
0.869346734	317.55	\\
0.868788386	317.56	\\
0.868230039	317.56	\\
0.867671692	317.57	\\
0.867113345	317.58	\\
0.866554997	317.59	\\
0.86599665	317.6	\\
0.865438303	317.61	\\
0.864879955	317.62	\\
0.864321608	317.63	\\
0.863763261	317.64	\\
0.863204913	317.65	\\
0.862646566	317.66	\\
0.862088219	317.67	\\
0.861529872	317.69	\\
0.860971524	317.7	\\
0.860413177	317.71	\\
0.85985483	317.72	\\
0.859296482	317.73	\\
0.858738135	317.75	\\
0.858179788	317.76	\\
0.857621441	317.77	\\
0.857063093	317.78	\\
0.856504746	317.8	\\
0.855946399	317.81	\\
0.855388051	317.82	\\
0.854829704	317.84	\\
0.854271357	317.85	\\
0.853713009	317.86	\\
0.853154662	317.88	\\
0.852596315	317.89	\\
0.852037968	317.91	\\
0.85147962	317.92	\\
0.850921273	317.93	\\
0.850362926	317.95	\\
0.849804578	317.96	\\
0.849246231	317.98	\\
0.848687884	317.99	\\
0.848129537	318	\\
0.847571189	318.02	\\
0.847012842	318.06	\\
0.846454495	318.11	\\
0.845896147	318.15	\\
0.8453378	318.19	\\
0.845002792	318.23	\\
0.844779453	318.27	\\
0.844221106	318.31	\\
0.843662758	318.35	\\
0.843104411	318.39	\\
0.842546064	318.42	\\
0.841987716	318.46	\\
0.841429369	318.49	\\
0.840871022	318.53	\\
0.840312674	318.56	\\
0.839754327	318.59	\\
0.83919598	318.62	\\
0.838637633	318.65	\\
0.838079285	318.68	\\
0.837520938	318.71	\\
0.836962591	318.74	\\
0.836404243	318.77	\\
0.835845896	318.79	\\
0.835287549	318.82	\\
0.834729202	318.84	\\
0.834170854	318.87	\\
0.833612507	318.9	\\
0.83305416	318.92	\\
0.832495812	318.94	\\
0.831937465	318.97	\\
0.831379118	318.99	\\
0.830820771	319	\\
0.830262423	319.05	\\
0.829704076	319.12	\\
0.829145729	319.19	\\
0.828587381	319.25	\\
0.828029034	319.31	\\
0.82786153	319.37	\\
0.827470687	319.42	\\
0.826912339	319.48	\\
0.826353992	319.53	\\
0.825795645	319.57	\\
0.825237298	319.62	\\
0.82467895	319.66	\\
0.824120603	319.7	\\
0.823562256	319.74	\\
0.823003908	319.78	\\
0.822445561	319.81	\\
0.821887214	319.85	\\
0.821328867	319.88	\\
0.820770519	319.91	\\
0.820212172	319.95	\\
0.819653825	319.98	\\
0.819095477	320	\\
0.81853713	320.03	\\
0.817978783	320.12	\\
0.817420436	320.21	\\
0.816862088	320.29	\\
0.816303741	320.36	\\
0.815912898	320.43	\\
0.815745394	320.49	\\
0.815187046	320.55	\\
0.814628699	320.61	\\
0.814070352	320.66	\\
0.813512004	320.71	\\
0.812953657	320.76	\\
0.81239531	320.8	\\
0.811836963	320.85	\\
0.811278615	320.89	\\
0.810720268	320.93	\\
0.810161921	320.97	\\
0.809603573	321	\\
0.809045226	321.02	\\
0.808486879	321.14	\\
0.807928532	321.24	\\
0.807370184	321.33	\\
0.806811837	321.42	\\
0.806365159	321.5	\\
0.80625349	321.58	\\
0.805695142	321.65	\\
0.805136795	321.71	\\
0.804578448	321.77	\\
0.804020101	321.83	\\
0.803461753	321.88	\\
0.802903406	321.93	\\
0.802345059	321.98	\\
0.801786711	322	\\
0.801228364	322.08	\\
0.800670017	322.21	\\
0.800111669	322.32	\\
0.799553322	322.41	\\
0.798994975	322.49	\\
0.798771636	322.56	\\
0.798436628	322.61	\\
0.79787828	322.66	\\
0.797319933	322.69	\\
0.796761586	322.72	\\
0.796203238	322.73	\\
0.795644891	322.73	\\
0.795086544	322.72	\\
0.794528197	322.69	\\
0.793969849	322.64	\\
0.793411502	322.58	\\
0.792853155	322.49	\\
0.792294807	322.37	\\
0.79173646	322.21	\\
0.791178113	322	\\
0.790619765	322	\\
0.790061418	321.91	\\
0.789503071	321.81	\\
0.788944724	321.69	\\
0.788386376	321.56	\\
0.787828029	321.41	\\
0.787828029	321.24	\\
0.787269682	321.08	\\
0.786711334	321	\\
0.786152987	320.98	\\
0.78559464	320.94	\\
0.785036293	320.93	\\
0.784477945	320.94	\\
0.783919598	320.98	\\
0.783640424	321	\\
0.783361251	321.12	\\
0.782802903	321.35	\\
0.782244556	321.59	\\
0.781686209	321.82	\\
0.781127862	322	\\
0.780960357	322.13	\\
0.780569514	322.63	\\
0.780011167	323	\\
0.77945282	323	\\
0.778894472	323.7	\\
0.778503629	324	\\
0.778336125	324.38	\\
0.777777778	325	\\
0.77721943	325.11	\\
0.77721943	326	\\
0.776661083	326.03	\\
0.77638191	327	\\
0.776102736	327.21	\\
0.775600223	328	\\
0.775544389	328.64	\\
0.774986041	329	\\
0.774986041	330	\\
0.774539363	330.45	\\
0.774427694	331	\\
0.77414852	332	\\
0.773869347	333	\\
0.773757677	333.47	\\
0.773478504	334	\\
0.773310999	335	\\
0.77319933	336	\\
};
\addplot [color=red,line width=1.3pt,dashed]
  table[row sep=crcr]{%
0.371870463	336	\\
0.371948632	337	\\
0.37213847	338	\\
0.372361809	339	\\
0.372417644	339.19	\\
0.37279732	340	\\
0.372975991	340.32	\\
0.373428252	341	\\
0.373534338	341.11	\\
0.374092686	341.5	\\
0.374651033	341.85	\\
0.37520938	341.99	\\
0.375767728	341.85	\\
0.376326075	341.5	\\
0.376884422	341.11	\\
0.376990508	341	\\
0.377442769	340.32	\\
0.377621441	340	\\
0.378001117	339.19	\\
0.378056951	339	\\
0.37828029	338	\\
0.378470128	337	\\
0.378548297	336	\\
0.378548297	336	\\
0.378470128	335	\\
0.37828029	334	\\
0.378056951	333	\\
0.378001117	332.81	\\
0.377621441	332	\\
0.377442769	331.68	\\
0.376990508	331	\\
0.376884422	330.89	\\
0.376326075	330.5	\\
0.375767728	330.15	\\
0.37520938	330.01	\\
0.374651033	330.15	\\
0.374092686	330.5	\\
0.373534338	330.89	\\
0.373428252	331	\\
0.372975991	331.68	\\
0.37279732	332	\\
0.372417644	332.81	\\
0.372361809	333	\\
0.37213847	334	\\
0.371948632	335	\\
0.371870463	336	\\
};
\addplot [color=red,line width=1.3pt,dashed]
  table[row sep=crcr]{%
0.538380793	336	\\
0.538386376	337	\\
0.53839196	338	\\
0.538397543	339	\\
0.53840871	340	\\
0.538419877	341	\\
0.538436628	342	\\
0.538447795	343	\\
0.538464545	344	\\
0.538486879	345	\\
0.538503629	346	\\
0.538525963	347	\\
0.538548297	348	\\
0.538565047	349	\\
0.538587381	350	\\
0.538609715	351	\\
0.538632049	352	\\
0.5386488	353	\\
0.538671133	354	\\
0.538693467	355	\\
0.538710218	356	\\
0.538732552	357	\\
0.538749302	358	\\
0.538771636	359	\\
0.538788386	360	\\
0.538805137	361	\\
0.538821887	361.76	\\
0.538888889	362	\\
0.538950307	363	\\
0.539011725	364	\\
0.539061977	365	\\
0.539112228	366	\\
0.539156896	367	\\
0.539201563	368	\\
0.539240648	369	\\
0.539274149	370	\\
0.539307649	371	\\
0.53934115	372	\\
0.539363484	373	\\
0.539380235	373.82	\\
0.539475154	374	\\
0.539564489	375	\\
0.539637074	376	\\
0.539698492	377	\\
0.539759911	378	\\
0.539810162	379	\\
0.53985483	380	\\
0.539893914	381	\\
0.539921831	382	\\
0.539960916	382.69	\\
0.540072585	383	\\
0.540173088	384	\\
0.54025684	385	\\
0.540323841	386	\\
0.54038526	387	\\
0.540435511	388	\\
0.540480179	389	\\
0.540480179	389.98	\\
0.540625349	390	\\
0.540737018	391	\\
0.540831937	392	\\
0.540910106	393	\\
0.540971524	394	\\
0.541027359	395	\\
0.541038526	396	\\
0.541161362	396.22	\\
0.541295366	397	\\
0.541401452	398	\\
0.541485204	399	\\
0.541552205	400	\\
0.541596873	401	\\
0.541641541	401.75	\\
0.541803462	402	\\
0.541931882	403	\\
0.542026801	404	\\
0.542104969	405	\\
0.542155221	406	\\
0.542205472	406.73	\\
0.542384143	407	\\
0.542512563	408	\\
0.542613065	409	\\
0.542691234	410	\\
0.542713568	411	\\
0.542864322	411.26	\\
0.543026242	412	\\
0.543143495	413	\\
0.543232831	414	\\
0.543271915	415	\\
0.543394752	415.43	\\
0.543573423	416	\\
0.543707426	417	\\
0.543802345	418	\\
0.543830262	419	\\
0.5439866	419.31	\\
0.544170854	420	\\
0.544293691	421	\\
0.54438861	422	\\
0.544399777	422.96	\\
0.544634283	423	\\
0.544796203	424	\\
0.544913456	425	\\
0.544946957	426	\\
0.545120045	426.31	\\
0.545315466	427	\\
0.54544947	428	\\
0.545505304	429	\\
0.545639308	429.5	\\
0.545857063	430	\\
0.546002233	431	\\
0.546063652	432	\\
0.546197655	432.51	\\
0.546426577	433	\\
0.546571748	434	\\
0.546621999	435	\\
0.54680067	435.37	\\
0.547018425	436	\\
0.547163596	437	\\
0.547180346	438	\\
0.547442769	438.12	\\
0.547638191	439	\\
0.547738693	440	\\
0.547839196	440.68	\\
0.548107203	441	\\
0.548269123	442	\\
0.548297041	443	\\
0.548559464	443.17	\\
0.548771636	444	\\
0.548855388	445	\\
0.549017309	445.5	\\
0.549274149	446	\\
0.549413735	447	\\
0.549480737	447.8	\\
0.549787828	448	\\
0.549972083	449	\\
0.549972083	450	\\
0.550312674	450.01	\\
0.55051368	451	\\
0.55053043	452	\\
0.550859855	452.08	\\
0.551072027	453	\\
0.551088777	454	\\
0.551423786	454.09	\\
0.551635958	455	\\
0.551647125	456	\\
0.552004467	456.04	\\
0.552205472	457	\\
0.552238973	457.91	\\
0.552607482	458	\\
0.552763819	459	\\
0.552892239	459.67	\\
0.553221664	460	\\
0.553322166	461	\\
0.553562256	461.4	\\
0.553847013	462	\\
0.553880514	463	\\
0.554237856	463.13	\\
0.554438861	464	\\
0.554539363	464.76	\\
0.554907873	465	\\
0.554997208	466	\\
0.555287549	466.32	\\
0.555555556	467	\\
0.555589056	467.92	\\
0.556007817	468	\\
0.556113903	469	\\
0.556404243	469.35	\\
0.55667225	470	\\
0.556739252	470.85	\\
0.557152429	471	\\
0.557230597	472	\\
0.55758794	472.22	\\
0.557788945	473	\\
0.557984366	473.58	\\
0.558347292	474	\\
0.558347292	475	\\
0.55879397	475	\\
0.558905639	476	\\
0.559296482	476.23	\\
0.559463987	477	\\
0.55974316	477.47	\\
0.560022334	478	\\
0.560134003	478.73	\\
0.560580681	479	\\
0.560580681	480	\\
0.561083194	480	\\
0.561139028	481	\\
0.561585706	481.12	\\
0.561697376	482	\\
0.562088219	482.23	\\
0.562255723	483	\\
0.562590731	483.33	\\
0.56281407	484	\\
0.563149079	484.41	\\
0.563372418	485	\\
0.563651591	485.47	\\
0.563930765	486	\\
0.564209939	486.5	\\
0.564489112	487	\\
0.564768286	487.51	\\
0.56504746	488	\\
0.565326633	488.5	\\
0.565605807	489	\\
0.565940815	489.46	\\
0.566164154	490	\\
0.566499162	490.4	\\
0.566722501	491	\\
0.567113345	491.33	\\
0.567280849	492	\\
0.567727527	492.25	\\
0.567839196	493	\\
0.568341709	493.15	\\
0.568397543	494	\\
0.568955891	494.06	\\
0.569011725	494.9	\\
0.569514238	495	\\
0.569737577	495.66	\\
0.570072585	496	\\
0.570407594	496.44	\\
0.570630932	497	\\
0.571133445	497.25	\\
0.57118928	498	\\
0.571747627	498.08	\\
0.571859296	498.83	\\
0.572305974	499	\\
0.572640983	499.5	\\
0.572864322	500	\\
0.573366834	500.24	\\
0.573422669	501	\\
0.573981016	501.04	\\
0.574204355	501.65	\\
0.574539363	502	\\
0.575041876	502.31	\\
0.575097711	503	\\
0.575656058	503.06	\\
0.575935232	503.64	\\
0.576214405	504	\\
0.576772753	504.27	\\
0.576772753	505	\\
0.5773311	505.01	\\
0.577721943	505.49	\\
0.577889447	506	\\
0.578447795	506.14	\\
0.578671133	506.7	\\
0.579006142	507	\\
0.579564489	507.25	\\
0.579620324	507.9	\\
0.580122836	508	\\
0.580681184	508.35	\\
0.580681184	509	\\
0.581239531	509.01	\\
0.581742044	509.41	\\
0.581797878	510	\\
0.582356226	510.04	\\
0.582858738	510.42	\\
0.582914573	511	\\
0.58347292	511.03	\\
0.584031267	511.4	\\
0.584031267	512	\\
0.584589615	512.01	\\
0.585147962	512.33	\\
0.585259631	512.88	\\
0.585706309	513	\\
0.586264657	513.24	\\
0.58654383	513.69	\\
0.586823004	514	\\
0.587381351	514.14	\\
0.587883864	514.49	\\
0.587939698	515	\\
0.588498046	515.02	\\
0.589056393	515.29	\\
0.589335567	515.72	\\
0.58961474	516	\\
0.590173088	516.12	\\
0.590731435	516.41	\\
0.590843104	516.88	\\
0.591289782	517	\\
0.59184813	517.17	\\
0.592406477	517.47	\\
0.592462312	517.93	\\
0.592964824	518	\\
0.593523171	518.18	\\
0.594081519	518.45	\\
0.594249023	518.86	\\
0.594639866	519	\\
0.595198213	519.13	\\
0.595756561	519.36	\\
0.596147404	519.69	\\
0.596314908	520	\\
0.596873255	520.05	\\
0.597431602	520.23	\\
0.59798995	520.48	\\
0.598213289	520.82	\\
0.598548297	521	\\
0.599106644	521.08	\\
0.599664992	521.26	\\
0.600223339	521.48	\\
0.600558347	521.79	\\
0.600781686	522	\\
0.601340034	522.06	\\
0.601898381	522.2	\\
0.602456728	522.38	\\
0.603015075	522.61	\\
0.60318258	522.91	\\
0.603573423	523	\\
0.60413177	523.08	\\
0.604690117	523.21	\\
0.605248465	523.36	\\
0.605806812	523.55	\\
0.60625349	523.79	\\
0.606365159	524	\\
0.606923506	524.02	\\
0.607481854	524.12	\\
0.608040201	524.23	\\
0.608598548	524.35	\\
0.609156896	524.5	\\
0.609715243	524.68	\\
0.609994417	524.89	\\
0.61027359	525	\\
0.610831937	525.04	\\
0.611390285	525.11	\\
0.611948632	525.19	\\
0.612506979	525.28	\\
0.613065327	525.37	\\
0.613623674	525.48	\\
0.614182021	525.59	\\
0.614740369	525.72	\\
0.615298716	525.86	\\
0.615298716	526	\\
0.615857063	526	\\
0.61641541	526.04	\\
0.616973758	526.09	\\
0.617532105	526.13	\\
0.618090452	526.18	\\
0.6186488	526.22	\\
0.619207147	526.27	\\
0.619765494	526.32	\\
0.620323841	526.36	\\
0.620882189	526.4	\\
0.621440536	526.44	\\
0.621998883	526.48	\\
0.622557231	526.51	\\
0.623115578	526.54	\\
0.623673925	526.56	\\
0.624232272	526.58	\\
0.62479062	526.59	\\
0.625348967	526.6	\\
0.625907314	526.6	\\
0.626465662	526.6	\\
0.627024009	526.59	\\
0.627582356	526.58	\\
0.628140704	526.56	\\
0.628699051	526.54	\\
0.629257398	526.51	\\
0.629815745	526.48	\\
0.630374093	526.44	\\
0.63093244	526.4	\\
0.631490787	526.36	\\
0.632049135	526.32	\\
0.632607482	526.27	\\
0.633165829	526.22	\\
0.633724176	526.18	\\
0.634282524	526.13	\\
0.634840871	526.09	\\
0.635399218	526.04	\\
0.635399218	526	\\
0.635957566	526	\\
0.636515913	525.86	\\
0.63707426	525.72	\\
0.637632607	525.59	\\
0.638190955	525.48	\\
0.638749302	525.37	\\
0.639307649	525.28	\\
0.639865997	525.19	\\
0.640424344	525.11	\\
0.640703518	525.04	\\
0.640982691	525	\\
0.641541039	524.89	\\
0.642099386	524.68	\\
0.642657733	524.5	\\
0.64321608	524.35	\\
0.643774428	524.23	\\
0.644332775	524.12	\\
0.644444444	524.02	\\
0.644891122	524	\\
0.64544947	523.79	\\
0.646007817	523.55	\\
0.646566164	523.36	\\
0.647124511	523.21	\\
0.647515355	523.08	\\
0.647682859	523	\\
0.648241206	522.91	\\
0.648799553	522.61	\\
0.649357901	522.38	\\
0.649916248	522.2	\\
0.650139587	522.06	\\
0.650474595	522	\\
0.651032942	521.79	\\
0.65159129	521.48	\\
0.652149637	521.26	\\
0.652484645	521.08	\\
0.652707984	521	\\
0.653266332	520.82	\\
0.653824679	520.48	\\
0.654383026	520.23	\\
0.65455053	520.05	\\
0.654941374	520	\\
0.655499721	519.69	\\
0.656058068	519.36	\\
0.656448911	519.13	\\
0.656616415	519	\\
0.657174763	518.86	\\
0.65773311	518.45	\\
0.658235623	518.18	\\
0.658291457	518	\\
0.658849805	517.93	\\
0.659408152	517.47	\\
0.65985483	517.17	\\
0.659966499	517	\\
0.660524846	516.88	\\
0.661083194	516.41	\\
0.661362367	516.12	\\
0.661641541	516	\\
0.662199888	515.72	\\
0.662758236	515.29	\\
0.66281407	515.02	\\
0.663316583	515	\\
0.66387493	514.49	\\
0.664154104	514.14	\\
0.664433277	514	\\
0.664991625	513.69	\\
0.665438303	513.24	\\
0.665549972	513	\\
0.666108319	512.88	\\
0.666666667	512.33	\\
0.666666667	512.01	\\
0.667225014	512	\\
0.667783361	511.4	\\
0.667839196	511.03	\\
0.668341709	511	\\
0.668900056	510.42	\\
0.668955891	510.04	\\
0.669458403	510	\\
0.67001675	509.41	\\
0.67001675	509.01	\\
0.670575098	509	\\
0.67107761	508.35	\\
0.671133445	508	\\
0.671691792	507.9	\\
0.672026801	507.25	\\
0.67225014	507	\\
0.672808487	506.7	\\
0.672975991	506.14	\\
0.673366834	506	\\
0.673925181	505.49	\\
0.673925181	505.01	\\
0.674483529	505	\\
0.674762702	504.27	\\
0.675041876	504	\\
0.675600223	503.64	\\
0.675656058	503.06	\\
0.676158571	503	\\
0.676493579	502.31	\\
0.676716918	502	\\
0.677275265	501.65	\\
0.6773311	501.04	\\
0.677833613	501	\\
0.678056951	500.24	\\
0.67839196	500	\\
0.678838638	499.5	\\
0.678950307	499	\\
0.679508654	498.83	\\
0.679564489	498.08	\\
0.680067002	498	\\
0.680290341	497.25	\\
0.680625349	497	\\
0.680960357	496.44	\\
0.681183696	496	\\
0.681686209	495.66	\\
0.681742044	495	\\
0.682300391	494.9	\\
0.682356226	494.06	\\
0.682858738	494	\\
0.682970408	493.15	\\
0.683417085	493	\\
0.68358459	492.25	\\
0.683975433	492	\\
0.684198772	491.33	\\
0.68453378	491	\\
0.684757119	490.4	\\
0.685092127	490	\\
0.685371301	489.46	\\
0.685650475	489	\\
0.685929648	488.5	\\
0.686208822	488	\\
0.686487996	487.51	\\
0.686767169	487	\\
0.687046343	486.5	\\
0.687325516	486	\\
0.687548855	485.47	\\
0.687883864	485	\\
0.688107203	484.41	\\
0.688442211	484	\\
0.688609715	483.33	\\
0.689000558	483	\\
0.689112228	482.23	\\
0.689558906	482	\\
0.68961474	481.12	\\
0.690117253	481	\\
0.690117253	480	\\
0.690563931	480	\\
0.6906756	479	\\
0.690954774	478.73	\\
0.691233948	478	\\
0.691401452	477.47	\\
0.691792295	477	\\
0.691903964	476.23	\\
0.692350642	476	\\
0.692350642	475	\\
0.69268565	475	\\
0.692908989	474	\\
0.693132328	473.58	\\
0.693467337	473	\\
0.693523171	472.22	\\
0.693969849	472	\\
0.694025684	471	\\
0.694304858	470.85	\\
0.694584031	470	\\
0.694695701	469.35	\\
0.695086544	469	\\
0.695142379	468	\\
0.695421552	467.92	\\
0.695700726	467	\\
0.695812395	466.32	\\
0.696147404	466	\\
0.696259073	465	\\
0.696482412	464.76	\\
0.69681742	464	\\
0.696873255	463.13	\\
0.697152429	463	\\
0.697375768	462	\\
0.697487437	461.4	\\
0.697822446	461	\\
0.697934115	460	\\
0.698101619	459.67	\\
0.698436628	459	\\
0.698492462	458	\\
0.698715801	457.91	\\
0.69905081	457	\\
0.69905081	456.04	\\
0.699274149	456	\\
0.699609157	455	\\
0.699609157	454.09	\\
0.699832496	454	\\
0.700167504	453	\\
0.700167504	452.08	\\
0.700390843	452	\\
0.700725851	451	\\
0.700725851	450	\\
0.700893356	450.01	\\
0.701228364	449	\\
0.701284199	448	\\
0.701395868	447.8	\\
0.701675042	447	\\
0.701842546	446	\\
0.701898381	445.5	\\
0.70212172	445	\\
0.702400893	444	\\
0.702400893	443.17	\\
0.702568398	443	\\
0.702847571	442	\\
0.702959241	441	\\
0.70307091	440.68	\\
0.703238414	440	\\
0.703517588	439	\\
0.703517588	438.12	\\
0.703685092	438	\\
0.703908431	437	\\
0.704075935	436	\\
0.70413177	435.37	\\
0.704299274	435	\\
0.704522613	434	\\
0.704634283	433	\\
0.704690117	432.51	\\
0.704857621	432	\\
0.70508096	431	\\
0.70519263	430	\\
0.705248465	429.5	\\
0.705360134	429	\\
0.705583473	428	\\
0.705750977	427	\\
0.705806812	426.31	\\
0.705918481	426	\\
0.706085985	425	\\
0.706309324	424	\\
0.706309324	423	\\
0.706420994	422.96	\\
0.706532663	422	\\
0.706700168	421	\\
0.706867672	420	\\
0.706923506	419.31	\\
0.706979341	419	\\
0.707146845	418	\\
0.70731435	417	\\
0.707426019	416	\\
0.707481854	415.43	\\
0.707537688	415	\\
0.707649358	414	\\
0.707816862	413	\\
0.707984366	412	\\
0.707984366	411.26	\\
0.708096036	411	\\
0.708207705	410	\\
0.708319375	409	\\
0.708486879	408	\\
0.708542714	407	\\
0.708598548	406.73	\\
0.708654383	406	\\
0.708766052	405	\\
0.708877722	404	\\
0.709045226	403	\\
0.709101061	402	\\
0.709156896	401.75	\\
0.70921273	401	\\
0.7093244	400	\\
0.709380235	399	\\
0.709547739	398	\\
0.709659408	397	\\
0.709659408	396.22	\\
0.709715243	396	\\
0.709771078	395	\\
0.709882747	394	\\
0.709938582	393	\\
0.710050251	392	\\
0.710217755	391	\\
0.710217755	389.98	\\
0.71027359	390	\\
0.710329425	389	\\
0.71038526	388	\\
0.710441094	387	\\
0.710552764	386	\\
0.710608599	385	\\
0.710720268	384	\\
0.710776103	383	\\
0.710776103	382.69	\\
0.710831937	382	\\
0.710887772	381	\\
0.710943607	380	\\
0.710999442	379	\\
0.711055276	378	\\
0.711111111	377	\\
0.711222781	376	\\
0.71133445	375	\\
0.71133445	374	\\
0.71133445	373.82	\\
0.711390285	373	\\
0.711446119	372	\\
0.711446119	371	\\
0.711501954	370	\\
0.711557789	369	\\
0.711557789	368	\\
0.711613624	367	\\
0.711669458	366	\\
0.711725293	365	\\
0.711781128	364	\\
0.711892797	363	\\
0.711892797	362	\\
0.711892797	361.76	\\
0.711948632	361	\\
0.711948632	360	\\
0.711948632	359	\\
0.712004467	358	\\
0.712004467	357	\\
0.712004467	356	\\
0.712060302	355	\\
0.712060302	354	\\
0.712116136	353	\\
0.712116136	352	\\
0.712116136	351	\\
0.712171971	350	\\
0.712171971	349	\\
0.712171971	348	\\
0.712227806	347	\\
0.712227806	346	\\
0.712227806	345	\\
0.71228364	344	\\
0.71228364	343	\\
0.71228364	342	\\
0.71228364	341	\\
0.71228364	340	\\
0.71228364	339	\\
0.712339475	338	\\
0.712339475	336	\\
0.71228364	336	\\
0.71228364	334	\\
0.71228364	333	\\
0.71228364	332	\\
0.71228364	331	\\
0.71228364	330	\\
0.712227806	329	\\
0.712227806	328	\\
0.712227806	327	\\
0.712171971	326	\\
0.712171971	325	\\
0.712171971	324	\\
0.712116136	323	\\
0.712116136	322	\\
0.712116136	321	\\
0.712060302	320	\\
0.712060302	319	\\
0.712004467	318	\\
0.712004467	317	\\
0.712004467	316	\\
0.711948632	315	\\
0.711948632	314	\\
0.711948632	313	\\
0.711892797	312	\\
0.711892797	311	\\
0.711892797	310.24	\\
0.711781128	310	\\
0.711725293	309	\\
0.711669458	308	\\
0.711613624	307	\\
0.711557789	306	\\
0.711557789	305	\\
0.711501954	304	\\
0.711446119	303	\\
0.711446119	302	\\
0.711390285	301	\\
0.71133445	300	\\
0.71133445	299	\\
0.71133445	298.18	\\
0.711222781	298	\\
0.711111111	297	\\
0.711055276	296	\\
0.710999442	295	\\
0.710943607	294	\\
0.710887772	293	\\
0.710831937	292	\\
0.710776103	291	\\
0.710776103	290	\\
0.710720268	289.31	\\
0.710608599	289	\\
0.710552764	288	\\
0.710441094	287	\\
0.71038526	286	\\
0.710329425	285	\\
0.71027359	284	\\
0.710217755	283	\\
0.710217755	282.02	\\
0.710050251	282	\\
0.709938582	281	\\
0.709882747	280	\\
0.709771078	279	\\
0.709715243	278	\\
0.709659408	277	\\
0.709659408	276	\\
0.709547739	275.78	\\
0.709380235	275	\\
0.7093244	274	\\
0.70921273	273	\\
0.709156896	272	\\
0.709101061	271	\\
0.709045226	270.25	\\
0.708877722	270	\\
0.708766052	269	\\
0.708654383	268	\\
0.708598548	267	\\
0.708542714	266	\\
0.708486879	265.27	\\
0.708319375	265	\\
0.708207705	264	\\
0.708096036	263	\\
0.707984366	262	\\
0.707984366	261	\\
0.707816862	260.74	\\
0.707649358	260	\\
0.707537688	259	\\
0.707481854	258	\\
0.707426019	257	\\
0.70731435	256.57	\\
0.707146845	256	\\
0.706979341	255	\\
0.706923506	254	\\
0.706867672	253	\\
0.706700168	252.69	\\
0.706532663	252	\\
0.706420994	251	\\
0.706309324	250	\\
0.706309324	249.04	\\
0.706085985	249	\\
0.705918481	248	\\
0.705806812	247	\\
0.705750977	246	\\
0.705583473	245.69	\\
0.705360134	245	\\
0.705248465	244	\\
0.70519263	243	\\
0.70508096	242.5	\\
0.704857621	242	\\
0.704690117	241	\\
0.704634283	240	\\
0.704522613	239.49	\\
0.704299274	239	\\
0.70413177	238	\\
0.704075935	237	\\
0.703908431	236.63	\\
0.703685092	236	\\
0.703517588	235	\\
0.703517588	234	\\
0.703238414	233.88	\\
0.70307091	233	\\
0.702959241	232	\\
0.702847571	231.32	\\
0.702568398	231	\\
0.702400893	230	\\
0.702400893	229	\\
0.70212172	228.83	\\
0.701898381	228	\\
0.701842546	227	\\
0.701675042	226.5	\\
0.701395868	226	\\
0.701284199	225	\\
0.701228364	224.2	\\
0.700893356	224	\\
0.700725851	223	\\
0.700725851	222	\\
0.700390843	221.99	\\
0.700167504	221	\\
0.700167504	220	\\
0.699832496	219.92	\\
0.699609157	219	\\
0.699609157	218	\\
0.699274149	217.91	\\
0.69905081	217	\\
0.69905081	216	\\
0.698715801	215.96	\\
0.698492462	215	\\
0.698436628	214.09	\\
0.698101619	214	\\
0.697934115	213	\\
0.697822446	212.33	\\
0.697487437	212	\\
0.697375768	211	\\
0.697152429	210.6	\\
0.696873255	210	\\
0.69681742	209	\\
0.696482412	208.87	\\
0.696259073	208	\\
0.696147404	207.24	\\
0.695812395	207	\\
0.695700726	206	\\
0.695421552	205.68	\\
0.695142379	205	\\
0.695086544	204.08	\\
0.694695701	204	\\
0.694584031	203	\\
0.694304858	202.65	\\
0.694025684	202	\\
0.693969849	201.15	\\
0.693523171	201	\\
0.693467337	200	\\
0.693132328	199.78	\\
0.692908989	199	\\
0.69268565	198.42	\\
0.692350642	198	\\
0.692350642	197	\\
0.691903964	197	\\
0.691792295	196	\\
0.691401452	195.77	\\
0.691233948	195	\\
0.690954774	194.53	\\
0.6906756	194	\\
0.690563931	193.27	\\
0.690117253	193	\\
0.690117253	192	\\
0.68961474	192	\\
0.689558906	191	\\
0.689112228	190.88	\\
0.689000558	190	\\
0.688609715	189.77	\\
0.688442211	189	\\
0.688107203	188.67	\\
0.687883864	188	\\
0.687548855	187.59	\\
0.687325516	187	\\
0.687046343	186.53	\\
0.686767169	186	\\
0.686487996	185.5	\\
0.686208822	185	\\
0.685929648	184.49	\\
0.685650475	184	\\
0.685371301	183.5	\\
0.685092127	183	\\
0.684757119	182.54	\\
0.68453378	182	\\
0.684198772	181.6	\\
0.683975433	181	\\
0.68358459	180.67	\\
0.683417085	180	\\
0.682970408	179.75	\\
0.682858738	179	\\
0.682356226	178.85	\\
0.682300391	178	\\
0.681742044	177.94	\\
0.681686209	177.1	\\
0.681183696	177	\\
0.680960357	176.34	\\
0.680625349	176	\\
0.680290341	175.56	\\
0.680067002	175	\\
0.679564489	174.75	\\
0.679508654	174	\\
0.678950307	173.92	\\
0.678838638	173.17	\\
0.67839196	173	\\
0.678056951	172.5	\\
0.677833613	172	\\
0.6773311	171.76	\\
0.677275265	171	\\
0.676716918	170.96	\\
0.676493579	170.35	\\
0.676158571	170	\\
0.675656058	169.69	\\
0.675600223	169	\\
0.675041876	168.94	\\
0.674762702	168.36	\\
0.674483529	168	\\
0.673925181	167.73	\\
0.673925181	167	\\
0.673366834	166.99	\\
0.672975991	166.51	\\
0.672808487	166	\\
0.67225014	165.86	\\
0.672026801	165.3	\\
0.671691792	165	\\
0.671133445	164.75	\\
0.67107761	164.1	\\
0.670575098	164	\\
0.67001675	163.65	\\
0.67001675	163	\\
0.669458403	162.99	\\
0.668955891	162.59	\\
0.668900056	162	\\
0.668341709	161.96	\\
0.667839196	161.58	\\
0.667783361	161	\\
0.667225014	160.97	\\
0.666666667	160.6	\\
0.666666667	160	\\
0.666108319	159.99	\\
0.665549972	159.67	\\
0.665438303	159.12	\\
0.664991625	159	\\
0.664433277	158.76	\\
0.664154104	158.31	\\
0.66387493	158	\\
0.663316583	157.86	\\
0.66281407	157.51	\\
0.662758236	157	\\
0.662199888	156.98	\\
0.661641541	156.71	\\
0.661362367	156.28	\\
0.661083194	156	\\
0.660524846	155.88	\\
0.659966499	155.59	\\
0.65985483	155.12	\\
0.659408152	155	\\
0.658849805	154.83	\\
0.658291457	154.53	\\
0.658235623	154.07	\\
0.65773311	154	\\
0.657174763	153.82	\\
0.656616415	153.55	\\
0.656448911	153.14	\\
0.656058068	153	\\
0.655499721	152.87	\\
0.654941374	152.64	\\
0.65455053	152.31	\\
0.654383026	152	\\
0.653824679	151.95	\\
0.653266332	151.77	\\
0.652707984	151.52	\\
0.652484645	151.18	\\
0.652149637	151	\\
0.65159129	150.92	\\
0.651032942	150.74	\\
0.650474595	150.52	\\
0.650139587	150.21	\\
0.649916248	150	\\
0.649357901	149.94	\\
0.648799553	149.8	\\
0.648241206	149.62	\\
0.647682859	149.39	\\
0.647515355	149.09	\\
0.647124511	149	\\
0.646566164	148.92	\\
0.646007817	148.79	\\
0.64544947	148.64	\\
0.644891122	148.45	\\
0.644444444	148.21	\\
0.644332775	148	\\
0.643774428	147.98	\\
0.64321608	147.88	\\
0.642657733	147.77	\\
0.642099386	147.65	\\
0.641541039	147.5	\\
0.640982691	147.32	\\
0.640703518	147.11	\\
0.640424344	147	\\
0.639865997	146.96	\\
0.639307649	146.89	\\
0.638749302	146.81	\\
0.638190955	146.72	\\
0.637632607	146.63	\\
0.63707426	146.52	\\
0.636515913	146.41	\\
0.635957566	146.28	\\
0.635399218	146.14	\\
0.635399218	146	\\
0.634840871	146	\\
0.634282524	145.96	\\
0.633724176	145.91	\\
0.633165829	145.87	\\
0.632607482	145.82	\\
0.632049135	145.78	\\
0.631490787	145.73	\\
0.63093244	145.68	\\
0.630374093	145.64	\\
0.629815745	145.6	\\
0.629257398	145.56	\\
0.628699051	145.52	\\
0.628140704	145.49	\\
0.627582356	145.46	\\
0.627024009	145.44	\\
0.626465662	145.42	\\
0.625907314	145.41	\\
0.625348967	145.4	\\
0.62479062	145.4	\\
0.624232272	145.4	\\
0.623673925	145.41	\\
0.623115578	145.42	\\
0.622557231	145.44	\\
0.621998883	145.46	\\
0.621440536	145.49	\\
0.620882189	145.52	\\
0.620323841	145.56	\\
0.619765494	145.6	\\
0.619207147	145.64	\\
0.6186488	145.68	\\
0.618090452	145.73	\\
0.617532105	145.78	\\
0.616973758	145.82	\\
0.61641541	145.87	\\
0.615857063	145.91	\\
0.615298716	145.96	\\
0.615298716	146	\\
0.614740369	146	\\
0.614182021	146.14	\\
0.613623674	146.28	\\
0.613065327	146.41	\\
0.612506979	146.52	\\
0.611948632	146.63	\\
0.611390285	146.72	\\
0.610831937	146.81	\\
0.61027359	146.89	\\
0.609994417	146.96	\\
0.609715243	147	\\
0.609156896	147.11	\\
0.608598548	147.32	\\
0.608040201	147.5	\\
0.607481854	147.65	\\
0.606923506	147.77	\\
0.606365159	147.88	\\
0.60625349	147.98	\\
0.605806812	148	\\
0.605248465	148.21	\\
0.604690117	148.45	\\
0.60413177	148.64	\\
0.603573423	148.79	\\
0.60318258	148.92	\\
0.603015075	149	\\
0.602456728	149.09	\\
0.601898381	149.39	\\
0.601340034	149.62	\\
0.600781686	149.8	\\
0.600558347	149.94	\\
0.600223339	150	\\
0.599664992	150.21	\\
0.599106644	150.52	\\
0.598548297	150.74	\\
0.598213289	150.92	\\
0.59798995	151	\\
0.597431602	151.18	\\
0.596873255	151.52	\\
0.596314908	151.77	\\
0.596147404	151.95	\\
0.595756561	152	\\
0.595198213	152.31	\\
0.594639866	152.64	\\
0.594249023	152.87	\\
0.594081519	153	\\
0.593523171	153.14	\\
0.592964824	153.55	\\
0.592462312	153.82	\\
0.592406477	154	\\
0.59184813	154.07	\\
0.591289782	154.53	\\
0.590843104	154.83	\\
0.590731435	155	\\
0.590173088	155.12	\\
0.58961474	155.59	\\
0.589335567	155.88	\\
0.589056393	156	\\
0.588498046	156.28	\\
0.587939698	156.71	\\
0.587883864	156.98	\\
0.587381351	157	\\
0.586823004	157.51	\\
0.58654383	157.86	\\
0.586264657	158	\\
0.585706309	158.31	\\
0.585259631	158.76	\\
0.585147962	159	\\
0.584589615	159.12	\\
0.584031267	159.67	\\
0.584031267	159.99	\\
0.58347292	160	\\
0.582914573	160.6	\\
0.582858738	160.97	\\
0.582356226	161	\\
0.581797878	161.58	\\
0.581742044	161.96	\\
0.581239531	162	\\
0.580681184	162.59	\\
0.580681184	162.99	\\
0.580122836	163	\\
0.579620324	163.65	\\
0.579564489	164	\\
0.579006142	164.1	\\
0.578671133	164.75	\\
0.578447795	165	\\
0.577889447	165.3	\\
0.577721943	165.86	\\
0.5773311	166	\\
0.576772753	166.51	\\
0.576772753	166.99	\\
0.576214405	167	\\
0.575935232	167.73	\\
0.575656058	168	\\
0.575097711	168.36	\\
0.575041876	168.94	\\
0.574539363	169	\\
0.574204355	169.69	\\
0.573981016	170	\\
0.573422669	170.35	\\
0.573366834	170.96	\\
0.572864322	171	\\
0.572640983	171.76	\\
0.572305974	172	\\
0.571859296	172.5	\\
0.571747627	173	\\
0.57118928	173.17	\\
0.571133445	173.92	\\
0.570630932	174	\\
0.570407594	174.75	\\
0.570072585	175	\\
0.569737577	175.56	\\
0.569514238	176	\\
0.569011725	176.34	\\
0.568955891	177	\\
0.568397543	177.1	\\
0.568341709	177.94	\\
0.567839196	178	\\
0.567727527	178.85	\\
0.567280849	179	\\
0.567113345	179.75	\\
0.566722501	180	\\
0.566499162	180.67	\\
0.566164154	181	\\
0.565940815	181.6	\\
0.565605807	182	\\
0.565326633	182.54	\\
0.56504746	183	\\
0.564768286	183.5	\\
0.564489112	184	\\
0.564209939	184.49	\\
0.563930765	185	\\
0.563651591	185.5	\\
0.563372418	186	\\
0.563149079	186.53	\\
0.56281407	187	\\
0.562590731	187.59	\\
0.562255723	188	\\
0.562088219	188.67	\\
0.561697376	189	\\
0.561585706	189.77	\\
0.561139028	190	\\
0.561083194	190.88	\\
0.560580681	191	\\
0.560580681	192	\\
0.560134003	192	\\
0.560022334	193	\\
0.55974316	193.27	\\
0.559463987	194	\\
0.559296482	194.53	\\
0.558905639	195	\\
0.55879397	195.77	\\
0.558347292	196	\\
0.558347292	197	\\
0.557984366	197	\\
0.557788945	198	\\
0.55758794	198.42	\\
0.557230597	199	\\
0.557152429	199.78	\\
0.556739252	200	\\
0.55667225	201	\\
0.556404243	201.15	\\
0.556113903	202	\\
0.556007817	202.65	\\
0.555589056	203	\\
0.555555556	204	\\
0.555287549	204.08	\\
0.554997208	205	\\
0.554907873	205.68	\\
0.554539363	206	\\
0.554438861	207	\\
0.554237856	207.24	\\
0.553880514	208	\\
0.553847013	208.87	\\
0.553562256	209	\\
0.553322166	210	\\
0.553221664	210.6	\\
0.552892239	211	\\
0.552763819	212	\\
0.552607482	212.33	\\
0.552238973	213	\\
0.552205472	214	\\
0.552004467	214.09	\\
0.551647125	215	\\
0.551635958	215.96	\\
0.551423786	216	\\
0.551088777	217	\\
0.551072027	217.91	\\
0.550859855	218	\\
0.55053043	219	\\
0.55051368	219.92	\\
0.550312674	220	\\
0.549972083	221	\\
0.549972083	221.99	\\
0.549787828	222	\\
0.549480737	223	\\
0.549413735	224	\\
0.549274149	224.2	\\
0.549017309	225	\\
0.548855388	226	\\
0.548771636	226.5	\\
0.548559464	227	\\
0.548297041	228	\\
0.548269123	228.83	\\
0.548107203	229	\\
0.547839196	230	\\
0.547738693	231	\\
0.547638191	231.32	\\
0.547442769	232	\\
0.547180346	233	\\
0.547163596	233.88	\\
0.547018425	234	\\
0.54680067	235	\\
0.546621999	236	\\
0.546571748	236.63	\\
0.546426577	237	\\
0.546197655	238	\\
0.546063652	239	\\
0.546002233	239.49	\\
0.545857063	240	\\
0.545639308	241	\\
0.545505304	242	\\
0.54544947	242.5	\\
0.545315466	243	\\
0.545120045	244	\\
0.544946957	245	\\
0.544913456	245.69	\\
0.544796203	246	\\
0.544634283	247	\\
0.544399777	248	\\
0.54438861	249	\\
0.544293691	249.04	\\
0.544170854	250	\\
0.5439866	251	\\
0.543830262	252	\\
0.543802345	252.69	\\
0.543707426	253	\\
0.543573423	254	\\
0.543394752	255	\\
0.543271915	256	\\
0.543232831	256.57	\\
0.543143495	257	\\
0.543026242	258	\\
0.542864322	259	\\
0.542713568	260	\\
0.542691234	260.74	\\
0.542613065	261	\\
0.542512563	262	\\
0.542384143	263	\\
0.542205472	264	\\
0.542155221	265	\\
0.542104969	265.27	\\
0.542026801	266	\\
0.541931882	267	\\
0.541803462	268	\\
0.541641541	269	\\
0.541596873	270	\\
0.541552205	270.25	\\
0.541485204	271	\\
0.541401452	272	\\
0.541295366	273	\\
0.541161362	274	\\
0.541038526	275	\\
0.541027359	275.78	\\
0.540971524	276	\\
0.540910106	277	\\
0.540831937	278	\\
0.540737018	279	\\
0.540625349	280	\\
0.540480179	281	\\
0.540480179	282	\\
0.540435511	282.02	\\
0.54038526	283	\\
0.540323841	284	\\
0.54025684	285	\\
0.540173088	286	\\
0.540072585	287	\\
0.539960916	288	\\
0.539921831	289	\\
0.539893914	289.31	\\
0.53985483	290	\\
0.539810162	291	\\
0.539759911	292	\\
0.539698492	293	\\
0.539637074	294	\\
0.539564489	295	\\
0.539475154	296	\\
0.539380235	297	\\
0.539363484	298	\\
0.53934115	298.18	\\
0.539307649	299	\\
0.539274149	300	\\
0.539240648	301	\\
0.539201563	302	\\
0.539156896	303	\\
0.539112228	304	\\
0.539061977	305	\\
0.539011725	306	\\
0.538950307	307	\\
0.538888889	308	\\
0.538821887	309	\\
0.538805137	310	\\
0.538788386	310.24	\\
0.538771636	311	\\
0.538749302	312	\\
0.538732552	313	\\
0.538710218	314	\\
0.538693467	315	\\
0.538671133	316	\\
0.5386488	317	\\
0.538632049	318	\\
0.538609715	319	\\
0.538587381	320	\\
0.538565047	321	\\
0.538548297	322	\\
0.538525963	323	\\
0.538503629	324	\\
0.538486879	325	\\
0.538464545	326	\\
0.538447795	327	\\
0.538436628	328	\\
0.538419877	329	\\
0.53840871	330	\\
0.538397543	331	\\
0.53839196	332	\\
0.538386376	333	\\
0.538380793	334	\\
0.538383585	335	\\
0.538382468	336	\\
};
\addplot [color=red,line width=1.3pt,dashed]
  table[row sep=crcr]{%
0.87213847	336	\\
0.87225014	337	\\
0.872417644	338	\\
0.872640983	339	\\
0.872696817	339.19	\\
0.873087661	340	\\
0.873255165	340.32	\\
0.873701843	341	\\
0.873813512	341.11	\\
0.874371859	341.5	\\
0.874930207	341.85	\\
0.875488554	341.99	\\
0.876046901	341.85	\\
0.876605248	341.5	\\
0.877163596	341.11	\\
0.877275265	341	\\
0.877721943	340.32	\\
0.877889447	340	\\
0.87828029	339.19	\\
0.878336125	339	\\
0.878559464	338	\\
0.878726968	337	\\
0.878838638	336	\\
0.878838638	336	\\
0.878726968	335	\\
0.878559464	334	\\
0.878336125	333	\\
0.87828029	332.81	\\
0.877889447	332	\\
0.877721943	331.68	\\
0.877275265	331	\\
0.877163596	330.89	\\
0.876605248	330.5	\\
0.876046901	330.15	\\
0.875488554	330.01	\\
0.874930207	330.15	\\
0.874371859	330.5	\\
0.873813512	330.89	\\
0.873701843	331	\\
0.873255165	331.68	\\
0.873087661	332	\\
0.872696817	332.81	\\
0.872640983	333	\\
0.872417644	334	\\
0.87225014	335	\\
0.87213847	336	\\
};
\end{axis}
\end{tikzpicture}%

